COLA: Characterizing and Optimizing the Tail Latency for Safe Level-4 Autonomous Vehicle Systems

Autonomous vehicles (AVs) are envisioned to revolutionize our life by providing safe, relaxing, and convenient ground transportation. The computing systems in such vehicles are required to interpret various sensor data and generate responses to the environment in a timely manner to ensure driving safety. However, such timing-related safety requirements are largely unexplored in prior works. In this paper, we conduct a systematic study to understand the timing requirements of AV systems. We focus on investigating and mitigating the sources of tail latency in Level-4 AV computing systems. We observe that the performance of AV algorithms is not uniformly distributed -- instead, the latency is susceptible to vehicle environment fluctuations, such as traffic density. This contributes to burst computation and memory access in response to the traffic, and further leads to tail latency in the system. Furthermore, we observe that tail latency also comes from a mismatch between the pre-configured AV computation pipeline and the dynamic latency requirements in real-world driving scenarios. Based on these observations, we propose a set of system designs to mitigate AV tail latency. We demonstrate our design on widely-used industrial Level-4 AV systems, Baidu Apollo and Autoware. The evaluation shows that our design achieves 1.65 X improvement over the worst-case latency and 1.3 X over the average latency, and avoids 93% of accidents on Apollo.

==> figure/plot/cpu-util-bursty.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-18 13:26:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (231.26,173.45);
\end{scope}
\begin{scope}
\path[clip] ( 42.59, 30.83) rectangle (225.26,167.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.59, 30.83) rectangle (225.26,167.45);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 46.35) --
	(225.26, 46.35);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 77.40) --
	(225.26, 77.40);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,108.45) --
	(225.26,108.45);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,139.50) --
	(225.26,139.50);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 30.83) --
	(225.26, 30.83);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 61.88) --
	(225.26, 61.88);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 92.93) --
	(225.26, 92.93);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,123.98) --
	(225.26,123.98);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,155.03) --
	(225.26,155.03);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 51.16, 30.83) rectangle (102.53,101.62);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (108.24, 30.83) rectangle (159.62,106.71);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (165.33, 30.83) rectangle (216.70, 71.32);

\path[draw=drawColor,line width= 1.7pt,line join=round,line cap=round] ( 42.59, 30.83) rectangle (225.26,167.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59, 26.70) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59, 57.75) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59, 88.80) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59,119.85) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59,150.90) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44, 30.83) --
	( 42.59, 30.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44, 61.88) --
	( 42.59, 61.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44, 92.93) --
	( 42.59, 92.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44,123.98) --
	( 42.59,123.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44,155.03) --
	( 42.59,155.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.84, 33.67) --
	( 76.84, 30.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.93, 33.67) --
	(133.93, 30.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.01, 33.67) --
	(191.01, 30.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 76.84, 21.54) {Planning};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (133.93, 21.54) {Perception-CPU};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (191.01, 21.54) {Prediction};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26, 99.14) {Avg. CPU Utilization (\%)};
\end{scope}
\end{tikzpicture}


==> figure/plot/crash-cases-autoware.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-18 00:59:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (231.26,173.45);
\end{scope}
\begin{scope}
\path[clip] ( 42.59, 55.19) rectangle (225.26,167.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.59, 55.19) rectangle (225.26,167.45);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 68.79) --
	(225.26, 68.79);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 96.01) --
	(225.26, 96.01);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,123.22) --
	(225.26,123.22);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,150.44) --
	(225.26,150.44);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 55.19) --
	(225.26, 55.19);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 82.40) --
	(225.26, 82.40);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,109.62) --
	(225.26,109.62);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,136.83) --
	(225.26,136.83);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,164.05) --
	(225.26,164.05);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 49.12, 55.19) rectangle ( 68.69,132.07);
\definecolor{fillColor}{RGB}{255,127,14}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 68.69, 55.19) rectangle ( 88.26, 87.16);
\definecolor{fillColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 92.61, 55.19) rectangle (112.18,121.18);
\definecolor{fillColor}{RGB}{255,127,14}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (112.18, 55.19) rectangle (131.75, 76.96);
\definecolor{fillColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (136.10, 55.19) rectangle (155.68,124.58);
\definecolor{fillColor}{RGB}{255,127,14}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (155.68, 55.19) rectangle (175.25, 83.08);
\definecolor{fillColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (179.60, 55.19) rectangle (199.17,119.14);
\definecolor{fillColor}{RGB}{255,127,14}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (199.17, 55.19) rectangle (218.74, 74.92);

\path[draw=drawColor,line width= 1.7pt,line join=round,line cap=round] ( 42.59, 55.19) rectangle (225.26,167.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59, 51.05) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59, 78.27) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59,105.48) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59,132.70) {120};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59,159.91) {160};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44, 55.19) --
	( 42.59, 55.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44, 82.40) --
	( 42.59, 82.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44,109.62) --
	( 42.59,109.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44,136.83) --
	( 42.59,136.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44,164.05) --
	( 42.59,164.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.69, 58.03) --
	( 68.69, 55.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.18, 58.03) --
	(112.18, 55.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.68, 58.03) --
	(155.68, 55.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.17, 58.03) --
	(199.17, 55.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 30.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 72.82, 45.63) {baseline};

\node[text=drawColor,rotate= 30.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (116.31, 45.63) {fast-path};

\node[text=drawColor,rotate= 30.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (159.81, 45.63) {proactive};

\node[text=drawColor,rotate= 30.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (203.30, 45.63) {all};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26,111.32) {\# of collisions};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (108.91,138.15) rectangle (213.75,163.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (109.62,143.32) rectangle (122.66,156.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,127,14}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (109.62,128.87) rectangle (122.66,141.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (129.37,145.70) {collision case};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (129.37,131.25) {tail latency case};
\end{scope}
\end{tikzpicture}


==> figure/plot/crash-cases.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-18 00:59:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (231.26,173.45);
\end{scope}
\begin{scope}
\path[clip] ( 42.59, 62.73) rectangle (225.26,167.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.59, 62.73) rectangle (225.26,167.45);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 75.43) --
	(225.26, 75.43);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,100.81) --
	(225.26,100.81);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,126.20) --
	(225.26,126.20);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,151.58) --
	(225.26,151.58);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 62.73) --
	(225.26, 62.73);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 88.12) --
	(225.26, 88.12);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,113.50) --
	(225.26,113.50);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,138.89) --
	(225.26,138.89);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,164.27) --
	(225.26,164.27);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 47.86, 62.73) rectangle ( 63.67,120.49);
\definecolor{fillColor}{RGB}{255,127,14}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 63.67, 62.73) rectangle ( 79.48,108.43);
\definecolor{fillColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 82.99, 62.73) rectangle ( 98.80,120.49);
\definecolor{fillColor}{RGB}{255,127,14}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 98.80, 62.73) rectangle (114.61,108.43);
\definecolor{fillColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (118.12, 62.73) rectangle (133.93, 81.14);
\definecolor{fillColor}{RGB}{255,127,14}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (133.93, 62.73) rectangle (149.74, 64.64);
\definecolor{fillColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (153.25, 62.73) rectangle (169.06, 92.56);
\definecolor{fillColor}{RGB}{255,127,14}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (169.06, 62.73) rectangle (184.87, 78.60);
\definecolor{fillColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (188.38, 62.73) rectangle (204.19, 67.18);
\definecolor{fillColor}{RGB}{255,127,14}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (204.19, 62.73) rectangle (219.99, 65.91);

\path[draw=drawColor,line width= 1.7pt,line join=round,line cap=round] ( 42.59, 62.73) rectangle (225.26,167.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59, 58.60) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59, 83.99) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59,109.37) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59,134.76) {120};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59,160.14) {160};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44, 62.73) --
	( 42.59, 62.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44, 88.12) --
	( 42.59, 88.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44,113.50) --
	( 42.59,113.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44,138.89) --
	( 42.59,138.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44,164.27) --
	( 42.59,164.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.67, 65.58) --
	( 63.67, 62.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.80, 65.58) --
	( 98.80, 62.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.93, 65.58) --
	(133.93, 62.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.06, 65.58) --
	(169.06, 62.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.19, 65.58) --
	(204.19, 62.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 30.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 67.80, 53.18) {baseline};

\node[text=drawColor,rotate= 30.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (102.93, 53.18) {system-level};

\node[text=drawColor,rotate= 30.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (138.06, 53.18) {fast-path};

\node[text=drawColor,rotate= 30.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (173.19, 53.18) {proactive};

\node[text=drawColor,rotate= 30.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (208.32, 53.18) {all};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26,115.09) {\# of collisions};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (108.91,139.29) rectangle (213.75,164.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (109.62,144.45) rectangle (122.66,157.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,127,14}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (109.62,130.00) rectangle (122.66,143.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (129.37,146.84) {collision case};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (129.37,132.38) {tail latency case};
\end{scope}
\end{tikzpicture}


==> figure/plot/degradation-rate-alertness.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-15 17:52:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (231.26,173.45);
\end{scope}
\begin{scope}
\path[clip] ( 42.59, 35.19) rectangle (225.26,167.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.59, 35.19) rectangle (225.26,167.45);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 36.08) --
	(225.26, 36.08);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 71.26) --
	(225.26, 71.26);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,106.44) --
	(225.26,106.44);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,141.62) --
	(225.26,141.62);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 53.67) --
	(225.26, 53.67);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 88.85) --
	(225.26, 88.85);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,124.03) --
	(225.26,124.03);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,159.21) --
	(225.26,159.21);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,109.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,106.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,101.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,118.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,105.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,112.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,161.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,141.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,114.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,100.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,110.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,133.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,110.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,106.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,108.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,102.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,105.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,110.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,112.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,107.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,120.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,102.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,102.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,109.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,110.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,100.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,103.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,104.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,119.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,103.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,109.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,103.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,110.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,144.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,103.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,103.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,104.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,107.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,107.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,102.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,111.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,102.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,109.29) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.84, 77.14) -- ( 76.84,100.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.84, 61.69) -- ( 76.84, 47.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 55.44, 77.14) --
	( 55.44, 61.69) --
	( 98.25, 61.69) --
	( 98.25, 77.14) --
	( 55.44, 77.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 55.44, 68.61) -- ( 98.25, 68.61);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 69.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 72.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 73.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 70.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 73.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 69.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 68.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 69.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 68.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 76.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 73.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 68.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 69.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 76.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 70.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 69.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 69.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 68.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 74.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 78.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 74.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 78.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 87.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 69.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 77.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 86.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 73.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 70.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 80.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 73.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 75.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 72.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 96.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 70.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 75.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 73.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 82.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 78.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 69.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 73.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 68.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 73.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 69.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 69.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 72.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 76.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 74.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 70.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 72.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 89.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 77.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 92.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 69.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 79.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 81.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 92.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 80.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 86.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 69.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 81.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 76.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 76.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 80.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 69.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 80.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 86.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 75.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 73.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 75.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 75.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 68.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 80.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 77.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 78.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 72.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 75.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 85.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 76.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 79.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 74.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 68.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 68.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 76.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 82.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 77.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 69.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 76.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 80.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 82.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 72.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 71.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 70.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 79.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 72.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 83.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 83.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 73.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 73.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 97.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 80.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 72.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 71.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 77.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 69.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 87.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 75.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 82.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 77.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 91.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 68.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 72.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 78.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 77.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 68.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 73.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 69.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 81.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 75.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 77.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 87.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 80.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 81.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 82.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 84.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 82.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 74.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 76.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 82.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 74.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 79.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 87.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 74.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 82.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 95.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 79.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 90.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 80.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 83.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 79.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 74.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 80.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 71.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 83.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 79.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 98.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 76.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 87.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 88.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 79.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 90.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 91.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 97.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 84.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93,103.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 94.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 94.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 83.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 84.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 72.82) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.93, 57.97) -- (133.93, 68.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.93, 51.00) -- (133.93, 41.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (112.52, 57.97) --
	(112.52, 51.00) --
	(155.34, 51.00) --
	(155.34, 57.97) --
	(112.52, 57.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (112.52, 54.01) -- (155.34, 54.01);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 78.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 78.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 75.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 77.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 76.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 76.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 76.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 82.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 77.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 78.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 78.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 74.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 78.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 87.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 79.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 77.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 78.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 86.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 78.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 76.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 79.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 74.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 79.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 80.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 75.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 74.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 78.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 96.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 75.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 78.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 76.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 75.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 77.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 82.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 77.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 78.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 76.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 75.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 75.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 77.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 76.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 89.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 76.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 77.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 92.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 80.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 91.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 81.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 74.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 81.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 94.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 78.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 78.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 82.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 79.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 81.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 92.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 80.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 86.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 81.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 76.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 76.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 77.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 74.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 80.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 81.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 80.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 86.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 75.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 77.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 77.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 75.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 75.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 80.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 77.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 78.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 80.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 75.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 85.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 76.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 79.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 74.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 76.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 77.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 82.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 77.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 76.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 80.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 82.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 74.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 86.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 79.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 93.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 80.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 78.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 79.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 83.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 83.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 81.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 95.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 99.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 80.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 97.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 80.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 75.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 77.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 87.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 75.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 82.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 77.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 79.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 79.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 88.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 91.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 79.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 92.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 81.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 84.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 79.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 78.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 77.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 80.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 74.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 91.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 75.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 81.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 75.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 78.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 77.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 87.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 80.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 76.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 84.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 81.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 82.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 84.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 82.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 76.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01,100.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 82.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 75.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 79.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 83.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 87.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 86.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 82.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 95.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 79.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 90.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 80.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 83.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 79.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 80.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 90.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 81.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 80.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 83.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 79.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 98.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 76.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 87.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 88.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 79.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01,109.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 90.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01,103.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 91.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 97.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 81.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 84.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 80.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 87.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01,103.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 94.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 94.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 79.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 94.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 78.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 83.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 95.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 81.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01,111.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 84.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 85.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 77.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 76.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 89.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01,109.29) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.01, 60.61) -- (191.01, 74.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.01, 51.44) -- (191.01, 41.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (169.61, 60.61) --
	(169.61, 51.44) --
	(212.42, 51.44) --
	(212.42, 60.61) --
	(169.61, 60.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (169.61, 55.14) -- (212.42, 55.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round,line cap=round] ( 42.59, 35.19) rectangle (225.26,167.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59, 49.53) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59, 84.71) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59,119.89) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59,155.07) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44, 53.67) --
	( 42.59, 53.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44, 88.85) --
	( 42.59, 88.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44,124.03) --
	( 42.59,124.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44,159.21) --
	( 42.59,159.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.84, 38.04) --
	( 76.84, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.93, 38.04) --
	(133.93, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.01, 38.04) --
	(191.01, 35.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 76.84, 21.93) {original};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (133.93, 21.93) {th.125};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (191.01, 21.93) {th.130};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26,101.32) {Latency (ms)};
\end{scope}
\end{tikzpicture}


==> figure/plot/driving-time.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-18 13:28:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (231.26,173.45);
\end{scope}
\begin{scope}
\path[clip] ( 42.59, 35.19) rectangle (225.26,167.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.59, 35.19) rectangle (225.26,167.45);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 51.33) --
	(225.26, 51.33);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 83.61) --
	(225.26, 83.61);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,115.89) --
	(225.26,115.89);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,148.16) --
	(225.26,148.16);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 35.19) --
	(225.26, 35.19);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 67.47) --
	(225.26, 67.47);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 99.75) --
	(225.26, 99.75);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,132.02) --
	(225.26,132.02);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,164.30) --
	(225.26,164.30);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 49.12, 35.19) rectangle ( 68.69, 82.16);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 92.61, 35.19) rectangle (112.18, 87.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (136.10, 35.19) rectangle (155.68, 98.78);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (179.60, 35.19) rectangle (199.17,140.58);
\definecolor{fillColor}{RGB}{255,127,14}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 68.69, 35.19) rectangle ( 88.26, 83.93);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (112.18, 35.19) rectangle (131.75, 90.87);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (155.68, 35.19) rectangle (175.25, 99.91);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (199.17, 35.19) rectangle (218.74,155.42);

\path[draw=drawColor,line width= 1.7pt,line join=round,line cap=round] ( 42.59, 35.19) rectangle (225.26,167.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59, 31.06) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59, 63.34) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59, 95.62) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59,127.89) {600};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59,160.17) {800};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44, 35.19) --
	( 42.59, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44, 67.47) --
	( 42.59, 67.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44, 99.75) --
	( 42.59, 99.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44,132.02) --
	( 42.59,132.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44,164.30) --
	( 42.59,164.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.69, 38.04) --
	( 68.69, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.18, 38.04) --
	(112.18, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.68, 38.04) --
	(155.68, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.17, 38.04) --
	(199.17, 35.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 68.69, 21.93) {Map1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (112.18, 21.93) {Map2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (155.68, 21.93) {Map3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (199.17, 21.93) {Map4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (133.93,  8.33) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26,101.32) {Commute time (sec)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 71.62,151.64) rectangle (196.24,162.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 72.33,142.35) rectangle ( 85.36,155.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,127,14}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (142.01,142.35) rectangle (155.04,155.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 92.07,144.74) {Baseline};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (161.75,144.74) {COLA};
\end{scope}
\end{tikzpicture}


==> figure/plot/e2e-latency-traffic.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-15 22:15:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (381.59,233.29);
\begin{scope}
\path[clip] (  0.00,116.64) rectangle (381.59,233.29);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,116.64) rectangle (381.59,233.29);
\end{scope}
\begin{scope}
\path[clip] ( 55.87,152.47) rectangle (375.59,227.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 55.87,152.47) rectangle (375.59,227.29);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.87,178.59) --
	(375.59,178.59);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.87,205.17) --
	(375.59,205.17);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.87,165.31) --
	(375.59,165.31);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.87,191.88) --
	(375.59,191.88);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.87,218.45) --
	(375.59,218.45);
\definecolor{drawColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 70.40,178.59) --
	( 89.78,173.28) --
	(109.16,178.59) --
	(128.53,186.57) --
	(147.91,181.25) --
	(167.29,194.54) --
	(186.66,201.30) --
	(206.04,219.78) --
	(225.42,223.89) --
	(244.79,185.22) --
	(264.17,167.96) --
	(283.55,155.87) --
	(302.92,167.83) --
	(322.30,177.13) --
	(341.68,170.49) --
	(361.05,170.75);
\definecolor{fillColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.40,178.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.78,173.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.16,178.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.53,186.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.91,181.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.29,194.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.66,201.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.04,219.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.42,223.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.79,185.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.17,167.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.55,155.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.92,167.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.30,177.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.68,170.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.05,170.75) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round,line cap=round] ( 55.87,152.47) rectangle (375.59,227.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (381.59,233.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 50.87,161.17) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 50.87,187.75) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 50.87,214.32) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (381.59,233.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.72,165.31) --
	( 55.87,165.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.72,191.88) --
	( 55.87,191.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.72,218.45) --
	( 55.87,218.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (381.59,233.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.53,155.32) --
	(128.53,152.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.04,155.32) --
	(206.04,152.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.55,155.32) --
	(283.55,152.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.05,155.32) --
	(361.05,152.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (381.59,233.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (128.53,139.21) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (206.04,139.21) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (283.55,139.21) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (361.05,139.21) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (381.59,233.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (215.73,125.29) {Time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (381.59,233.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26,189.88) {Traffic density};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 27.22,189.88) { (\# of vehicles)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (381.59,116.64);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (381.59,116.64);
\end{scope}
\begin{scope}
\path[clip] ( 55.87, 35.83) rectangle (375.59,110.64);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 55.87, 35.83) rectangle (375.59,110.64);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.87, 43.48) --
	(375.59, 43.48);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.87, 62.80) --
	(375.59, 62.80);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.87, 82.12) --
	(375.59, 82.12);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.87,101.45) --
	(375.59,101.45);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.87, 53.14) --
	(375.59, 53.14);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.87, 72.46) --
	(375.59, 72.46);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.87, 91.79) --
	(375.59, 91.79);
\definecolor{drawColor}{RGB}{255,127,14}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 70.40, 45.41) --
	( 89.78, 57.78) --
	(109.16, 69.53) --
	(128.53, 39.23) --
	(147.91, 57.78) --
	(167.29, 51.60) --
	(186.66, 89.25) --
	(206.04,107.24) --
	(225.42, 91.79) --
	(244.79, 70.08) --
	(264.17, 51.60) --
	(283.55, 63.34) --
	(302.92, 57.16) --
	(322.30,101.06) --
	(341.68, 69.53) --
	(361.05, 74.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.40, 48.46) --
	( 73.05, 43.89) --
	( 67.76, 43.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.78, 60.83) --
	( 92.42, 56.25) --
	( 87.14, 56.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.16, 72.58) --
	(111.80, 68.00) --
	(106.51, 68.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.53, 42.28) --
	(131.18, 37.70) --
	(125.89, 37.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.91, 60.83) --
	(150.55, 56.25) --
	(145.27, 56.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.29, 54.65) --
	(169.93, 50.07) --
	(164.64, 50.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.66, 92.30) --
	(189.31, 87.72) --
	(184.02, 87.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.04,110.29) --
	(208.68,105.72) --
	(203.40,105.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.42, 94.84) --
	(228.06, 90.26) --
	(222.77, 90.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.79, 73.13) --
	(247.44, 68.56) --
	(242.15, 68.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.17, 54.65) --
	(266.81, 50.07) --
	(261.53, 50.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.55, 66.39) --
	(286.19, 61.82) --
	(280.90, 61.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.92, 60.21) --
	(305.57, 55.63) --
	(300.28, 55.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.30,104.11) --
	(324.94, 99.53) --
	(319.66, 99.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.68, 72.58) --
	(344.32, 68.00) --
	(339.03, 68.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.05, 77.52) --
	(363.70, 72.95) --
	(358.41, 72.95) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round,line cap=round] ( 55.87, 35.83) rectangle (375.59,110.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (381.59,233.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 50.87, 49.01) {130};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 50.87, 68.33) {135};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 50.87, 87.65) {140};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (381.59,233.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.72, 53.14) --
	( 55.87, 53.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.72, 72.46) --
	( 55.87, 72.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.72, 91.79) --
	( 55.87, 91.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (381.59,233.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.53, 38.67) --
	(128.53, 35.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.04, 38.67) --
	(206.04, 35.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.55, 38.67) --
	(283.55, 35.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.05, 38.67) --
	(361.05, 35.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (381.59,233.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (128.53, 22.56) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (206.04, 22.56) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (283.55, 22.56) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (361.05, 22.56) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (381.59,233.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (215.73,  8.65) {Time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (381.59,233.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 20.74, 73.24) {Latency (ms)};
\end{scope}
\end{tikzpicture}


==> figure/plot/lat-breakdown-pred-pipeline.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-19 01:58:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (231.26,173.45);
\end{scope}
\begin{scope}
\path[clip] ( 36.59, 35.19) rectangle (225.26,167.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.59, 35.19) rectangle (225.26,167.45);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59, 62.99) --
	(225.26, 62.99);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59,107.60) --
	(225.26,107.60);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59,152.21) --
	(225.26,152.21);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59, 40.68) --
	(225.26, 40.68);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59, 85.29) --
	(225.26, 85.29);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59,129.90) --
	(225.26,129.90);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 43.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 44.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 43.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 43.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 44.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 44.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 44.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 43.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 44.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 44.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 44.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 44.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 44.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 43.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 43.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 44.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 43.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 44.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 45.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 43.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 45.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 45.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 44.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 44.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 45.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 44.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 43.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 43.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 45.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 44.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 44.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 45.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 44.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 45.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 45.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 44.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 44.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 43.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 44.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 44.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 43.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 43.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 43.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 43.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 43.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 44.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 43.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 43.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 43.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 43.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 44.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 45.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 44.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.55, 43.99) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.55, 42.59) -- ( 63.55, 43.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.55, 41.89) -- ( 63.55, 41.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 46.70, 42.59) --
	( 46.70, 41.89) --
	( 80.39, 41.89) --
	( 80.39, 42.59) --
	( 46.70, 42.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 46.70, 42.25) -- ( 80.39, 42.25);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.47, 96.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.47,104.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.47, 98.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.47,100.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.47,127.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.47,122.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.47,108.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.47,122.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.47, 96.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.47,100.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.47,120.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.47, 96.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.47,103.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.47,106.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.47,121.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.47,106.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.47,131.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.47, 98.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.47,118.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.47, 96.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.47,118.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.47,118.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.47,109.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.47,102.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.47,105.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.47,103.23) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.47, 64.12) -- (108.47, 96.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.47, 42.82) -- (108.47, 41.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 91.62, 64.12) --
	( 91.62, 42.82) --
	(125.31, 42.82) --
	(125.31, 64.12) --
	( 91.62, 64.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.62, 55.77) -- (125.31, 55.77);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.39,100.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.39,111.59) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.39, 66.53) -- (153.39, 98.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.39, 45.27) -- (153.39, 42.74);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (136.54, 66.53) --
	(136.54, 45.27) --
	(170.24, 45.27) --
	(170.24, 66.53) --
	(136.54, 66.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (136.54, 53.49) -- (170.24, 53.49);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.31,130.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.31,130.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.31,128.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.31,126.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.31,131.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.31,132.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.31,124.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.31,155.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.31,131.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.31,143.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.31,143.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.31,132.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.31,125.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.31,134.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.31,125.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.31,153.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.31,161.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.31,137.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.31,124.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.31,141.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.31,140.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.31,147.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.31,127.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.31,133.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.31,127.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.31,131.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.31,128.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.31,132.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.31,130.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.31,149.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.31,146.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.31,125.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.31,135.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.31,132.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.31,130.60) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.31, 85.68) -- (198.31,124.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.31, 60.09) -- (198.31, 45.83);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (181.47, 85.68) --
	(181.47, 60.09) --
	(215.16, 60.09) --
	(215.16, 85.68) --
	(181.47, 85.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (181.47, 71.91) -- (215.16, 71.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round,line cap=round] ( 36.59, 35.19) rectangle (225.26,167.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 31.59, 36.55) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 31.59, 81.16) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 31.59,125.77) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.44, 40.68) --
	( 36.59, 40.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.44, 85.29) --
	( 36.59, 85.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.44,129.90) --
	( 36.59,129.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.55, 38.04) --
	( 63.55, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.47, 38.04) --
	(108.47, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.39, 38.04) --
	(153.39, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.31, 38.04) --
	(198.31, 35.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 63.55, 21.93) {local};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (108.47, 21.93) {perception};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (153.39, 21.93) {plan};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (198.31, 21.93) {e2e};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26,101.32) {Latency (ms)};
\end{scope}
\end{tikzpicture}


==> figure/plot/lat-dist-before-after-opt.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-15 17:52:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (231.26,173.45);
\end{scope}
\begin{scope}
\path[clip] ( 36.59, 35.19) rectangle (225.26,167.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.59, 35.19) rectangle (225.26,167.45);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59, 57.05) --
	(225.26, 57.05);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59, 88.74) --
	(225.26, 88.74);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59,120.44) --
	(225.26,120.44);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59,152.14) --
	(225.26,152.14);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59, 41.20) --
	(225.26, 41.20);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59, 72.90) --
	(225.26, 72.90);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59,104.59) --
	(225.26,104.59);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59,136.29) --
	(225.26,136.29);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 72.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 45.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 44.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 44.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 43.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 53.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 68.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 56.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 47.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 84.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 45.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 43.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 63.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 44.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 45.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 53.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 43.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 64.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 43.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 45.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 47.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 64.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 43.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 63.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 54.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 43.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 43.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 84.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 43.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 43.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 43.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 44.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.85, 42.14) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.85, 41.73) -- ( 54.85, 42.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.85, 41.54) -- ( 54.85, 41.37);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 43.44, 41.73) --
	( 43.44, 41.54) --
	( 66.26, 41.54) --
	( 66.26, 41.73) --
	( 43.44, 41.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 43.44, 41.62) -- ( 66.26, 41.62);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 49.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 42.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 42.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 44.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 47.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 45.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 42.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 51.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 42.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 46.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 42.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 42.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 44.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 47.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 42.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 42.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 47.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 46.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 44.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 52.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 42.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.28, 41.33) -- ( 85.28, 41.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.28, 41.28) -- ( 85.28, 41.24);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 73.87, 41.33) --
	( 73.87, 41.28) --
	( 96.69, 41.28) --
	( 96.69, 41.33) --
	( 73.87, 41.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 73.87, 41.30) -- ( 96.69, 41.30);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 56.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 64.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 44.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 61.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 43.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 56.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 66.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 52.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 43.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 57.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 52.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 47.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 44.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 59.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 68.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 61.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 47.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 75.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 60.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 44.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 47.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 61.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 58.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 77.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 59.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 56.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 44.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 52.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 70.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 58.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 67.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 44.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 59.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 56.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 58.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 56.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 66.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 61.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 58.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 52.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 56.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 44.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 47.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 43.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 59.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 43.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 74.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 58.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 44.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 72.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 68.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71,120.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 64.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 68.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 68.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 56.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 47.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 82.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 74.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 64.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 64.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 47.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 56.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 60.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 47.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 69.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 65.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 79.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 43.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 64.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 52.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 56.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71,113.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 58.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 64.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 75.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 75.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 64.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 57.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 60.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 67.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 52.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71,161.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 56.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 71.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 91.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 58.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 60.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 76.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71,122.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 65.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 47.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 64.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 66.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 58.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 64.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 61.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 47.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 60.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 47.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 47.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 74.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 52.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 57.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 67.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 52.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 61.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 95.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 47.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 56.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 58.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 60.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 44.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 59.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 58.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 47.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 83.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 47.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 47.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 67.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 75.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 67.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 56.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 47.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 43.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 52.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 43.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 57.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 61.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 52.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 47.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 56.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 59.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 44.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 52.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 83.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 44.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 44.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 60.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 61.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 65.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 60.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 47.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 82.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 47.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 56.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 56.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 43.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 44.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 43.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 84.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 60.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 75.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 67.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 47.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 68.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 56.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 77.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 47.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 52.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 64.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 47.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 56.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 76.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 60.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 52.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 59.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 60.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 60.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 44.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71,124.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 74.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 64.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 74.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 56.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 47.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 71.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 64.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 52.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 68.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 68.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 68.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 47.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 58.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 65.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 77.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 59.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 58.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 61.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 59.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 64.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 52.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 68.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 65.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 56.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 65.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 56.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 56.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 43.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 52.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 47.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 58.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 47.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 56.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 56.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 56.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 64.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 60.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 52.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 60.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 58.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 66.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 71.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 86.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 72.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 64.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 61.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 60.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 64.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 56.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 59.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 57.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 58.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 80.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 61.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71,102.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 65.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 57.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 58.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 85.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 52.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 47.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 93.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 43.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 72.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 56.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 52.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 76.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 47.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 82.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 58.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 59.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 58.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 67.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 52.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 58.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 64.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 43.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 64.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 78.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 52.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 60.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 59.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 43.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 47.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 47.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 65.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 44.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 60.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 64.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 47.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 47.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 64.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 52.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 61.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 56.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 57.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 60.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 59.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 57.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 44.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 58.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 64.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 75.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 60.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 64.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 71.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 69.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 60.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 56.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 75.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 47.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 43.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 64.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 52.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 58.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 59.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 70.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 67.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 60.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 56.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 52.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 56.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 81.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 68.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 64.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 76.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 68.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 66.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 86.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 43.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 50.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 47.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 46.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 59.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 74.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 55.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 45.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 57.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 51.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 62.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 53.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 63.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 49.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 66.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 54.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 48.37) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.71, 42.34) -- (115.71, 43.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.71, 41.65) -- (115.71, 41.44);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (104.30, 42.34) --
	(104.30, 41.65) --
	(127.13, 41.65) --
	(127.13, 42.34) --
	(104.30, 42.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (104.30, 41.83) -- (127.13, 41.83);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 41.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 41.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 47.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 41.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 41.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 47.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 49.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 50.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 41.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 48.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 47.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 41.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 47.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 41.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 41.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 49.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 41.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 48.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 47.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 54.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 48.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 47.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 51.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 49.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 47.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 47.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 48.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 47.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 50.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 41.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 59.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 49.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 49.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 47.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 61.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 48.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 53.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 50.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 54.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 47.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 47.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 47.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 49.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 47.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 54.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 41.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 51.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 47.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 49.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 47.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 41.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 41.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 51.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 41.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 47.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 51.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 41.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 41.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 52.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 49.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 47.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 48.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 50.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 47.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 50.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 41.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 55.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 49.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 47.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 49.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 48.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 47.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 48.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 47.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 48.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 47.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 50.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 47.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 47.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 47.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 41.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 47.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 48.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 52.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 49.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 47.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 47.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 51.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 56.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 47.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 52.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 54.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 41.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 48.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 49.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 51.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 47.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 47.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 41.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 47.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 50.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 41.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 47.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 47.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 49.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 47.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 48.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 48.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 49.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 41.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 47.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 48.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 47.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 51.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 48.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 50.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 48.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 47.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 52.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 41.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 49.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 45.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 46.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 47.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 44.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 43.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14, 42.99) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.14, 41.49) -- (146.14, 41.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.14, 41.31) -- (146.14, 41.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (134.73, 41.49) --
	(134.73, 41.31) --
	(157.56, 41.31) --
	(157.56, 41.49) --
	(134.73, 41.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (134.73, 41.36) -- (157.56, 41.36);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 43.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 49.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 87.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 42.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 42.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 42.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 42.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 86.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 42.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 42.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 44.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.58, 41.28) -- (176.58, 41.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.58, 41.25) -- (176.58, 41.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (165.16, 41.28) --
	(165.16, 41.25) --
	(187.99, 41.25) --
	(187.99, 41.28) --
	(165.16, 41.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (165.16, 41.26) -- (187.99, 41.26);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 43.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 89.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 52.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 42.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.01, 41.23) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.01, 41.22) -- (207.01, 41.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.01, 41.21) -- (207.01, 41.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (195.59, 41.22) --
	(195.59, 41.21) --
	(218.42, 41.21) --
	(218.42, 41.22) --
	(195.59, 41.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (195.59, 41.22) -- (218.42, 41.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round,line cap=round] ( 36.59, 35.19) rectangle (225.26,167.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 31.59, 37.07) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 31.59, 68.76) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 31.59,100.46) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 31.59,132.16) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.44, 41.20) --
	( 36.59, 41.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.44, 72.90) --
	( 36.59, 72.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.44,104.59) --
	( 36.59,104.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.44,136.29) --
	( 36.59,136.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.85, 38.04) --
	( 54.85, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.28, 38.04) --
	( 85.28, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.71, 38.04) --
	(115.71, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.14, 38.04) --
	(146.14, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.58, 38.04) --
	(176.58, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.01, 38.04) --
	(207.01, 35.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 54.85, 21.93) {yolo};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 85.28, 21.93) {yolo+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (115.71, 21.93) {tf};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (146.14, 21.93) {tf+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (176.58, 21.93) {seg};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (207.01, 21.93) {seg+};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26,101.32) {Latency (ms)};
\end{scope}
\end{tikzpicture}


==> figure/plot/lat-fast-normal-path.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-15 17:52:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (231.26,173.45);
\end{scope}
\begin{scope}
\path[clip] ( 42.59, 35.19) rectangle (225.26,167.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.59, 35.19) rectangle (225.26,167.45);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 56.55) --
	(225.26, 56.55);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 87.92) --
	(225.26, 87.92);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,119.29) --
	(225.26,119.29);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,150.67) --
	(225.26,150.67);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 40.86) --
	(225.26, 40.86);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 72.23) --
	(225.26, 72.23);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,103.61) --
	(225.26,103.61);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,134.98) --
	(225.26,134.98);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,166.35) --
	(225.26,166.35);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 65.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 77.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 64.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 65.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 67.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 67.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 66.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 64.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 66.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 78.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 64.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 64.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 70.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 65.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 70.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 66.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 66.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 67.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 65.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 64.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 67.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 69.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 69.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 66.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 66.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 74.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 71.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 67.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 71.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 68.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 69.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 64.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 64.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 66.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 67.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 66.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 68.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 70.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 64.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 70.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 65.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 65.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 71.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 73.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 65.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 69.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 93.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 65.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 69.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 65.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 65.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 65.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 69.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 74.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 70.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 64.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 65.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 67.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 65.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 65.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 64.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 67.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 65.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 69.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 71.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.69, 65.95) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.69, 53.85) -- ( 68.69, 64.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.69, 46.78) -- ( 68.69, 41.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 52.38, 53.85) --
	( 52.38, 46.78) --
	( 85.00, 46.78) --
	( 85.00, 53.85) --
	( 52.38, 53.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 52.38, 49.88) -- ( 85.00, 49.88);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.18, 51.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.18, 55.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.18, 51.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.18, 51.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.18, 51.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.18, 51.96) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.18, 46.70) -- (112.18, 51.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.18, 43.65) -- (112.18, 41.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 95.87, 46.70) --
	( 95.87, 43.65) --
	(128.49, 43.65) --
	(128.49, 46.70) --
	( 95.87, 46.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 95.87, 45.27) -- (128.49, 45.27);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,130.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,107.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,107.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,114.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,143.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,120.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,136.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,123.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,110.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,116.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,117.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,126.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,109.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,131.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,134.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,109.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,116.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,107.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,107.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,113.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,115.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,125.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,109.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,112.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,108.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,112.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,110.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,111.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,114.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,127.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,116.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,107.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,114.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,110.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,119.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,124.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,117.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,112.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,108.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,119.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,109.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,113.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,130.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,107.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,117.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,107.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,108.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,125.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,161.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,109.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,116.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,107.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,107.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,112.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,109.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,107.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,118.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,112.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,117.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,109.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,113.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,116.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,128.32) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.68, 81.79) -- (155.68,106.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.68, 65.03) -- (155.68, 43.44);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (139.37, 81.79) --
	(139.37, 65.03) --
	(171.98, 65.03) --
	(171.98, 81.79) --
	(139.37, 81.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (139.37, 72.16) -- (171.98, 72.16);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17, 82.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17, 79.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17, 80.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17, 79.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17, 84.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17, 86.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17, 79.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17, 81.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17, 81.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17, 80.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17, 78.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17, 78.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17, 78.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17, 79.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17, 80.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17, 80.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17, 79.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17, 79.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17, 79.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17, 79.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17, 84.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17, 80.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17, 81.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17, 80.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17, 86.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17, 81.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17, 79.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17, 84.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17, 80.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17, 79.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17, 79.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17, 98.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17, 92.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17, 81.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17, 81.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17, 87.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17, 78.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17, 98.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17, 84.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17, 80.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17, 80.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17, 78.31) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.17, 66.72) -- (199.17, 77.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.17, 59.17) -- (199.17, 50.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (182.86, 66.72) --
	(182.86, 59.17) --
	(215.48, 59.17) --
	(215.48, 66.72) --
	(182.86, 66.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (182.86, 62.58) -- (215.48, 62.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round,line cap=round] ( 42.59, 35.19) rectangle (225.26,167.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59, 36.73) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59, 68.10) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59, 99.47) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59,130.85) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59,162.22) {120};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44, 40.86) --
	( 42.59, 40.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44, 72.23) --
	( 42.59, 72.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44,103.61) --
	( 42.59,103.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44,134.98) --
	( 42.59,134.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44,166.35) --
	( 42.59,166.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.69, 38.04) --
	( 68.69, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.18, 38.04) --
	(112.18, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.68, 38.04) --
	(155.68, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.17, 38.04) --
	(199.17, 35.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 68.69, 21.93) {pred};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (112.18, 21.93) {fp.pred};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (155.68, 21.93) {plan};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (199.17, 21.93) {fp.plan};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26,101.32) {Latency (ms)};
\end{scope}
\end{tikzpicture}


==> figure/plot/lat-study-modules.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2023-01-10 16:13:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (476.98,155.53);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,155.53);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (476.98,155.53);
\end{scope}
\begin{scope}
\path[clip] ( 42.59, 35.19) rectangle (470.98,149.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.59, 35.19) rectangle (470.98,149.53);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 46.02) --
	(470.98, 46.02);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 67.67) --
	(470.98, 67.67);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 89.33) --
	(470.98, 89.33);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,110.98) --
	(470.98,110.98);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,132.64) --
	(470.98,132.64);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 35.19) --
	(470.98, 35.19);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 56.85) --
	(470.98, 56.85);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 78.50) --
	(470.98, 78.50);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,100.16) --
	(470.98,100.16);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,121.81) --
	(470.98,121.81);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,143.46) --
	(470.98,143.46);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 62.67, 35.19) rectangle (102.84,125.63);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (196.55, 35.19) rectangle (236.71, 72.79);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (330.42, 35.19) rectangle (370.58, 59.85);
\definecolor{fillColor}{RGB}{255,127,14}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (102.84, 35.19) rectangle (143.00, 43.60);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (236.71, 35.19) rectangle (276.87, 40.56);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (370.58, 35.19) rectangle (410.74, 40.23);
\definecolor{fillColor}{RGB}{44,160,44}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (143.00, 35.19) rectangle (183.16, 76.94);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (276.87, 35.19) rectangle (317.03, 46.28);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (410.74, 35.19) rectangle (450.90, 52.95);

\path[draw=drawColor,line width= 1.7pt,line join=round,line cap=round] ( 42.59, 35.19) rectangle (470.98,149.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,155.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59, 31.06) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59, 52.72) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59, 74.37) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59, 96.02) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59,117.68) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59,139.33) {125};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,155.53);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44, 35.19) --
	( 42.59, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44, 56.85) --
	( 42.59, 56.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44, 78.50) --
	( 42.59, 78.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44,100.16) --
	( 42.59,100.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44,121.81) --
	( 42.59,121.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44,143.46) --
	( 42.59,143.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,155.53);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.92, 38.04) --
	(122.92, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.79, 38.04) --
	(256.79, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.66, 38.04) --
	(390.66, 35.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,155.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (122.92, 21.93) {Planning};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (256.79, 21.93) {Prediction};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (390.66, 21.93) {Segmentation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,155.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26, 92.36) {Latency (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,155.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (187.95,132.87) rectangle (325.63,143.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,155.53);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (188.66,123.58) rectangle (201.69,136.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,155.53);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,127,14}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (238.44,123.58) rectangle (251.47,136.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,155.53);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{44,160,44}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (285.89,123.58) rectangle (298.92,136.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,155.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (208.40,125.96) {Max};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,155.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (258.18,125.96) {Min};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,155.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (305.63,125.96) {Avg};
\end{scope}
\end{tikzpicture}


==> figure/plot/llc-lat-miss.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-15 17:52:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (231.26,173.45);
\end{scope}
\begin{scope}
\path[clip] ( 36.59, 35.19) rectangle (225.26,167.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.59, 35.19) rectangle (225.26,167.45);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59, 44.14) --
	(225.26, 44.14);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59, 76.10) --
	(225.26, 76.10);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59,108.06) --
	(225.26,108.06);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59,140.02) --
	(225.26,140.02);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59, 60.12) --
	(225.26, 60.12);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59, 92.08) --
	(225.26, 92.08);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59,124.04) --
	(225.26,124.04);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59,156.00) --
	(225.26,156.00);
\definecolor{drawColor}{RGB}{31,119,180}
\definecolor{fillColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.32, 77.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.52, 68.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.58, 83.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.52,110.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.41, 75.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.17, 80.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.96,105.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.72, 73.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.01,100.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.12, 64.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.07, 93.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.69, 82.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.22, 83.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.29,104.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.43, 78.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.35, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.42,101.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.36, 97.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.51, 62.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.38, 69.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.61,106.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.18, 66.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.94,104.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.91, 96.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.72, 73.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.90, 79.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.38,138.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.84, 73.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.85, 65.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.81,121.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.75,109.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.19, 75.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.12,117.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.63, 97.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.73, 78.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.03, 88.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.22, 94.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.24, 75.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.46, 75.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.04, 69.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.26, 92.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.22,106.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.01, 84.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.84, 98.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.59, 89.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.57, 71.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.19, 92.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.39, 67.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.59, 90.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.93, 87.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.77, 70.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.73,110.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.74, 80.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.45, 78.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.99, 66.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.02, 73.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.20, 87.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.72,107.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.31, 69.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.89, 76.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.94, 96.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.19, 87.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.81, 68.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.67,100.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.97, 99.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.38, 82.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.36, 79.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.51, 84.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.15, 67.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.12, 66.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.93,105.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.03, 80.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.18, 81.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.88, 71.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 70.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.36, 74.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.29, 94.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.37,102.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.50,102.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.39, 64.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.43,103.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.11, 80.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.74, 86.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.37, 94.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.49,100.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.75, 98.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.46, 71.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.35, 87.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.78, 82.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.95, 67.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.69, 98.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.33, 98.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.09,116.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.12, 98.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.95, 73.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.99, 74.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.51, 76.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.97, 65.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.20, 64.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.40,114.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.85, 72.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.19,117.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.76, 88.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.30,107.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.31, 91.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.47, 93.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.24,101.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.89,105.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.92, 95.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.72, 73.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.60, 91.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.10, 74.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.55, 75.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.64, 82.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.85, 72.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.03,120.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.37, 72.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.53, 66.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.22, 76.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.41,104.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.64, 70.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.68, 96.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.97, 98.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.42, 73.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.82, 74.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.24,118.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.24, 94.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.62, 71.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.74,104.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.05, 90.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.95, 93.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.68,112.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.17, 98.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.14, 94.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.53, 90.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.03, 97.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.69, 98.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.18, 83.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.50, 73.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.07,100.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.25, 76.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.07, 77.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.98, 75.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.96, 72.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.44, 89.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.92, 84.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.86,103.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.33, 80.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.56, 76.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.73,112.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.19, 70.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.25, 91.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.81, 72.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.94, 79.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.47, 96.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.60, 85.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.53, 65.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.03,109.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.43,122.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.44, 99.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.91, 75.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.32, 79.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.93, 73.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.00, 66.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.08, 77.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.79, 73.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.10, 88.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.97, 81.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.83, 97.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.93,101.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.68, 94.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.46, 67.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.89, 86.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.13,102.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.97, 81.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.79,143.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.66,141.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.45, 80.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.73, 71.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.91,110.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.43, 67.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.06, 91.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.08, 74.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.16, 88.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.17, 83.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.36, 78.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.31,105.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.44, 82.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.03, 83.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.03, 73.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.56, 78.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.25, 90.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.42, 96.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.37,128.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.28, 93.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.46, 85.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.93, 82.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.00, 73.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.53,114.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.99, 82.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 69.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.73,101.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.17, 97.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.97,116.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.46, 86.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.19, 97.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.10, 81.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.16, 68.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.58,101.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.16, 78.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.17,111.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.56, 94.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.20, 78.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.85, 88.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.06, 83.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.25, 91.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.64, 85.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.54, 75.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.98, 75.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.69, 69.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.66, 68.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19, 73.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.09, 97.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.48, 80.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.95, 73.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.26,104.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.04, 81.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.41, 95.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.88, 89.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.35,108.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.12, 78.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.02, 72.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.82, 92.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.59, 94.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.18, 99.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.26, 84.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.23, 71.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.93, 67.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.37,102.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.64, 69.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.55, 98.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.88, 78.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.88, 74.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.05, 90.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.49, 81.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 71.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.41, 88.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.85, 98.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.93, 86.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.50, 73.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.41, 92.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.28, 84.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.44, 73.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.42, 93.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.84, 75.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.68, 82.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.09, 70.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.34,115.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.45, 67.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.58, 66.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.44, 70.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.40, 81.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.71, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.10, 87.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.93, 67.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.59, 81.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.12, 67.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.14, 76.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.41, 63.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.47, 69.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.12, 71.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.46, 82.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.94, 88.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.55, 82.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.78,161.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.08, 75.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.16, 83.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.54, 96.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.45, 93.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.38,106.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.94, 80.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.59, 91.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.97, 74.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.95, 66.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.24, 79.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.09, 88.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.83, 78.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.93, 80.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.38, 90.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.62, 78.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.54, 76.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.29, 77.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.04,103.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65,102.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.46, 94.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.43, 82.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.17, 78.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.37, 67.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.92, 74.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.23, 98.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.76, 74.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.92,101.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.53,101.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.58, 75.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.65,107.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.52, 88.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.03, 94.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.05, 87.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.96,115.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.53, 90.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.76, 82.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.80, 86.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.45, 90.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.53, 75.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.91,109.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.59, 98.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.29, 87.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.21, 81.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.13,102.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.81,104.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.73, 69.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.64,100.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.26, 92.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.69, 67.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.90, 79.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.39,108.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.81, 70.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.40, 65.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.05, 76.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.60,104.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.74,102.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.97, 73.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.23, 85.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.50, 99.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.29, 99.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.03, 73.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.43, 68.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.54, 98.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.53, 72.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.04, 96.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.97, 78.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.60, 72.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.41, 70.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.15, 93.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.76,122.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.92, 96.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.29, 80.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.13, 84.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.51, 66.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.02, 71.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.63, 70.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.22, 70.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.89,105.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.20, 81.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.18, 76.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.40, 78.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.56, 80.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.34, 91.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.14,114.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 92.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.60, 68.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.41,103.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.93, 66.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.71,104.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.18,115.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19,106.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.63, 93.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.05, 85.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.33, 69.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.61, 76.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.12,104.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.94, 80.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.24, 71.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.37, 98.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.98, 69.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.91,106.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.28, 68.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.92, 89.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.98, 69.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.34,102.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.48,100.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.01, 97.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.62, 99.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.93,102.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.04, 83.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.14, 83.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.09,105.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.36,106.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.02,108.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.89, 73.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.84, 87.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.42, 90.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.25, 72.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.85,103.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.57,104.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.79, 68.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.44, 79.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.08, 74.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.92, 96.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.39, 90.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.50,102.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.08,111.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.59, 73.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.97, 96.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.17, 67.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.60, 95.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.87, 95.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.29,101.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.39, 81.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.78, 84.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.17, 74.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.74, 68.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.31, 97.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.82, 79.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.41, 97.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.03, 93.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.60, 69.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.99, 72.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.94, 99.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.62, 68.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.51,104.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.64,108.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.57,108.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.80, 80.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.85,108.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.76, 78.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.89, 76.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.39, 97.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.70, 74.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.24, 72.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.66,102.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.57, 89.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.15, 76.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.41, 91.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.04,104.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.28, 85.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.60, 96.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.19,102.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.85, 84.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.18, 98.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.03, 71.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.32,106.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.56, 82.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.02, 92.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.44, 87.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.55, 95.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.30, 96.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.14, 84.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.45, 72.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.20, 77.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.82, 88.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.36, 68.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.94,121.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.56, 79.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.64, 69.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.11, 80.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.35, 81.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.56, 76.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.84, 72.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.69,111.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.00, 67.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.55, 97.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.79, 85.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.59, 76.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.17, 74.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.27, 73.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.81, 86.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.69,103.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.56, 77.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.31, 75.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.20,105.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.30, 83.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.69, 99.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.52, 71.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.11, 71.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.01, 84.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.19, 92.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.90, 93.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.93, 75.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.54,107.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.90, 81.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.26,111.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.14,100.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.08, 84.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.19, 77.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.54, 71.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.19, 69.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.91, 69.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.87, 90.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.53, 67.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.82,109.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.83, 79.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.06, 83.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.19,103.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.26, 97.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.21, 97.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.14, 83.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.56,109.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.61, 69.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.53,101.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.49, 71.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.73,101.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.27,100.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.41, 69.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.65, 70.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.89,130.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.65, 73.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.40, 96.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.05,111.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.26,112.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.22, 80.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.39, 95.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.78, 69.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.51, 98.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.23, 79.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.35,103.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.19, 85.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.25, 77.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.91,100.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.09, 76.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.94, 81.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.38,105.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.04, 75.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.36, 71.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.41, 76.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.31, 92.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.62, 93.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.24, 67.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.49, 80.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.33, 84.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.64, 76.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.81, 78.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.40, 88.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63, 74.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.27, 99.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.39, 69.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.30, 86.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.52, 90.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.39, 85.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.92,104.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.03, 75.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.73,101.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.16, 67.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.92, 98.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.31, 85.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.96, 88.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.86, 73.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.12,103.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.78, 95.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.19, 83.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.99, 82.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.25,102.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.47,100.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.64, 94.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.56, 79.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.86,119.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.81, 83.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.19,102.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.98,101.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.24,128.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.35, 77.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.55, 87.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.70, 67.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.63, 79.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.96, 70.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.32, 73.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.77, 76.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.82,105.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.20, 76.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.43, 89.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.69, 85.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.82,102.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.92, 93.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.78, 76.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.77, 66.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.56, 71.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.53,111.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.20, 93.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.03, 91.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.08, 79.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.92, 78.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.44,100.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.61,110.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.86,105.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.07, 80.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.93, 75.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.72, 80.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.79, 81.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.67, 88.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.33, 69.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.99, 89.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.72,101.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.51, 80.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.96, 77.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.36, 83.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.26,109.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.75,109.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.49,101.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.79, 98.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.98, 71.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.86, 98.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.57,108.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.83, 66.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.97, 88.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.39, 72.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.87, 90.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.36,101.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.06, 77.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34, 79.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.44, 99.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.33, 97.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.59, 98.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.87, 89.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.75,101.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.39, 70.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.19, 84.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.44, 69.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.98,102.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.20, 78.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.09, 97.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.03,108.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.52, 78.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.61,100.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.41, 80.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.35, 97.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.97, 74.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.37,103.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.47, 70.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.96, 91.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.68,103.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.31, 86.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.95,108.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.16, 66.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.37, 88.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.56, 67.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.58, 85.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.73, 84.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.07,112.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.27,103.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.19,107.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.46, 90.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.82,109.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.87, 89.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.70,116.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.36, 74.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.74,100.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.26, 90.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.63, 82.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.40, 79.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.40, 88.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.52, 72.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.87, 69.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.06, 96.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.24, 96.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.36, 67.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.14,106.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.21, 77.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.72, 85.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.32, 99.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.67, 78.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.16, 82.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.48, 82.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.67, 72.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.68, 75.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.51, 77.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.88, 73.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.82, 92.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.61, 79.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.14, 73.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.96,108.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.61, 83.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.73, 92.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.05,100.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.25, 83.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.36, 85.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.57, 63.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.01, 83.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.33, 79.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.03, 68.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.90, 81.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.98, 67.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.68, 98.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.28, 90.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.82, 96.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.40, 77.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.05, 74.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.58, 84.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.83, 94.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.99,105.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.79, 92.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.62,101.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.79,121.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.40, 68.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.41, 71.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.88, 90.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.58,101.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.87, 85.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.62, 70.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.44,105.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.99, 79.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.80, 73.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.98, 88.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.23,105.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.05, 99.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.05, 67.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.05, 81.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.01,102.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.99, 79.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.37, 79.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.81,107.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.37, 70.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.28,116.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.74, 71.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.59, 87.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.36, 75.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.01, 78.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.74,114.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.95, 67.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.74,115.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.44, 77.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.69, 70.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.99, 71.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.21, 81.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.49, 69.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.48, 82.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.34, 88.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.11, 97.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.35, 70.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.51, 66.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.86, 97.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.43, 92.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.85,102.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.31, 89.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.64,105.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.41,125.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.48, 75.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.48, 97.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.20, 93.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.38, 90.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.19, 93.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.51, 83.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.86,113.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.95,104.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.55, 77.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.37,102.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.06, 76.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.26,110.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.64, 86.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.77, 87.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.60,110.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.07, 70.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.24, 72.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.35,110.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.83,105.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.58,102.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.82, 73.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.81, 94.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.34, 74.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.77, 74.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.65, 72.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.13,101.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.74, 83.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.70,110.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.76, 96.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.56, 80.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.98, 78.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.78,105.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.76, 74.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.34, 77.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.15, 72.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.65, 96.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.83, 70.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.46,102.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.64, 70.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.61, 95.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.06, 99.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.69, 92.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.04, 91.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.84, 81.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.37, 85.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.24, 70.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.84,100.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.61, 73.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.85, 85.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.51, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.54,108.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.80, 70.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.47, 88.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.05, 97.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.90, 82.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.13, 73.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.35, 82.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.40,105.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.15, 86.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.94, 73.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.19, 89.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.04,105.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.80,113.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.62, 75.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.06, 85.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.86, 78.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.56, 67.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.20, 97.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.43, 66.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.48,120.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.69, 81.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.38, 75.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.77, 85.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.67,119.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.18,104.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.59, 79.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.65, 76.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.81, 71.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.28,102.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.50,105.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.76,103.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.08, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.43, 76.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.38, 76.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.32, 71.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.86, 99.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.29,111.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.45, 98.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.52, 89.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.82, 94.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.06,111.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.53, 82.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.61, 85.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.59, 96.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.02, 88.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.03,108.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.71, 93.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.28, 89.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.46, 72.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.95, 73.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.75, 96.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.32, 96.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.65,109.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.14, 75.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.28, 79.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.68,111.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.39, 70.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.07, 99.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.55, 85.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.59, 73.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.41, 67.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.95,107.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.59, 81.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.02, 98.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.15, 90.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.33, 70.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.28,107.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.18, 68.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.40, 80.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.74, 82.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.67,115.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.33, 95.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.16, 74.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.51, 83.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.60, 66.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.79, 71.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.71, 73.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.38, 68.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.75, 74.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.76, 73.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.79, 77.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.97,103.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.13, 75.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 72.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.11, 69.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.73,101.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.48, 65.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.19,103.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.23, 69.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.39,108.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.35, 66.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.63,112.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.39, 78.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.01, 94.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.30, 91.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.12, 66.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.02, 79.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.91, 84.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.73, 74.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.74, 79.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.47, 68.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.98, 98.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.54, 87.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.72, 76.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.51, 98.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.04,113.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.40,104.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.02, 74.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.39, 67.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.35, 65.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.16, 67.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.69, 73.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.07, 70.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.69, 78.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.36, 89.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.72,100.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.92, 72.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.86, 85.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.25, 78.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.62,102.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.27, 89.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.59,100.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.39, 75.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.34, 65.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.26, 85.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.62, 77.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.90,103.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.16, 75.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.02, 80.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.32, 71.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.03,107.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.89, 87.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.25, 66.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.11, 72.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.68, 99.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.13, 70.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.95, 81.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.06, 95.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.13, 93.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.22, 95.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.50, 69.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.04, 69.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.58, 81.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.19, 68.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.50, 71.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.09, 77.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.90, 83.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.70, 99.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.31,101.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.46, 96.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 72.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.76, 75.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.03, 81.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.00, 90.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.28, 98.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.51, 68.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.92, 92.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.50, 67.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.91, 86.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.55, 64.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.26, 98.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.02, 90.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.13, 67.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,107.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.69, 94.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.37, 84.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.92,106.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.33,106.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.34, 70.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.66, 68.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.30, 83.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.97, 72.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.79, 71.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.67, 77.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.44, 88.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.30, 85.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.76, 78.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.28, 89.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.73, 97.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.62, 99.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.09,103.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.18, 80.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.45, 80.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.43, 77.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.61, 73.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.32, 91.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.97,101.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.24, 69.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.07, 73.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.60, 73.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.65, 83.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.81,111.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.68, 81.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.42, 68.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.05, 69.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.80, 88.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.68, 76.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.59, 96.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.43,119.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.97, 80.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.93, 99.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.27, 91.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.94,101.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.04, 68.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.60,108.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.53,108.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.35, 72.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.00,100.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.82, 98.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.67, 98.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.76, 80.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.11, 79.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.30,100.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.35, 77.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.67, 69.36) circle (  1.96);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] ( 72.39, 45.35) --
	( 73.54, 46.15) --
	( 74.69, 46.94) --
	( 75.85, 47.74) --
	( 77.00, 48.54) --
	( 78.15, 49.34) --
	( 79.30, 50.14) --
	( 80.45, 50.94) --
	( 81.61, 51.73) --
	( 82.76, 52.53) --
	( 83.91, 53.33) --
	( 85.06, 54.13) --
	( 86.21, 54.93) --
	( 87.37, 55.73) --
	( 88.52, 56.53) --
	( 89.67, 57.33) --
	( 90.82, 58.13) --
	( 91.98, 58.92) --
	( 93.13, 59.72) --
	( 94.28, 60.52) --
	( 95.43, 61.32) --
	( 96.58, 62.12) --
	( 97.74, 62.92) --
	( 98.89, 63.72) --
	(100.04, 64.53) --
	(101.19, 65.33) --
	(102.34, 66.13) --
	(103.50, 66.93) --
	(104.65, 67.73) --
	(105.80, 68.53) --
	(106.95, 69.33) --
	(108.11, 70.14) --
	(109.26, 70.94) --
	(110.41, 71.74) --
	(111.56, 72.55) --
	(112.71, 73.35) --
	(113.87, 74.16) --
	(115.02, 74.97) --
	(116.17, 75.77) --
	(117.32, 76.58) --
	(118.47, 77.39) --
	(119.63, 78.20) --
	(120.78, 79.01) --
	(121.93, 79.82) --
	(123.08, 80.64) --
	(124.24, 81.45) --
	(125.39, 82.27) --
	(126.54, 83.09) --
	(127.69, 83.91) --
	(128.84, 84.74) --
	(130.00, 85.56) --
	(131.15, 86.39) --
	(132.30, 87.22) --
	(133.45, 88.06) --
	(134.60, 88.90) --
	(135.76, 89.74) --
	(136.91, 90.58) --
	(138.06, 91.42) --
	(139.21, 92.27) --
	(140.37, 93.12) --
	(141.52, 93.97) --
	(142.67, 94.82) --
	(143.82, 95.68) --
	(144.97, 96.54) --
	(146.13, 97.39) --
	(147.28, 98.25) --
	(148.43, 99.11) --
	(149.58, 99.97) --
	(150.73,100.84) --
	(151.89,101.70) --
	(153.04,102.56) --
	(154.19,103.43) --
	(155.34,104.29) --
	(156.50,105.16) --
	(157.65,106.03) --
	(158.80,106.89) --
	(159.95,107.76) --
	(161.10,108.63) --
	(162.26,109.49) --
	(163.41,110.36) --
	(163.41,108.09) --
	(162.26,107.29) --
	(161.10,106.49) --
	(159.95,105.69) --
	(158.80,104.88) --
	(157.65,104.08) --
	(156.50,103.28) --
	(155.34,102.47) --
	(154.19,101.67) --
	(153.04,100.86) --
	(151.89,100.06) --
	(150.73, 99.25) --
	(149.58, 98.44) --
	(148.43, 97.64) --
	(147.28, 96.83) --
	(146.13, 96.02) --
	(144.97, 95.21) --
	(143.82, 94.39) --
	(142.67, 93.58) --
	(141.52, 92.76) --
	(140.37, 91.94) --
	(139.21, 91.12) --
	(138.06, 90.30) --
	(136.91, 89.48) --
	(135.76, 88.65) --
	(134.60, 87.82) --
	(133.45, 86.99) --
	(132.30, 86.15) --
	(131.15, 85.31) --
	(130.00, 84.47) --
	(128.84, 83.63) --
	(127.69, 82.78) --
	(126.54, 81.94) --
	(125.39, 81.09) --
	(124.24, 80.23) --
	(123.08, 79.38) --
	(121.93, 78.52) --
	(120.78, 77.67) --
	(119.63, 76.81) --
	(118.47, 75.95) --
	(117.32, 75.09) --
	(116.17, 74.23) --
	(115.02, 73.36) --
	(113.87, 72.50) --
	(112.71, 71.64) --
	(111.56, 70.77) --
	(110.41, 69.91) --
	(109.26, 69.04) --
	(108.11, 68.17) --
	(106.95, 67.31) --
	(105.80, 66.44) --
	(104.65, 65.57) --
	(103.50, 64.70) --
	(102.34, 63.84) --
	(101.19, 62.97) --
	(100.04, 62.10) --
	( 98.89, 61.23) --
	( 97.74, 60.36) --
	( 96.58, 59.49) --
	( 95.43, 58.62) --
	( 94.28, 57.75) --
	( 93.13, 56.88) --
	( 91.98, 56.01) --
	( 90.82, 55.14) --
	( 89.67, 54.27) --
	( 88.52, 53.40) --
	( 87.37, 52.53) --
	( 86.21, 51.66) --
	( 85.06, 50.79) --
	( 83.91, 49.92) --
	( 82.76, 49.05) --
	( 81.61, 48.18) --
	( 80.45, 47.31) --
	( 79.30, 46.43) --
	( 78.15, 45.56) --
	( 77.00, 44.69) --
	( 75.85, 43.82) --
	( 74.69, 42.95) --
	( 73.54, 42.08) --
	( 72.39, 41.21) --
	cycle;

\path[] ( 72.39, 45.35) --
	( 73.54, 46.15) --
	( 74.69, 46.94) --
	( 75.85, 47.74) --
	( 77.00, 48.54) --
	( 78.15, 49.34) --
	( 79.30, 50.14) --
	( 80.45, 50.94) --
	( 81.61, 51.73) --
	( 82.76, 52.53) --
	( 83.91, 53.33) --
	( 85.06, 54.13) --
	( 86.21, 54.93) --
	( 87.37, 55.73) --
	( 88.52, 56.53) --
	( 89.67, 57.33) --
	( 90.82, 58.13) --
	( 91.98, 58.92) --
	( 93.13, 59.72) --
	( 94.28, 60.52) --
	( 95.43, 61.32) --
	( 96.58, 62.12) --
	( 97.74, 62.92) --
	( 98.89, 63.72) --
	(100.04, 64.53) --
	(101.19, 65.33) --
	(102.34, 66.13) --
	(103.50, 66.93) --
	(104.65, 67.73) --
	(105.80, 68.53) --
	(106.95, 69.33) --
	(108.11, 70.14) --
	(109.26, 70.94) --
	(110.41, 71.74) --
	(111.56, 72.55) --
	(112.71, 73.35) --
	(113.87, 74.16) --
	(115.02, 74.97) --
	(116.17, 75.77) --
	(117.32, 76.58) --
	(118.47, 77.39) --
	(119.63, 78.20) --
	(120.78, 79.01) --
	(121.93, 79.82) --
	(123.08, 80.64) --
	(124.24, 81.45) --
	(125.39, 82.27) --
	(126.54, 83.09) --
	(127.69, 83.91) --
	(128.84, 84.74) --
	(130.00, 85.56) --
	(131.15, 86.39) --
	(132.30, 87.22) --
	(133.45, 88.06) --
	(134.60, 88.90) --
	(135.76, 89.74) --
	(136.91, 90.58) --
	(138.06, 91.42) --
	(139.21, 92.27) --
	(140.37, 93.12) --
	(141.52, 93.97) --
	(142.67, 94.82) --
	(143.82, 95.68) --
	(144.97, 96.54) --
	(146.13, 97.39) --
	(147.28, 98.25) --
	(148.43, 99.11) --
	(149.58, 99.97) --
	(150.73,100.84) --
	(151.89,101.70) --
	(153.04,102.56) --
	(154.19,103.43) --
	(155.34,104.29) --
	(156.50,105.16) --
	(157.65,106.03) --
	(158.80,106.89) --
	(159.95,107.76) --
	(161.10,108.63) --
	(162.26,109.49) --
	(163.41,110.36);

\path[] (163.41,108.09) --
	(162.26,107.29) --
	(161.10,106.49) --
	(159.95,105.69) --
	(158.80,104.88) --
	(157.65,104.08) --
	(156.50,103.28) --
	(155.34,102.47) --
	(154.19,101.67) --
	(153.04,100.86) --
	(151.89,100.06) --
	(150.73, 99.25) --
	(149.58, 98.44) --
	(148.43, 97.64) --
	(147.28, 96.83) --
	(146.13, 96.02) --
	(144.97, 95.21) --
	(143.82, 94.39) --
	(142.67, 93.58) --
	(141.52, 92.76) --
	(140.37, 91.94) --
	(139.21, 91.12) --
	(138.06, 90.30) --
	(136.91, 89.48) --
	(135.76, 88.65) --
	(134.60, 87.82) --
	(133.45, 86.99) --
	(132.30, 86.15) --
	(131.15, 85.31) --
	(130.00, 84.47) --
	(128.84, 83.63) --
	(127.69, 82.78) --
	(126.54, 81.94) --
	(125.39, 81.09) --
	(124.24, 80.23) --
	(123.08, 79.38) --
	(121.93, 78.52) --
	(120.78, 77.67) --
	(119.63, 76.81) --
	(118.47, 75.95) --
	(117.32, 75.09) --
	(116.17, 74.23) --
	(115.02, 73.36) --
	(113.87, 72.50) --
	(112.71, 71.64) --
	(111.56, 70.77) --
	(110.41, 69.91) --
	(109.26, 69.04) --
	(108.11, 68.17) --
	(106.95, 67.31) --
	(105.80, 66.44) --
	(104.65, 65.57) --
	(103.50, 64.70) --
	(102.34, 63.84) --
	(101.19, 62.97) --
	(100.04, 62.10) --
	( 98.89, 61.23) --
	( 97.74, 60.36) --
	( 96.58, 59.49) --
	( 95.43, 58.62) --
	( 94.28, 57.75) --
	( 93.13, 56.88) --
	( 91.98, 56.01) --
	( 90.82, 55.14) --
	( 89.67, 54.27) --
	( 88.52, 53.40) --
	( 87.37, 52.53) --
	( 86.21, 51.66) --
	( 85.06, 50.79) --
	( 83.91, 49.92) --
	( 82.76, 49.05) --
	( 81.61, 48.18) --
	( 80.45, 47.31) --
	( 79.30, 46.43) --
	( 78.15, 45.56) --
	( 77.00, 44.69) --
	( 75.85, 43.82) --
	( 74.69, 42.95) --
	( 73.54, 42.08) --
	( 72.39, 41.21);
\definecolor{drawColor}{RGB}{255,127,14}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 72.39, 43.28) --
	( 73.54, 44.11) --
	( 74.69, 44.95) --
	( 75.85, 45.78) --
	( 77.00, 46.62) --
	( 78.15, 47.45) --
	( 79.30, 48.29) --
	( 80.45, 49.12) --
	( 81.61, 49.96) --
	( 82.76, 50.79) --
	( 83.91, 51.62) --
	( 85.06, 52.46) --
	( 86.21, 53.29) --
	( 87.37, 54.13) --
	( 88.52, 54.96) --
	( 89.67, 55.80) --
	( 90.82, 56.63) --
	( 91.98, 57.47) --
	( 93.13, 58.30) --
	( 94.28, 59.14) --
	( 95.43, 59.97) --
	( 96.58, 60.81) --
	( 97.74, 61.64) --
	( 98.89, 62.48) --
	(100.04, 63.31) --
	(101.19, 64.15) --
	(102.34, 64.98) --
	(103.50, 65.82) --
	(104.65, 66.65) --
	(105.80, 67.49) --
	(106.95, 68.32) --
	(108.11, 69.16) --
	(109.26, 69.99) --
	(110.41, 70.83) --
	(111.56, 71.66) --
	(112.71, 72.50) --
	(113.87, 73.33) --
	(115.02, 74.17) --
	(116.17, 75.00) --
	(117.32, 75.83) --
	(118.47, 76.67) --
	(119.63, 77.50) --
	(120.78, 78.34) --
	(121.93, 79.17) --
	(123.08, 80.01) --
	(124.24, 80.84) --
	(125.39, 81.68) --
	(126.54, 82.51) --
	(127.69, 83.35) --
	(128.84, 84.18) --
	(130.00, 85.02) --
	(131.15, 85.85) --
	(132.30, 86.69) --
	(133.45, 87.52) --
	(134.60, 88.36) --
	(135.76, 89.19) --
	(136.91, 90.03) --
	(138.06, 90.86) --
	(139.21, 91.70) --
	(140.37, 92.53) --
	(141.52, 93.37) --
	(142.67, 94.20) --
	(143.82, 95.04) --
	(144.97, 95.87) --
	(146.13, 96.71) --
	(147.28, 97.54) --
	(148.43, 98.37) --
	(149.58, 99.21) --
	(150.73,100.04) --
	(151.89,100.88) --
	(153.04,101.71) --
	(154.19,102.55) --
	(155.34,103.38) --
	(156.50,104.22) --
	(157.65,105.05) --
	(158.80,105.89) --
	(159.95,106.72) --
	(161.10,107.56) --
	(162.26,108.39) --
	(163.41,109.23);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round,line cap=round] ( 36.59, 35.19) rectangle (225.26,167.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 31.59, 55.98) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 31.59, 87.95) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 31.59,119.91) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 31.59,151.87) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.44, 60.12) --
	( 36.59, 60.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.44, 92.08) --
	( 36.59, 92.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.44,124.04) --
	( 36.59,124.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.44,156.00) --
	( 36.59,156.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.18, 38.04) --
	( 94.18, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.18, 38.04) --
	(143.18, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.19, 38.04) --
	(192.19, 35.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.18, 21.93) {1.0 M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (143.18, 21.93) {1.1 M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (192.19, 21.93) {1.2 M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (130.93,  8.33) {LLC miss};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26,101.32) {Latency (ms)};
\end{scope}
\end{tikzpicture}


==> figure/plot/perf-improvement-cola-autoware.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-15 22:17:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (231.26,173.45);
\end{scope}
\begin{scope}
\path[clip] ( 42.59, 35.19) rectangle (225.26,167.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.59, 35.19) rectangle (225.26,167.45);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 60.49) --
	(225.26, 60.49);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 97.98) --
	(225.26, 97.98);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,135.48) --
	(225.26,135.48);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 41.74) --
	(225.26, 41.74);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 79.24) --
	(225.26, 79.24);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,116.73) --
	(225.26,116.73);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,154.23) --
	(225.26,154.23);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,161.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,149.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,152.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,151.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,150.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,151.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,158.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,150.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,151.64) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.41, 97.43) -- ( 92.41,148.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.41, 63.04) -- ( 92.41, 43.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 61.28, 97.43) --
	( 61.28, 63.04) --
	(123.55, 63.04) --
	(123.55, 97.43) --
	( 61.28, 97.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 61.28, 72.45) -- (123.55, 72.45);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44,120.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44,117.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44,123.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44,123.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44,115.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44,117.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44,118.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44,116.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44,117.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44,115.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44,123.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44,121.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44,120.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44,115.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44,120.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44,122.17) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.44, 77.76) -- (175.44,114.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.44, 52.81) -- (175.44, 41.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (144.31, 77.76) --
	(144.31, 52.81) --
	(206.58, 52.81) --
	(206.58, 77.76) --
	(144.31, 77.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (144.31, 61.71) -- (206.58, 61.71);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round,line cap=round] ( 42.59, 35.19) rectangle (225.26,167.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59, 37.61) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59, 75.10) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59,112.60) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59,150.09) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44, 41.74) --
	( 42.59, 41.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44, 79.24) --
	( 42.59, 79.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44,116.73) --
	( 42.59,116.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44,154.23) --
	( 42.59,154.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.41, 38.04) --
	( 92.41, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.44, 38.04) --
	(175.44, 35.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 92.41, 21.93) {Autoware};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (175.44, 21.93) {COLA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26,101.32) {Latency (ms)};
\end{scope}
\end{tikzpicture}


==> figure/plot/perf-improvement-cola.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-15 17:52:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (231.26,173.45);
\end{scope}
\begin{scope}
\path[clip] ( 42.59, 35.19) rectangle (225.26,167.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.59, 35.19) rectangle (225.26,167.45);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 38.50) --
	(225.26, 38.50);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 73.00) --
	(225.26, 73.00);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,107.50) --
	(225.26,107.50);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,142.00) --
	(225.26,142.00);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 55.75) --
	(225.26, 55.75);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 90.25) --
	(225.26, 90.25);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,124.75) --
	(225.26,124.75);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,159.25) --
	(225.26,159.25);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,110.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,107.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,102.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,119.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,106.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,113.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,161.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,141.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,115.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,101.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,111.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,133.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,111.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,107.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,109.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,103.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,106.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,111.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,113.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,108.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,120.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,103.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,103.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,110.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,111.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,101.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,104.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,105.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,120.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,104.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,110.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,104.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,111.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,145.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,105.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,104.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,105.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,108.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,108.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,103.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,112.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,103.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,110.29) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.41, 78.77) -- ( 92.41,101.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.41, 63.62) -- ( 92.41, 49.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 61.28, 78.77) --
	( 61.28, 63.62) --
	(123.55, 63.62) --
	(123.55, 78.77) --
	( 61.28, 78.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 61.28, 70.40) -- (123.55, 70.40);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 73.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 76.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 74.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 72.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 72.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 80.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 72.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 73.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 73.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 76.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 74.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 74.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 73.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 76.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 81.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 76.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 75.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 90.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 84.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 85.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 81.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 74.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 75.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44,100.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 76.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 88.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 81.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 75.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 76.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 74.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 74.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 78.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 75.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 90.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 78.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 91.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 82.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 98.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 83.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 93.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 78.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 80.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 77.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 74.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 72.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 82.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 81.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 77.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 73.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 76.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 78.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 72.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 76.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 79.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 81.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 74.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 81.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 84.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 75.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 72.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 79.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 76.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 73.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 73.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 81.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 83.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 76.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 73.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 81.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 85.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 78.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 74.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 73.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 84.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 73.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 85.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 81.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 78.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 96.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 82.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 76.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 74.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 80.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 89.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 74.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 79.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 78.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 96.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 77.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 80.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 80.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 73.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 75.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 72.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 86.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 72.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 79.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 77.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 90.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 83.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 84.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 84.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 85.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 85.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 75.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 74.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 83.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 78.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 74.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 87.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 74.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 87.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 92.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 83.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 93.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 78.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 85.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 83.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 77.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 81.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 74.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 87.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 82.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 99.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 79.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 89.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 91.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 76.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 89.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 87.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44,101.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 89.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44,101.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 93.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 96.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 85.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 88.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 77.35) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.44, 60.17) -- (175.44, 71.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.44, 52.40) -- (175.44, 41.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (144.31, 60.17) --
	(144.31, 52.40) --
	(206.58, 52.40) --
	(206.58, 60.17) --
	(144.31, 60.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (144.31, 56.16) -- (206.58, 56.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round,line cap=round] ( 42.59, 35.19) rectangle (225.26,167.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59, 51.61) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59, 86.12) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59,120.62) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59,155.12) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44, 55.75) --
	( 42.59, 55.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44, 90.25) --
	( 42.59, 90.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44,124.75) --
	( 42.59,124.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44,159.25) --
	( 42.59,159.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.41, 38.04) --
	( 92.41, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.44, 38.04) --
	(175.44, 35.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 92.41, 21.93) {Apollo};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (175.44, 21.93) {COLA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26,101.32) {Latency (ms)};
\end{scope}
\end{tikzpicture}


==> figure/plot/perf-localization-lidar.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-15 17:52:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,194.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,194.41);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (231.26,194.41);
\end{scope}
\begin{scope}
\path[clip] ( 42.59, 35.19) rectangle (225.26,188.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.59, 35.19) rectangle (225.26,188.41);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 56.43) --
	(225.26, 56.43);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 98.89) --
	(225.26, 98.89);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,141.36) --
	(225.26,141.36);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,183.82) --
	(225.26,183.82);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 35.19) --
	(225.26, 35.19);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 77.66) --
	(225.26, 77.66);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,120.12) --
	(225.26,120.12);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,162.59) --
	(225.26,162.59);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 51.16, 35.19) rectangle (102.53, 99.74);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (108.24, 35.19) rectangle (159.62,137.96);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (165.33, 35.19) rectangle (216.70,174.48);

\path[draw=drawColor,line width= 1.7pt,line join=round,line cap=round] ( 42.59, 35.19) rectangle (225.26,188.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,194.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59, 31.06) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59, 73.53) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59,115.99) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59,158.46) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,194.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44, 35.19) --
	( 42.59, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44, 77.66) --
	( 42.59, 77.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44,120.12) --
	( 42.59,120.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44,162.59) --
	( 42.59,162.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,194.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.84, 38.04) --
	( 76.84, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.93, 38.04) --
	(133.93, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.01, 38.04) --
	(191.01, 35.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,194.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 76.84, 21.93) {1000-1500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (133.93, 21.93) {1500-2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (191.01, 21.93) {2000-2500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,194.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (133.93,  8.33) {Number of Points};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,194.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26,111.80) {Latency (ms)};
\end{scope}
\end{tikzpicture}


==> figure/plot/perf-lookahead-distance.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-15 17:52:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,194.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,194.41);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (231.26,194.41);
\end{scope}
\begin{scope}
\path[clip] ( 36.59, 35.19) rectangle (225.26,188.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.59, 35.19) rectangle (225.26,188.41);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59, 53.07) --
	(225.26, 53.07);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59, 88.83) --
	(225.26, 88.83);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59,124.59) --
	(225.26,124.59);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59,160.35) --
	(225.26,160.35);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59, 35.19) --
	(225.26, 35.19);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59, 70.95) --
	(225.26, 70.95);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59,106.71) --
	(225.26,106.71);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59,142.47) --
	(225.26,142.47);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59,178.23) --
	(225.26,178.23);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 43.33, 35.19) rectangle ( 83.76, 67.20);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 88.25, 35.19) rectangle (128.68, 98.85);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (133.18, 35.19) rectangle (173.60,139.25);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (178.10, 35.19) rectangle (218.53,174.48);

\path[draw=drawColor,line width= 1.7pt,line join=round,line cap=round] ( 36.59, 35.19) rectangle (225.26,188.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,194.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 31.59, 31.06) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 31.59, 66.82) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 31.59,102.58) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 31.59,138.34) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 31.59,174.10) {80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,194.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.44, 35.19) --
	( 36.59, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.44, 70.95) --
	( 36.59, 70.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.44,106.71) --
	( 36.59,106.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.44,142.47) --
	( 36.59,142.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.44,178.23) --
	( 36.59,178.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,194.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.55, 38.04) --
	( 63.55, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.47, 38.04) --
	(108.47, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.39, 38.04) --
	(153.39, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.31, 38.04) --
	(198.31, 35.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,194.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 63.55, 21.93) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (108.47, 21.93) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (153.39, 21.93) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (198.31, 21.93) {35};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,194.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (130.93,  8.33) {Lookahead Distance (m)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,194.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26,111.80) {Latency (ms)};
\end{scope}
\end{tikzpicture}


==> figure/plot/perf-prediction-planning.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-15 22:18:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,194.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,194.41);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (231.26,194.41);
\end{scope}
\begin{scope}
\path[clip] ( 36.59, 35.19) rectangle (225.26,188.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.59, 35.19) rectangle (225.26,188.41);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59, 59.59) --
	(225.26, 59.59);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59,106.63) --
	(225.26,106.63);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59,153.67) --
	(225.26,153.67);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59, 36.07) --
	(225.26, 36.07);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59, 83.11) --
	(225.26, 83.11);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59,130.15) --
	(225.26,130.15);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59,177.19) --
	(225.26,177.19);
\definecolor{drawColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.17,116.97) --
	(102.34,135.56) --
	(159.52,176.08) --
	(216.69,181.44);
\definecolor{drawColor}{RGB}{255,127,14}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.17, 42.16) --
	(102.34, 46.56) --
	(159.52, 59.85) --
	(216.69, 68.69);
\definecolor{fillColor}{RGB}{255,127,14}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.17, 42.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.34, 46.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.52, 59.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.69, 68.69) circle (  1.96);
\definecolor{drawColor}{RGB}{31,119,180}
\definecolor{fillColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.17,116.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.34,135.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.52,176.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.69,181.44) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round,line cap=round] ( 36.59, 35.19) rectangle (225.26,188.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,194.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 31.59, 31.94) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 31.59, 78.97) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 31.59,126.01) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 31.59,173.05) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,194.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.44, 36.07) --
	( 36.59, 36.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.44, 83.11) --
	( 36.59, 83.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.44,130.15) --
	( 36.59,130.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.44,177.19) --
	( 36.59,177.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,194.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.17, 38.04) --
	( 45.17, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.34, 38.04) --
	(102.34, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.52, 38.04) --
	(159.52, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.69, 38.04) --
	(216.69, 35.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,194.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 45.17, 21.93) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (102.34, 21.93) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (159.52, 21.93) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (216.69, 21.93) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,194.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (130.93,  8.33) {Number of Obstacles};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,194.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26,111.80) {Latency (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,194.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (150.96,132.35) rectangle (224.10,167.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,194.41);
\definecolor{drawColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.40,144.03) -- (163.97,144.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,194.41);
\definecolor{drawColor}{RGB}{31,119,180}
\definecolor{fillColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.19,144.03) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,194.41);
\definecolor{drawColor}{RGB}{255,127,14}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.40,129.58) -- (163.97,129.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,194.41);
\definecolor{drawColor}{RGB}{255,127,14}
\definecolor{fillColor}{RGB}{255,127,14}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.19,129.58) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,194.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (171.41,139.90) {planning};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,194.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (171.41,125.45) {prediction};
\end{scope}
\end{tikzpicture}


==> figure/plot/perf-util-bst-effort.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-15 17:52:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (115.63,173.45);
\end{scope}
\begin{scope}
\path[clip] ( 36.91, 31.41) rectangle (109.63,167.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.91, 31.41) rectangle (109.63,167.45);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.91, 43.49) --
	(109.63, 43.49);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.91, 67.64) --
	(109.63, 67.64);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.91, 91.80) --
	(109.63, 91.80);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.91,115.95) --
	(109.63,115.95);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.91,140.11) --
	(109.63,140.11);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.91,164.26) --
	(109.63,164.26);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.91, 31.41) --
	(109.63, 31.41);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.91, 55.56) --
	(109.63, 55.56);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.91, 79.72) --
	(109.63, 79.72);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.91,103.87) --
	(109.63,103.87);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.91,128.03) --
	(109.63,128.03);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.91,152.18) --
	(109.63,152.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 41.87, 31.41) rectangle ( 71.62,155.08);
\definecolor{fillColor}{RGB}{255,127,14}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 74.92, 31.41) rectangle (104.67,143.32);

\path[draw=drawColor,line width= 1.7pt,line join=round,line cap=round] ( 36.91, 31.41) rectangle (109.63,167.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 31.91, 27.28) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 31.91, 51.43) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 31.91, 75.59) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 31.91, 99.74) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 31.91,123.90) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 31.91,148.05) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.76, 31.41) --
	( 36.91, 31.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.76, 55.56) --
	( 36.91, 55.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.76, 79.72) --
	( 36.91, 79.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.76,103.87) --
	( 36.91,103.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.76,128.03) --
	( 36.91,128.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.76,152.18) --
	( 36.91,152.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.74, 34.26) --
	( 56.74, 31.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.80, 34.26) --
	( 89.80, 31.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 56.74, 22.12) {Baseline};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.80, 22.12) {COLA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26, 99.43) {Latency (ms)};
\end{scope}
\begin{scope}
\path[clip] (115.63,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (115.63,  0.00) rectangle (231.26,173.45);
\end{scope}
\begin{scope}
\path[clip] (152.54, 31.41) rectangle (225.26,167.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (152.54, 31.41) rectangle (225.26,167.45);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] (152.54, 49.52) --
	(225.26, 49.52);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] (152.54, 85.73) --
	(225.26, 85.73);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] (152.54,121.95) --
	(225.26,121.95);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] (152.54,158.16) --
	(225.26,158.16);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] (152.54, 31.41) --
	(225.26, 31.41);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] (152.54, 67.62) --
	(225.26, 67.62);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] (152.54,103.84) --
	(225.26,103.84);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] (152.54,140.05) --
	(225.26,140.05);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (157.50, 31.41) rectangle (187.25,138.97);
\definecolor{fillColor}{RGB}{255,127,14}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (190.56, 31.41) rectangle (220.31,155.08);

\path[draw=drawColor,line width= 1.7pt,line join=round,line cap=round] (152.54, 31.41) rectangle (225.26,167.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (147.54, 27.28) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (147.54, 63.49) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (147.54, 99.71) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (147.54,135.92) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.39, 31.41) --
	(152.54, 31.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.39, 67.62) --
	(152.54, 67.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.39,103.84) --
	(152.54,103.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.39,140.05) --
	(152.54,140.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.38, 34.26) --
	(172.38, 31.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.43, 34.26) --
	(205.43, 31.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.38, 22.12) {Baseline};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (205.43, 22.12) {COLA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (129.90, 99.43) {CPU Util. (\%)};
\end{scope}
\end{tikzpicture}


==> figure/plot/reaction-time.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-18 13:24:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (231.26,173.45);
\end{scope}
\begin{scope}
\path[clip] ( 42.59, 48.15) rectangle (225.26,167.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.59, 48.15) rectangle (225.26,167.45);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 66.23) --
	(225.26, 66.23);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,102.38) --
	(225.26,102.38);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,138.53) --
	(225.26,138.53);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 48.15) --
	(225.26, 48.15);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59, 84.30) --
	(225.26, 84.30);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,120.45) --
	(225.26,120.45);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.59,156.60) --
	(225.26,156.60);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 51.16, 48.15) rectangle ( 76.84,129.67);
\definecolor{fillColor}{RGB}{255,127,14}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 76.84, 48.15) rectangle (102.53,115.75);
\definecolor{fillColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (108.24, 48.15) rectangle (133.93,142.50);
\definecolor{fillColor}{RGB}{255,127,14}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (133.93, 48.15) rectangle (159.62,122.44);
\definecolor{fillColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (165.33, 48.15) rectangle (191.01,107.26);
\definecolor{fillColor}{RGB}{255,127,14}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (191.01, 48.15) rectangle (216.70, 98.76);

\path[draw=drawColor,line width= 1.7pt,line join=round,line cap=round] ( 42.59, 48.15) rectangle (225.26,167.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59, 44.02) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59, 80.17) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59,116.32) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59,152.47) {600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44, 48.15) --
	( 42.59, 48.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44, 84.30) --
	( 42.59, 84.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44,120.45) --
	( 42.59,120.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44,156.60) --
	( 42.59,156.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.84, 51.00) --
	( 76.84, 48.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.93, 51.00) --
	(133.93, 48.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.01, 51.00) --
	(191.01, 48.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 76.84, 34.89) {vehicle};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 76.84, 21.93) {following};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (133.93, 34.89) {yield};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (191.01, 34.89) {occluded};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (191.01, 21.93) {cut-in};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26,107.80) {Latency (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 75.90,152.68) rectangle (191.96,163.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 76.61,143.39) rectangle ( 89.64,156.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,127,14}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (137.72,143.39) rectangle (150.75,156.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 96.35,145.77) {Apollo};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (157.47,145.77) {COLA};
\end{scope}
\end{tikzpicture}


==> figure/plot/tail-latency-proactive-processing.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-15 17:52:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (231.26,173.45);
\end{scope}
\begin{scope}
\path[clip] ( 45.93, 35.19) rectangle (225.26,167.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 45.93, 35.19) rectangle (225.26,167.45);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.93, 56.24) --
	(225.26, 56.24);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.93, 86.29) --
	(225.26, 86.29);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.93,116.35) --
	(225.26,116.35);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.93,146.41) --
	(225.26,146.41);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.93, 41.21) --
	(225.26, 41.21);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.93, 71.26) --
	(225.26, 71.26);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.93,101.32) --
	(225.26,101.32);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.93,131.38) --
	(225.26,131.38);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.93,161.44) --
	(225.26,161.44);
\definecolor{drawColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.93, 41.21) --
	( 54.08, 41.21) --
	( 54.08, 41.25) --
	( 54.73, 41.25) --
	( 54.73, 41.30) --
	( 55.00, 41.30) --
	( 55.00, 41.35) --
	( 55.30, 41.35) --
	( 55.30, 41.40) --
	( 55.40, 41.40) --
	( 55.40, 41.45) --
	( 55.52, 41.45) --
	( 55.52, 41.49) --
	( 55.64, 41.49) --
	( 55.64, 41.54) --
	( 55.91, 41.54) --
	( 55.91, 41.59) --
	( 55.94, 41.59) --
	( 55.94, 41.64) --
	( 55.95, 41.64) --
	( 55.95, 41.69) --
	( 55.97, 41.69) --
	( 55.97, 41.74) --
	( 55.98, 41.74) --
	( 55.98, 41.78) --
	( 56.01, 41.78) --
	( 56.01, 41.83) --
	( 56.03, 41.83) --
	( 56.03, 41.88) --
	( 56.07, 41.88) --
	( 56.07, 41.93) --
	( 56.13, 41.93) --
	( 56.13, 41.98) --
	( 56.15, 41.98) --
	( 56.15, 42.07) --
	( 56.19, 42.07) --
	( 56.19, 42.12) --
	( 56.21, 42.12) --
	( 56.21, 42.17) --
	( 56.23, 42.17) --
	( 56.23, 42.22) --
	( 56.24, 42.22) --
	( 56.24, 42.26) --
	( 56.25, 42.26) --
	( 56.25, 42.31) --
	( 56.26, 42.31) --
	( 56.26, 42.41) --
	( 56.27, 42.41) --
	( 56.27, 42.46) --
	( 56.31, 42.46) --
	( 56.31, 42.50) --
	( 56.31, 42.50) --
	( 56.31, 42.55) --
	( 56.47, 42.55) --
	( 56.47, 42.60) --
	( 56.50, 42.60) --
	( 56.50, 42.65) --
	( 56.51, 42.65) --
	( 56.51, 42.70) --
	( 56.51, 42.70) --
	( 56.51, 42.75) --
	( 56.53, 42.75) --
	( 56.53, 42.79) --
	( 56.55, 42.79) --
	( 56.55, 42.84) --
	( 56.56, 42.84) --
	( 56.56, 42.89) --
	( 56.58, 42.89) --
	( 56.58, 42.94) --
	( 56.60, 42.94) --
	( 56.60, 42.99) --
	( 56.62, 42.99) --
	( 56.62, 43.03) --
	( 56.64, 43.03) --
	( 56.64, 43.08) --
	( 56.67, 43.08) --
	( 56.67, 43.13) --
	( 56.69, 43.13) --
	( 56.69, 43.18) --
	( 56.70, 43.18) --
	( 56.70, 43.23) --
	( 56.71, 43.23) --
	( 56.71, 43.32) --
	( 56.76, 43.32) --
	( 56.76, 43.37) --
	( 56.80, 43.37) --
	( 56.80, 43.42) --
	( 56.81, 43.42) --
	( 56.81, 43.47) --
	( 56.85, 43.47) --
	( 56.85, 43.51) --
	( 56.89, 43.51) --
	( 56.89, 43.56) --
	( 56.90, 43.56) --
	( 56.90, 43.61) --
	( 56.92, 43.61) --
	( 56.92, 43.66) --
	( 56.92, 43.66) --
	( 56.92, 43.71) --
	( 56.93, 43.71) --
	( 56.93, 43.76) --
	( 56.95, 43.76) --
	( 56.95, 43.80) --
	( 56.95, 43.80) --
	( 56.95, 43.85) --
	( 56.95, 43.85) --
	( 56.95, 43.95) --
	( 56.98, 43.95) --
	( 56.98, 44.00) --
	( 56.99, 44.00) --
	( 56.99, 44.04) --
	( 57.00, 44.04) --
	( 57.00, 44.09) --
	( 57.01, 44.09) --
	( 57.01, 44.14) --
	( 57.02, 44.14) --
	( 57.02, 44.19) --
	( 57.05, 44.19) --
	( 57.05, 44.24) --
	( 57.08, 44.24) --
	( 57.08, 44.28) --
	( 57.08, 44.28) --
	( 57.08, 44.33) --
	( 57.09, 44.33) --
	( 57.09, 44.38) --
	( 57.11, 44.38) --
	( 57.11, 44.43) --
	( 57.12, 44.43) --
	( 57.12, 44.48) --
	( 57.14, 44.48) --
	( 57.14, 44.52) --
	( 57.15, 44.52) --
	( 57.15, 44.57) --
	( 57.18, 44.57) --
	( 57.18, 44.62) --
	( 57.18, 44.62) --
	( 57.18, 44.67) --
	( 57.22, 44.67) --
	( 57.22, 44.72) --
	( 57.23, 44.72) --
	( 57.23, 44.77) --
	( 57.29, 44.77) --
	( 57.29, 44.81) --
	( 57.30, 44.81) --
	( 57.30, 44.86) --
	( 57.32, 44.86) --
	( 57.32, 44.91) --
	( 57.36, 44.91) --
	( 57.36, 44.96) --
	( 57.37, 44.96) --
	( 57.37, 45.01) --
	( 57.40, 45.01) --
	( 57.40, 45.05) --
	( 57.41, 45.05) --
	( 57.41, 45.10) --
	( 57.42, 45.10) --
	( 57.42, 45.15) --
	( 57.46, 45.15) --
	( 57.46, 45.20) --
	( 57.47, 45.20) --
	( 57.47, 45.25) --
	( 57.52, 45.25) --
	( 57.52, 45.29) --
	( 57.54, 45.29) --
	( 57.54, 45.34) --
	( 57.56, 45.34) --
	( 57.56, 45.39) --
	( 57.58, 45.39) --
	( 57.58, 45.44) --
	( 57.62, 45.44) --
	( 57.62, 45.49) --
	( 57.63, 45.49) --
	( 57.63, 45.53) --
	( 57.63, 45.53) --
	( 57.63, 45.58) --
	( 57.64, 45.58) --
	( 57.64, 45.63) --
	( 57.64, 45.63) --
	( 57.64, 45.68) --
	( 57.67, 45.68) --
	( 57.67, 45.73) --
	( 57.67, 45.73) --
	( 57.67, 45.78) --
	( 57.68, 45.78) --
	( 57.68, 45.82) --
	( 57.68, 45.82) --
	( 57.68, 45.87) --
	( 57.69, 45.87) --
	( 57.69, 45.92) --
	( 57.71, 45.92) --
	( 57.71, 45.97) --
	( 57.77, 45.97) --
	( 57.77, 46.06) --
	( 57.77, 46.06) --
	( 57.77, 46.11) --
	( 57.80, 46.11) --
	( 57.80, 46.16) --
	( 57.83, 46.16) --
	( 57.83, 46.21) --
	( 57.88, 46.21) --
	( 57.88, 46.26) --
	( 57.89, 46.26) --
	( 57.89, 46.30) --
	( 57.93, 46.30) --
	( 57.93, 46.35) --
	( 57.97, 46.35) --
	( 57.97, 46.40) --
	( 58.02, 46.40) --
	( 58.02, 46.45) --
	( 58.03, 46.45) --
	( 58.03, 46.50) --
	( 58.07, 46.50) --
	( 58.07, 46.54) --
	( 58.07, 46.54) --
	( 58.07, 46.59) --
	( 58.08, 46.59) --
	( 58.08, 46.64) --
	( 58.14, 46.64) --
	( 58.14, 46.74) --
	( 58.15, 46.74) --
	( 58.15, 46.78) --
	( 58.22, 46.78) --
	( 58.22, 46.83) --
	( 58.23, 46.83) --
	( 58.23, 46.88) --
	( 58.25, 46.88) --
	( 58.25, 46.93) --
	( 58.28, 46.93) --
	( 58.28, 46.98) --
	( 58.29, 46.98) --
	( 58.29, 47.07) --
	( 58.33, 47.07) --
	( 58.33, 47.12) --
	( 58.35, 47.12) --
	( 58.35, 47.17) --
	( 58.39, 47.17) --
	( 58.39, 47.22) --
	( 58.40, 47.22) --
	( 58.40, 47.27) --
	( 58.50, 47.27) --
	( 58.50, 47.31) --
	( 58.54, 47.31) --
	( 58.54, 47.36) --
	( 58.58, 47.36) --
	( 58.58, 47.41) --
	( 58.58, 47.41) --
	( 58.58, 47.46) --
	( 58.69, 47.46) --
	( 58.69, 47.51) --
	( 58.70, 47.51) --
	( 58.70, 47.55) --
	( 58.72, 47.55) --
	( 58.72, 47.65) --
	( 58.76, 47.65) --
	( 58.76, 47.70) --
	( 58.77, 47.70) --
	( 58.77, 47.75) --
	( 58.80, 47.75) --
	( 58.80, 47.79) --
	( 58.81, 47.79) --
	( 58.81, 47.84) --
	( 58.89, 47.84) --
	( 58.89, 47.89) --
	( 58.92, 47.89) --
	( 58.92, 47.94) --
	( 58.94, 47.94) --
	( 58.94, 47.99) --
	( 58.95, 47.99) --
	( 58.95, 48.04) --
	( 58.98, 48.04) --
	( 58.98, 48.08) --
	( 58.99, 48.08) --
	( 58.99, 48.13) --
	( 59.03, 48.13) --
	( 59.03, 48.18) --
	( 59.04, 48.18) --
	( 59.04, 48.23) --
	( 59.07, 48.23) --
	( 59.07, 48.28) --
	( 59.08, 48.28) --
	( 59.08, 48.32) --
	( 59.15, 48.32) --
	( 59.15, 48.37) --
	( 59.29, 48.37) --
	( 59.29, 48.42) --
	( 59.31, 48.42) --
	( 59.31, 48.47) --
	( 59.35, 48.47) --
	( 59.35, 48.52) --
	( 59.42, 48.52) --
	( 59.42, 48.56) --
	( 59.45, 48.56) --
	( 59.45, 48.61) --
	( 59.46, 48.61) --
	( 59.46, 48.66) --
	( 59.50, 48.66) --
	( 59.50, 48.71) --
	( 59.54, 48.71) --
	( 59.54, 48.76) --
	( 59.58, 48.76) --
	( 59.58, 48.80) --
	( 59.60, 48.80) --
	( 59.60, 48.85) --
	( 59.81, 48.85) --
	( 59.81, 48.90) --
	( 59.88, 48.90) --
	( 59.88, 48.95) --
	( 59.93, 48.95) --
	( 59.93, 49.00) --
	( 59.95, 49.00) --
	( 59.95, 49.05) --
	( 60.08, 49.05) --
	( 60.08, 49.14) --
	( 60.10, 49.14) --
	( 60.10, 49.19) --
	( 60.17, 49.19) --
	( 60.17, 49.24) --
	( 60.27, 49.24) --
	( 60.27, 49.29) --
	( 60.59, 49.29) --
	( 60.59, 49.33) --
	( 60.59, 49.33) --
	( 60.59, 49.38) --
	( 60.74, 49.38) --
	( 60.74, 49.43) --
	( 60.78, 49.43) --
	( 60.78, 49.48) --
	( 60.86, 49.48) --
	( 60.86, 49.53) --
	( 60.96, 49.53) --
	( 60.96, 49.57) --
	( 61.00, 49.57) --
	( 61.00, 49.62) --
	( 61.02, 49.62) --
	( 61.02, 49.72) --
	( 61.09, 49.72) --
	( 61.09, 49.77) --
	( 61.17, 49.77) --
	( 61.17, 49.81) --
	( 61.27, 49.81) --
	( 61.27, 49.86) --
	( 61.34, 49.86) --
	( 61.34, 49.91) --
	( 61.36, 49.91) --
	( 61.36, 49.96) --
	( 61.50, 49.96) --
	( 61.50, 50.01) --
	( 61.52, 50.01) --
	( 61.52, 50.06) --
	( 61.54, 50.06) --
	( 61.54, 50.10) --
	( 61.55, 50.10) --
	( 61.55, 50.15) --
	( 61.56, 50.15) --
	( 61.56, 50.20) --
	( 61.61, 50.20) --
	( 61.61, 50.25) --
	( 61.64, 50.25) --
	( 61.64, 50.30) --
	( 61.65, 50.30) --
	( 61.65, 50.34) --
	( 61.67, 50.34) --
	( 61.67, 50.39) --
	( 61.70, 50.39) --
	( 61.70, 50.44) --
	( 61.77, 50.44) --
	( 61.77, 50.49) --
	( 61.91, 50.49) --
	( 61.91, 50.54) --
	( 61.97, 50.54) --
	( 61.97, 50.58) --
	( 62.00, 50.58) --
	( 62.00, 50.63) --
	( 62.03, 50.63) --
	( 62.03, 50.73) --
	( 62.08, 50.73) --
	( 62.08, 50.78) --
	( 62.16, 50.78) --
	( 62.16, 50.82) --
	( 62.24, 50.82) --
	( 62.24, 50.87) --
	( 62.34, 50.87) --
	( 62.34, 50.92) --
	( 62.37, 50.92) --
	( 62.37, 50.97) --
	( 62.38, 50.97) --
	( 62.38, 51.02) --
	( 62.39, 51.02) --
	( 62.39, 51.07) --
	( 62.40, 51.07) --
	( 62.40, 51.11) --
	( 62.44, 51.11) --
	( 62.44, 51.16) --
	( 62.49, 51.16) --
	( 62.49, 51.21) --
	( 62.49, 51.21) --
	( 62.49, 51.26) --
	( 62.50, 51.26) --
	( 62.50, 51.31) --
	( 62.51, 51.31) --
	( 62.51, 51.35) --
	( 62.52, 51.35) --
	( 62.52, 51.40) --
	( 62.57, 51.40) --
	( 62.57, 51.45) --
	( 62.60, 51.45) --
	( 62.60, 51.50) --
	( 62.60, 51.50) --
	( 62.60, 51.55) --
	( 62.65, 51.55) --
	( 62.65, 51.59) --
	( 62.71, 51.59) --
	( 62.71, 51.64) --
	( 62.73, 51.64) --
	( 62.73, 51.69) --
	( 62.74, 51.69) --
	( 62.74, 51.74) --
	( 62.78, 51.74) --
	( 62.78, 51.79) --
	( 62.81, 51.79) --
	( 62.81, 51.83) --
	( 62.83, 51.83) --
	( 62.83, 51.88) --
	( 62.95, 51.88) --
	( 62.95, 51.93) --
	( 62.96, 51.93) --
	( 62.96, 51.98) --
	( 63.00, 51.98) --
	( 63.00, 52.03) --
	( 63.06, 52.03) --
	( 63.06, 52.08) --
	( 63.06, 52.08) --
	( 63.06, 52.12) --
	( 63.13, 52.12) --
	( 63.13, 52.17) --
	( 63.14, 52.17) --
	( 63.14, 52.22) --
	( 63.15, 52.22) --
	( 63.15, 52.32) --
	( 63.20, 52.32) --
	( 63.20, 52.36) --
	( 63.20, 52.36) --
	( 63.20, 52.41) --
	( 63.27, 52.41) --
	( 63.27, 52.46) --
	( 63.30, 52.46) --
	( 63.30, 52.51) --
	( 63.37, 52.51) --
	( 63.37, 52.56) --
	( 63.38, 52.56) --
	( 63.38, 52.60) --
	( 63.38, 52.60) --
	( 63.38, 52.70) --
	( 63.40, 52.70) --
	( 63.40, 52.75) --
	( 63.42, 52.75) --
	( 63.42, 52.80) --
	( 63.43, 52.80) --
	( 63.43, 52.84) --
	( 63.52, 52.84) --
	( 63.52, 52.89) --
	( 63.54, 52.89) --
	( 63.54, 52.94) --
	( 63.59, 52.94) --
	( 63.59, 52.99) --
	( 63.66, 52.99) --
	( 63.66, 53.04) --
	( 63.73, 53.04) --
	( 63.73, 53.08) --
	( 63.75, 53.08) --
	( 63.75, 53.13) --
	( 63.76, 53.13) --
	( 63.76, 53.18) --
	( 63.77, 53.18) --
	( 63.77, 53.23) --
	( 63.82, 53.23) --
	( 63.82, 53.28) --
	( 63.84, 53.28) --
	( 63.84, 53.33) --
	( 63.84, 53.33) --
	( 63.84, 53.37) --
	( 63.89, 53.37) --
	( 63.89, 53.42) --
	( 64.03, 53.42) --
	( 64.03, 53.47) --
	( 64.06, 53.47) --
	( 64.06, 53.52) --
	( 64.07, 53.52) --
	( 64.07, 53.57) --
	( 64.08, 53.57) --
	( 64.08, 53.61) --
	( 64.09, 53.61) --
	( 64.09, 53.66) --
	( 64.11, 53.66) --
	( 64.11, 53.71) --
	( 64.12, 53.71) --
	( 64.12, 53.76) --
	( 64.14, 53.76) --
	( 64.14, 53.81) --
	( 64.18, 53.81) --
	( 64.18, 53.85) --
	( 64.18, 53.85) --
	( 64.18, 53.90) --
	( 64.19, 53.90) --
	( 64.19, 53.95) --
	( 64.20, 53.95) --
	( 64.20, 54.00) --
	( 64.22, 54.00) --
	( 64.22, 54.05) --
	( 64.23, 54.05) --
	( 64.23, 54.09) --
	( 64.26, 54.09) --
	( 64.26, 54.14) --
	( 64.27, 54.14) --
	( 64.27, 54.19) --
	( 64.30, 54.19) --
	( 64.30, 54.24) --
	( 64.37, 54.24) --
	( 64.37, 54.29) --
	( 64.38, 54.29) --
	( 64.38, 54.34) --
	( 64.42, 54.34) --
	( 64.42, 54.38) --
	( 64.43, 54.38) --
	( 64.43, 54.43) --
	( 64.46, 54.43) --
	( 64.46, 54.48) --
	( 64.47, 54.48) --
	( 64.47, 54.53) --
	( 64.49, 54.53) --
	( 64.49, 54.58) --
	( 64.51, 54.58) --
	( 64.51, 54.62) --
	( 64.52, 54.62) --
	( 64.52, 54.67) --
	( 64.57, 54.67) --
	( 64.57, 54.72) --
	( 64.58, 54.72) --
	( 64.58, 54.77) --
	( 64.60, 54.77) --
	( 64.60, 54.86) --
	( 64.66, 54.86) --
	( 64.66, 54.96) --
	( 64.70, 54.96) --
	( 64.70, 55.01) --
	( 64.74, 55.01) --
	( 64.74, 55.06) --
	( 64.76, 55.06) --
	( 64.76, 55.10) --
	( 64.78, 55.10) --
	( 64.78, 55.15) --
	( 64.79, 55.15) --
	( 64.79, 55.20) --
	( 64.80, 55.20) --
	( 64.80, 55.25) --
	( 64.81, 55.25) --
	( 64.81, 55.30) --
	( 64.82, 55.30) --
	( 64.82, 55.35) --
	( 64.83, 55.35) --
	( 64.83, 55.39) --
	( 64.86, 55.39) --
	( 64.86, 55.44) --
	( 64.90, 55.44) --
	( 64.90, 55.49) --
	( 64.93, 55.49) --
	( 64.93, 55.54) --
	( 64.99, 55.54) --
	( 64.99, 55.59) --
	( 65.01, 55.59) --
	( 65.01, 55.63) --
	( 65.04, 55.63) --
	( 65.04, 55.73) --
	( 65.04, 55.73) --
	( 65.04, 55.78) --
	( 65.06, 55.78) --
	( 65.06, 55.83) --
	( 65.06, 55.83) --
	( 65.06, 55.87) --
	( 65.10, 55.87) --
	( 65.10, 55.92) --
	( 65.11, 55.92) --
	( 65.11, 55.97) --
	( 65.11, 55.97) --
	( 65.11, 56.02) --
	( 65.12, 56.02) --
	( 65.12, 56.07) --
	( 65.12, 56.07) --
	( 65.12, 56.11) --
	( 65.13, 56.11) --
	( 65.13, 56.16) --
	( 65.13, 56.16) --
	( 65.13, 56.21) --
	( 65.15, 56.21) --
	( 65.15, 56.26) --
	( 65.18, 56.26) --
	( 65.18, 56.31) --
	( 65.22, 56.31) --
	( 65.22, 56.36) --
	( 65.23, 56.36) --
	( 65.23, 56.40) --
	( 65.25, 56.40) --
	( 65.25, 56.50) --
	( 65.26, 56.50) --
	( 65.26, 56.55) --
	( 65.28, 56.55) --
	( 65.28, 56.60) --
	( 65.29, 56.60) --
	( 65.29, 56.64) --
	( 65.33, 56.64) --
	( 65.33, 56.69) --
	( 65.36, 56.69) --
	( 65.36, 56.74) --
	( 65.41, 56.74) --
	( 65.41, 56.79) --
	( 65.43, 56.79) --
	( 65.43, 56.84) --
	( 65.44, 56.84) --
	( 65.44, 56.88) --
	( 65.45, 56.88) --
	( 65.45, 56.93) --
	( 65.46, 56.93) --
	( 65.46, 57.03) --
	( 65.54, 57.03) --
	( 65.54, 57.08) --
	( 65.54, 57.08) --
	( 65.54, 57.12) --
	( 65.57, 57.12) --
	( 65.57, 57.22) --
	( 65.61, 57.22) --
	( 65.61, 57.27) --
	( 65.62, 57.27) --
	( 65.62, 57.32) --
	( 65.63, 57.32) --
	( 65.63, 57.37) --
	( 65.64, 57.37) --
	( 65.64, 57.41) --
	( 65.67, 57.41) --
	( 65.67, 57.46) --
	( 65.68, 57.46) --
	( 65.68, 57.51) --
	( 65.71, 57.51) --
	( 65.71, 57.56) --
	( 65.71, 57.56) --
	( 65.71, 57.61) --
	( 65.72, 57.61) --
	( 65.72, 57.65) --
	( 65.75, 57.65) --
	( 65.75, 57.70) --
	( 65.75, 57.70) --
	( 65.75, 57.80) --
	( 65.76, 57.80) --
	( 65.76, 57.85) --
	( 65.77, 57.85) --
	( 65.77, 57.89) --
	( 65.79, 57.89) --
	( 65.79, 57.99) --
	( 65.81, 57.99) --
	( 65.81, 58.04) --
	( 65.82, 58.04) --
	( 65.82, 58.09) --
	( 65.85, 58.09) --
	( 65.85, 58.13) --
	( 65.88, 58.13) --
	( 65.88, 58.18) --
	( 65.88, 58.18) --
	( 65.88, 58.23) --
	( 65.89, 58.23) --
	( 65.89, 58.33) --
	( 65.91, 58.33) --
	( 65.91, 58.38) --
	( 65.91, 58.38) --
	( 65.91, 58.42) --
	( 65.93, 58.42) --
	( 65.93, 58.52) --
	( 65.95, 58.52) --
	( 65.95, 58.62) --
	( 65.96, 58.62) --
	( 65.96, 58.66) --
	( 65.97, 58.66) --
	( 65.97, 58.71) --
	( 65.98, 58.71) --
	( 65.98, 58.86) --
	( 65.99, 58.86) --
	( 65.99, 58.90) --
	( 66.00, 58.90) --
	( 66.00, 58.95) --
	( 66.02, 58.95) --
	( 66.02, 59.00) --
	( 66.03, 59.00) --
	( 66.03, 59.05) --
	( 66.03, 59.05) --
	( 66.03, 59.10) --
	( 66.04, 59.10) --
	( 66.04, 59.19) --
	( 66.07, 59.19) --
	( 66.07, 59.24) --
	( 66.13, 59.24) --
	( 66.13, 59.29) --
	( 66.15, 59.29) --
	( 66.15, 59.34) --
	( 66.16, 59.34) --
	( 66.16, 59.39) --
	( 66.20, 59.39) --
	( 66.20, 59.43) --
	( 66.22, 59.43) --
	( 66.22, 59.48) --
	( 66.23, 59.48) --
	( 66.23, 59.53) --
	( 66.24, 59.53) --
	( 66.24, 59.58) --
	( 66.25, 59.58) --
	( 66.25, 59.63) --
	( 66.27, 59.63) --
	( 66.27, 59.67) --
	( 66.27, 59.67) --
	( 66.27, 59.72) --
	( 66.28, 59.72) --
	( 66.28, 59.87) --
	( 66.29, 59.87) --
	( 66.29, 59.91) --
	( 66.36, 59.91) --
	( 66.36, 59.96) --
	( 66.37, 59.96) --
	( 66.37, 60.01) --
	( 66.38, 60.01) --
	( 66.38, 60.06) --
	( 66.42, 60.06) --
	( 66.42, 60.11) --
	( 66.44, 60.11) --
	( 66.44, 60.15) --
	( 66.45, 60.15) --
	( 66.45, 60.20) --
	( 66.46, 60.20) --
	( 66.46, 60.30) --
	( 66.50, 60.30) --
	( 66.50, 60.35) --
	( 66.51, 60.35) --
	( 66.51, 60.39) --
	( 66.52, 60.39) --
	( 66.52, 60.44) --
	( 66.53, 60.44) --
	( 66.53, 60.49) --
	( 66.53, 60.49) --
	( 66.53, 60.59) --
	( 66.55, 60.59) --
	( 66.55, 60.64) --
	( 66.56, 60.64) --
	( 66.56, 60.68) --
	( 66.56, 60.68) --
	( 66.56, 60.73) --
	( 66.56, 60.73) --
	( 66.56, 60.78) --
	( 66.58, 60.78) --
	( 66.58, 60.83) --
	( 66.58, 60.83) --
	( 66.58, 60.88) --
	( 66.60, 60.88) --
	( 66.60, 60.92) --
	( 66.67, 60.92) --
	( 66.67, 61.02) --
	( 66.68, 61.02) --
	( 66.68, 61.07) --
	( 66.69, 61.07) --
	( 66.69, 61.12) --
	( 66.70, 61.12) --
	( 66.70, 61.16) --
	( 66.71, 61.16) --
	( 66.71, 61.21) --
	( 66.71, 61.21) --
	( 66.71, 61.26) --
	( 66.72, 61.26) --
	( 66.72, 61.36) --
	( 66.79, 61.36) --
	( 66.79, 61.40) --
	( 66.81, 61.40) --
	( 66.81, 61.45) --
	( 66.82, 61.45) --
	( 66.82, 61.50) --
	( 66.82, 61.50) --
	( 66.82, 61.55) --
	( 66.84, 61.55) --
	( 66.84, 61.60) --
	( 66.84, 61.60) --
	( 66.84, 61.65) --
	( 66.84, 61.65) --
	( 66.84, 61.69) --
	( 66.85, 61.69) --
	( 66.85, 61.74) --
	( 66.88, 61.74) --
	( 66.88, 61.84) --
	( 66.89, 61.84) --
	( 66.89, 61.89) --
	( 66.89, 61.89) --
	( 66.89, 61.93) --
	( 67.00, 61.93) --
	( 67.00, 61.98) --
	( 67.06, 61.98) --
	( 67.06, 62.03) --
	( 67.07, 62.03) --
	( 67.07, 62.08) --
	( 67.08, 62.08) --
	( 67.08, 62.13) --
	( 67.10, 62.13) --
	( 67.10, 62.17) --
	( 67.11, 62.17) --
	( 67.11, 62.22) --
	( 67.11, 62.22) --
	( 67.11, 62.27) --
	( 67.11, 62.27) --
	( 67.11, 62.32) --
	( 67.12, 62.32) --
	( 67.12, 62.37) --
	( 67.13, 62.37) --
	( 67.13, 62.41) --
	( 67.15, 62.41) --
	( 67.15, 62.46) --
	( 67.15, 62.46) --
	( 67.15, 62.51) --
	( 67.16, 62.51) --
	( 67.16, 62.56) --
	( 67.21, 62.56) --
	( 67.21, 62.61) --
	( 67.25, 62.61) --
	( 67.25, 62.75) --
	( 67.26, 62.75) --
	( 67.26, 62.80) --
	( 67.28, 62.80) --
	( 67.28, 62.85) --
	( 67.29, 62.85) --
	( 67.29, 62.90) --
	( 67.30, 62.90) --
	( 67.30, 62.99) --
	( 67.30, 62.99) --
	( 67.30, 63.04) --
	( 67.33, 63.04) --
	( 67.33, 63.09) --
	( 67.33, 63.09) --
	( 67.33, 63.14) --
	( 67.34, 63.14) --
	( 67.34, 63.18) --
	( 67.37, 63.18) --
	( 67.37, 63.23) --
	( 67.37, 63.23) --
	( 67.37, 63.28) --
	( 67.38, 63.28) --
	( 67.38, 63.33) --
	( 67.39, 63.33) --
	( 67.39, 63.42) --
	( 67.42, 63.42) --
	( 67.42, 63.47) --
	( 67.44, 63.47) --
	( 67.44, 63.52) --
	( 67.47, 63.52) --
	( 67.47, 63.57) --
	( 67.51, 63.57) --
	( 67.51, 63.62) --
	( 67.52, 63.62) --
	( 67.52, 63.67) --
	( 67.53, 63.67) --
	( 67.53, 63.71) --
	( 67.54, 63.71) --
	( 67.54, 63.76) --
	( 67.56, 63.76) --
	( 67.56, 63.81) --
	( 67.63, 63.81) --
	( 67.63, 63.86) --
	( 67.65, 63.86) --
	( 67.65, 63.95) --
	( 67.69, 63.95) --
	( 67.69, 64.00) --
	( 67.70, 64.00) --
	( 67.70, 64.05) --
	( 67.70, 64.05) --
	( 67.70, 64.15) --
	( 67.74, 64.15) --
	( 67.74, 64.19) --
	( 67.75, 64.19) --
	( 67.75, 64.24) --
	( 67.82, 64.24) --
	( 67.82, 64.29) --
	( 67.83, 64.29) --
	( 67.83, 64.34) --
	( 67.84, 64.34) --
	( 67.84, 64.39) --
	( 67.86, 64.39) --
	( 67.86, 64.43) --
	( 67.86, 64.43) --
	( 67.86, 64.48) --
	( 67.90, 64.48) --
	( 67.90, 64.53) --
	( 67.91, 64.53) --
	( 67.91, 64.58) --
	( 67.92, 64.58) --
	( 67.92, 64.63) --
	( 67.97, 64.63) --
	( 67.97, 64.68) --
	( 68.03, 64.68) --
	( 68.03, 64.72) --
	( 68.06, 64.72) --
	( 68.06, 64.77) --
	( 68.06, 64.77) --
	( 68.06, 64.82) --
	( 68.07, 64.82) --
	( 68.07, 64.87) --
	( 68.10, 64.87) --
	( 68.10, 64.92) --
	( 68.12, 64.92) --
	( 68.12, 64.96) --
	( 68.15, 64.96) --
	( 68.15, 65.01) --
	( 68.16, 65.01) --
	( 68.16, 65.06) --
	( 68.17, 65.06) --
	( 68.17, 65.11) --
	( 68.18, 65.11) --
	( 68.18, 65.16) --
	( 68.20, 65.16) --
	( 68.20, 65.20) --
	( 68.22, 65.20) --
	( 68.22, 65.25) --
	( 68.26, 65.25) --
	( 68.26, 65.30) --
	( 68.26, 65.30) --
	( 68.26, 65.35) --
	( 68.27, 65.35) --
	( 68.27, 65.40) --
	( 68.29, 65.40) --
	( 68.29, 65.44) --
	( 68.33, 65.44) --
	( 68.33, 65.49) --
	( 68.34, 65.49) --
	( 68.34, 65.54) --
	( 68.36, 65.54) --
	( 68.36, 65.59) --
	( 68.36, 65.59) --
	( 68.36, 65.64) --
	( 68.38, 65.64) --
	( 68.38, 65.69) --
	( 68.43, 65.69) --
	( 68.43, 65.73) --
	( 68.43, 65.73) --
	( 68.43, 65.78) --
	( 68.44, 65.78) --
	( 68.44, 65.83) --
	( 68.46, 65.83) --
	( 68.46, 65.88) --
	( 68.49, 65.88) --
	( 68.49, 65.93) --
	( 68.50, 65.93) --
	( 68.50, 65.97) --
	( 68.52, 65.97) --
	( 68.52, 66.02) --
	( 68.53, 66.02) --
	( 68.53, 66.07) --
	( 68.58, 66.07) --
	( 68.58, 66.12) --
	( 68.59, 66.12) --
	( 68.59, 66.17) --
	( 68.60, 66.17) --
	( 68.60, 66.21) --
	( 68.61, 66.21) --
	( 68.61, 66.26) --
	( 68.62, 66.26) --
	( 68.62, 66.31) --
	( 68.63, 66.31) --
	( 68.63, 66.36) --
	( 68.64, 66.36) --
	( 68.64, 66.41) --
	( 68.67, 66.41) --
	( 68.67, 66.45) --
	( 68.71, 66.45) --
	( 68.71, 66.50) --
	( 68.73, 66.50) --
	( 68.73, 66.55) --
	( 68.74, 66.55) --
	( 68.74, 66.60) --
	( 68.76, 66.60) --
	( 68.76, 66.70) --
	( 68.80, 66.70) --
	( 68.80, 66.74) --
	( 68.81, 66.74) --
	( 68.81, 66.79) --
	( 68.83, 66.79) --
	( 68.83, 66.84) --
	( 68.83, 66.84) --
	( 68.83, 66.89) --
	( 68.90, 66.89) --
	( 68.90, 66.98) --
	( 68.94, 66.98) --
	( 68.94, 67.03) --
	( 68.95, 67.03) --
	( 68.95, 67.08) --
	( 68.97, 67.08) --
	( 68.97, 67.13) --
	( 68.97, 67.13) --
	( 68.97, 67.18) --
	( 68.97, 67.18) --
	( 68.97, 67.22) --
	( 69.00, 67.22) --
	( 69.00, 67.27) --
	( 69.01, 67.27) --
	( 69.01, 67.32) --
	( 69.03, 67.32) --
	( 69.03, 67.37) --
	( 69.08, 67.37) --
	( 69.08, 67.42) --
	( 69.10, 67.42) --
	( 69.10, 67.46) --
	( 69.11, 67.46) --
	( 69.11, 67.51) --
	( 69.12, 67.51) --
	( 69.12, 67.56) --
	( 69.15, 67.56) --
	( 69.15, 67.61) --
	( 69.20, 67.61) --
	( 69.20, 67.66) --
	( 69.20, 67.66) --
	( 69.20, 67.70) --
	( 69.22, 67.70) --
	( 69.22, 67.75) --
	( 69.28, 67.75) --
	( 69.28, 67.80) --
	( 69.28, 67.80) --
	( 69.28, 67.85) --
	( 69.29, 67.85) --
	( 69.29, 67.90) --
	( 69.31, 67.90) --
	( 69.31, 67.95) --
	( 69.38, 67.95) --
	( 69.38, 67.99) --
	( 69.39, 67.99) --
	( 69.39, 68.04) --
	( 69.44, 68.04) --
	( 69.44, 68.09) --
	( 69.47, 68.09) --
	( 69.47, 68.14) --
	( 69.48, 68.14) --
	( 69.48, 68.19) --
	( 69.49, 68.19) --
	( 69.49, 68.23) --
	( 69.50, 68.23) --
	( 69.50, 68.28) --
	( 69.58, 68.28) --
	( 69.58, 68.33) --
	( 69.60, 68.33) --
	( 69.60, 68.38) --
	( 69.62, 68.38) --
	( 69.62, 68.43) --
	( 69.65, 68.43) --
	( 69.65, 68.47) --
	( 69.69, 68.47) --
	( 69.69, 68.52) --
	( 69.69, 68.52) --
	( 69.69, 68.57) --
	( 69.72, 68.57) --
	( 69.72, 68.62) --
	( 69.73, 68.62) --
	( 69.73, 68.67) --
	( 69.74, 68.67) --
	( 69.74, 68.71) --
	( 69.76, 68.71) --
	( 69.76, 68.76) --
	( 69.80, 68.76) --
	( 69.80, 68.81) --
	( 69.81, 68.81) --
	( 69.81, 68.86) --
	( 69.86, 68.86) --
	( 69.86, 68.91) --
	( 69.87, 68.91) --
	( 69.87, 69.00) --
	( 69.88, 69.00) --
	( 69.88, 69.15) --
	( 69.90, 69.15) --
	( 69.90, 69.20) --
	( 69.90, 69.20) --
	( 69.90, 69.24) --
	( 69.91, 69.24) --
	( 69.91, 69.29) --
	( 69.91, 69.29) --
	( 69.91, 69.34) --
	( 69.92, 69.34) --
	( 69.92, 69.39) --
	( 69.94, 69.39) --
	( 69.94, 69.44) --
	( 69.96, 69.44) --
	( 69.96, 69.48) --
	( 70.02, 69.48) --
	( 70.02, 69.53) --
	( 70.03, 69.53) --
	( 70.03, 69.58) --
	( 70.04, 69.58) --
	( 70.04, 69.63) --
	( 70.05, 69.63) --
	( 70.05, 69.68) --
	( 70.10, 69.68) --
	( 70.10, 69.72) --
	( 70.12, 69.72) --
	( 70.12, 69.77) --
	( 70.12, 69.77) --
	( 70.12, 69.82) --
	( 70.12, 69.82) --
	( 70.12, 69.87) --
	( 70.13, 69.87) --
	( 70.13, 69.92) --
	( 70.13, 69.92) --
	( 70.13, 69.97) --
	( 70.14, 69.97) --
	( 70.14, 70.01) --
	( 70.15, 70.01) --
	( 70.15, 70.06) --
	( 70.15, 70.06) --
	( 70.15, 70.11) --
	( 70.18, 70.11) --
	( 70.18, 70.16) --
	( 70.20, 70.16) --
	( 70.20, 70.21) --
	( 70.23, 70.21) --
	( 70.23, 70.25) --
	( 70.24, 70.25) --
	( 70.24, 70.30) --
	( 70.24, 70.30) --
	( 70.24, 70.35) --
	( 70.25, 70.35) --
	( 70.25, 70.40) --
	( 70.27, 70.40) --
	( 70.27, 70.45) --
	( 70.28, 70.45) --
	( 70.28, 70.49) --
	( 70.29, 70.49) --
	( 70.29, 70.54) --
	( 70.31, 70.54) --
	( 70.31, 70.59) --
	( 70.31, 70.59) --
	( 70.31, 70.64) --
	( 70.31, 70.64) --
	( 70.31, 70.69) --
	( 70.37, 70.69) --
	( 70.37, 70.73) --
	( 70.39, 70.73) --
	( 70.39, 70.78) --
	( 70.39, 70.78) --
	( 70.39, 70.83) --
	( 70.40, 70.83) --
	( 70.40, 70.93) --
	( 70.41, 70.93) --
	( 70.41, 70.98) --
	( 70.42, 70.98) --
	( 70.42, 71.02) --
	( 70.43, 71.02) --
	( 70.43, 71.07) --
	( 70.44, 71.07) --
	( 70.44, 71.12) --
	( 70.46, 71.12) --
	( 70.46, 71.22) --
	( 70.47, 71.22) --
	( 70.47, 71.26) --
	( 70.49, 71.26) --
	( 70.49, 71.31) --
	( 70.50, 71.31) --
	( 70.50, 71.36) --
	( 70.51, 71.36) --
	( 70.51, 71.46) --
	( 70.54, 71.46) --
	( 70.54, 71.50) --
	( 70.55, 71.50) --
	( 70.55, 71.55) --
	( 70.55, 71.55) --
	( 70.55, 71.60) --
	( 70.58, 71.60) --
	( 70.58, 71.65) --
	( 70.59, 71.65) --
	( 70.59, 71.70) --
	( 70.65, 71.70) --
	( 70.65, 71.74) --
	( 70.65, 71.74) --
	( 70.65, 71.79) --
	( 70.66, 71.79) --
	( 70.66, 71.89) --
	( 70.67, 71.89) --
	( 70.67, 71.94) --
	( 70.69, 71.94) --
	( 70.69, 71.99) --
	( 70.72, 71.99) --
	( 70.72, 72.03) --
	( 70.73, 72.03) --
	( 70.73, 72.08) --
	( 70.73, 72.08) --
	( 70.73, 72.13) --
	( 70.76, 72.13) --
	( 70.76, 72.18) --
	( 70.78, 72.18) --
	( 70.78, 72.23) --
	( 70.79, 72.23) --
	( 70.79, 72.27) --
	( 70.80, 72.27) --
	( 70.80, 72.32) --
	( 70.81, 72.32) --
	( 70.81, 72.42) --
	( 70.87, 72.42) --
	( 70.87, 72.51) --
	( 70.88, 72.51) --
	( 70.88, 72.56) --
	( 70.90, 72.56) --
	( 70.90, 72.61) --
	( 70.90, 72.61) --
	( 70.90, 72.71) --
	( 70.96, 72.71) --
	( 70.96, 72.75) --
	( 70.97, 72.75) --
	( 70.97, 72.80) --
	( 70.99, 72.80) --
	( 70.99, 72.85) --
	( 71.01, 72.85) --
	( 71.01, 72.90) --
	( 71.04, 72.90) --
	( 71.04, 72.95) --
	( 71.05, 72.95) --
	( 71.05, 73.00) --
	( 71.06, 73.00) --
	( 71.06, 73.04) --
	( 71.08, 73.04) --
	( 71.08, 73.09) --
	( 71.08, 73.09) --
	( 71.08, 73.14) --
	( 71.10, 73.14) --
	( 71.10, 73.19) --
	( 71.10, 73.19) --
	( 71.10, 73.24) --
	( 71.12, 73.24) --
	( 71.12, 73.28) --
	( 71.12, 73.28) --
	( 71.12, 73.33) --
	( 71.14, 73.33) --
	( 71.14, 73.38) --
	( 71.17, 73.38) --
	( 71.17, 73.43) --
	( 71.18, 73.43) --
	( 71.18, 73.48) --
	( 71.19, 73.48) --
	( 71.19, 73.52) --
	( 71.19, 73.52) --
	( 71.19, 73.57) --
	( 71.19, 73.57) --
	( 71.19, 73.62) --
	( 71.21, 73.62) --
	( 71.21, 73.67) --
	( 71.22, 73.67) --
	( 71.22, 73.72) --
	( 71.24, 73.72) --
	( 71.24, 73.81) --
	( 71.24, 73.81) --
	( 71.24, 73.86) --
	( 71.24, 73.86) --
	( 71.24, 73.91) --
	( 71.25, 73.91) --
	( 71.25, 73.96) --
	( 71.27, 73.96) --
	( 71.27, 74.01) --
	( 71.28, 74.01) --
	( 71.28, 74.05) --
	( 71.29, 74.05) --
	( 71.29, 74.10) --
	( 71.30, 74.10) --
	( 71.30, 74.15) --
	( 71.32, 74.15) --
	( 71.32, 74.20) --
	( 71.33, 74.20) --
	( 71.33, 74.25) --
	( 71.33, 74.25) --
	( 71.33, 74.34) --
	( 71.36, 74.34) --
	( 71.36, 74.39) --
	( 71.37, 74.39) --
	( 71.37, 74.49) --
	( 71.39, 74.49) --
	( 71.39, 74.53) --
	( 71.40, 74.53) --
	( 71.40, 74.58) --
	( 71.41, 74.58) --
	( 71.41, 74.63) --
	( 71.44, 74.63) --
	( 71.44, 74.68) --
	( 71.50, 74.68) --
	( 71.50, 74.73) --
	( 71.51, 74.73) --
	( 71.51, 74.77) --
	( 71.52, 74.77) --
	( 71.52, 74.82) --
	( 71.53, 74.82) --
	( 71.53, 74.87) --
	( 71.53, 74.87) --
	( 71.53, 74.92) --
	( 71.54, 74.92) --
	( 71.54, 74.97) --
	( 71.55, 74.97) --
	( 71.55, 75.01) --
	( 71.56, 75.01) --
	( 71.56, 75.06) --
	( 71.56, 75.06) --
	( 71.56, 75.11) --
	( 71.56, 75.11) --
	( 71.56, 75.16) --
	( 71.59, 75.16) --
	( 71.59, 75.21) --
	( 71.60, 75.21) --
	( 71.60, 75.26) --
	( 71.60, 75.26) --
	( 71.60, 75.30) --
	( 71.62, 75.30) --
	( 71.62, 75.35) --
	( 71.63, 75.35) --
	( 71.63, 75.40) --
	( 71.65, 75.40) --
	( 71.65, 75.45) --
	( 71.67, 75.45) --
	( 71.67, 75.50) --
	( 71.73, 75.50) --
	( 71.73, 75.54) --
	( 71.78, 75.54) --
	( 71.78, 75.59) --
	( 71.78, 75.59) --
	( 71.78, 75.64) --
	( 71.79, 75.64) --
	( 71.79, 75.69) --
	( 71.83, 75.69) --
	( 71.83, 75.74) --
	( 71.83, 75.74) --
	( 71.83, 75.78) --
	( 71.85, 75.78) --
	( 71.85, 75.83) --
	( 71.85, 75.83) --
	( 71.85, 75.88) --
	( 71.86, 75.88) --
	( 71.86, 75.93) --
	( 71.95, 75.93) --
	( 71.95, 75.98) --
	( 71.96, 75.98) --
	( 71.96, 76.07) --
	( 71.99, 76.07) --
	( 71.99, 76.12) --
	( 72.00, 76.12) --
	( 72.00, 76.17) --
	( 72.02, 76.17) --
	( 72.02, 76.22) --
	( 72.04, 76.22) --
	( 72.04, 76.27) --
	( 72.05, 76.27) --
	( 72.05, 76.31) --
	( 72.06, 76.31) --
	( 72.06, 76.36) --
	( 72.07, 76.36) --
	( 72.07, 76.46) --
	( 72.08, 76.46) --
	( 72.08, 76.51) --
	( 72.10, 76.51) --
	( 72.10, 76.65) --
	( 72.11, 76.65) --
	( 72.11, 76.70) --
	( 72.12, 76.70) --
	( 72.12, 76.79) --
	( 72.13, 76.79) --
	( 72.13, 76.89) --
	( 72.13, 76.89) --
	( 72.13, 76.99) --
	( 72.14, 76.99) --
	( 72.14, 77.03) --
	( 72.17, 77.03) --
	( 72.17, 77.08) --
	( 72.19, 77.08) --
	( 72.19, 77.13) --
	( 72.20, 77.13) --
	( 72.20, 77.18) --
	( 72.20, 77.18) --
	( 72.20, 77.23) --
	( 72.21, 77.23) --
	( 72.21, 77.28) --
	( 72.21, 77.28) --
	( 72.21, 77.32) --
	( 72.22, 77.32) --
	( 72.22, 77.37) --
	( 72.22, 77.37) --
	( 72.22, 77.42) --
	( 72.23, 77.42) --
	( 72.23, 77.52) --
	( 72.24, 77.52) --
	( 72.24, 77.56) --
	( 72.25, 77.56) --
	( 72.25, 77.61) --
	( 72.25, 77.61) --
	( 72.25, 77.71) --
	( 72.28, 77.71) --
	( 72.28, 77.76) --
	( 72.31, 77.76) --
	( 72.31, 77.80) --
	( 72.33, 77.80) --
	( 72.33, 77.85) --
	( 72.34, 77.85) --
	( 72.34, 77.95) --
	( 72.35, 77.95) --
	( 72.35, 78.00) --
	( 72.40, 78.00) --
	( 72.40, 78.04) --
	( 72.44, 78.04) --
	( 72.44, 78.09) --
	( 72.47, 78.09) --
	( 72.47, 78.14) --
	( 72.48, 78.14) --
	( 72.48, 78.19) --
	( 72.51, 78.19) --
	( 72.51, 78.24) --
	( 72.51, 78.24) --
	( 72.51, 78.33) --
	( 72.52, 78.33) --
	( 72.52, 78.38) --
	( 72.53, 78.38) --
	( 72.53, 78.48) --
	( 72.54, 78.48) --
	( 72.54, 78.53) --
	( 72.54, 78.53) --
	( 72.54, 78.62) --
	( 72.57, 78.62) --
	( 72.57, 78.67) --
	( 72.58, 78.67) --
	( 72.58, 78.77) --
	( 72.61, 78.77) --
	( 72.61, 78.91) --
	( 72.61, 78.91) --
	( 72.61, 78.96) --
	( 72.62, 78.96) --
	( 72.62, 79.05) --
	( 72.63, 79.05) --
	( 72.63, 79.10) --
	( 72.63, 79.10) --
	( 72.63, 79.15) --
	( 72.64, 79.15) --
	( 72.64, 79.20) --
	( 72.65, 79.20) --
	( 72.65, 79.25) --
	( 72.65, 79.25) --
	( 72.65, 79.30) --
	( 72.69, 79.30) --
	( 72.69, 79.34) --
	( 72.70, 79.34) --
	( 72.70, 79.39) --
	( 72.72, 79.39) --
	( 72.72, 79.44) --
	( 72.75, 79.44) --
	( 72.75, 79.49) --
	( 72.75, 79.49) --
	( 72.75, 79.54) --
	( 72.76, 79.54) --
	( 72.76, 79.58) --
	( 72.77, 79.58) --
	( 72.77, 79.63) --
	( 72.77, 79.63) --
	( 72.77, 79.68) --
	( 72.78, 79.68) --
	( 72.78, 79.73) --
	( 72.82, 79.73) --
	( 72.82, 79.78) --
	( 72.83, 79.78) --
	( 72.83, 79.82) --
	( 72.85, 79.82) --
	( 72.85, 79.87) --
	( 72.86, 79.87) --
	( 72.86, 79.92) --
	( 72.86, 79.92) --
	( 72.86, 80.02) --
	( 72.88, 80.02) --
	( 72.88, 80.06) --
	( 72.89, 80.06) --
	( 72.89, 80.16) --
	( 72.90, 80.16) --
	( 72.90, 80.21) --
	( 72.92, 80.21) --
	( 72.92, 80.26) --
	( 72.93, 80.26) --
	( 72.93, 80.31) --
	( 72.93, 80.31) --
	( 72.93, 80.35) --
	( 72.94, 80.35) --
	( 72.94, 80.40) --
	( 72.99, 80.40) --
	( 72.99, 80.50) --
	( 73.07, 80.50) --
	( 73.07, 80.55) --
	( 73.08, 80.55) --
	( 73.08, 80.59) --
	( 73.09, 80.59) --
	( 73.09, 80.64) --
	( 73.09, 80.64) --
	( 73.09, 80.69) --
	( 73.13, 80.69) --
	( 73.13, 80.74) --
	( 73.14, 80.74) --
	( 73.14, 80.79) --
	( 73.16, 80.79) --
	( 73.16, 80.88) --
	( 73.17, 80.88) --
	( 73.17, 80.93) --
	( 73.21, 80.93) --
	( 73.21, 80.98) --
	( 73.23, 80.98) --
	( 73.23, 81.03) --
	( 73.23, 81.03) --
	( 73.23, 81.07) --
	( 73.27, 81.07) --
	( 73.27, 81.12) --
	( 73.28, 81.12) --
	( 73.28, 81.17) --
	( 73.30, 81.17) --
	( 73.30, 81.22) --
	( 73.31, 81.22) --
	( 73.31, 81.27) --
	( 73.31, 81.27) --
	( 73.31, 81.32) --
	( 73.32, 81.32) --
	( 73.32, 81.36) --
	( 73.33, 81.36) --
	( 73.33, 81.41) --
	( 73.33, 81.41) --
	( 73.33, 81.46) --
	( 73.35, 81.46) --
	( 73.35, 81.51) --
	( 73.37, 81.51) --
	( 73.37, 81.56) --
	( 73.37, 81.56) --
	( 73.37, 81.60) --
	( 73.45, 81.60) --
	( 73.45, 81.65) --
	( 73.48, 81.65) --
	( 73.48, 81.70) --
	( 73.50, 81.70) --
	( 73.50, 81.75) --
	( 73.50, 81.75) --
	( 73.50, 81.80) --
	( 73.52, 81.80) --
	( 73.52, 81.84) --
	( 73.55, 81.84) --
	( 73.55, 81.89) --
	( 73.56, 81.89) --
	( 73.56, 81.94) --
	( 73.58, 81.94) --
	( 73.58, 81.99) --
	( 73.60, 81.99) --
	( 73.60, 82.08) --
	( 73.61, 82.08) --
	( 73.61, 82.13) --
	( 73.64, 82.13) --
	( 73.64, 82.18) --
	( 73.64, 82.18) --
	( 73.64, 82.23) --
	( 73.65, 82.23) --
	( 73.65, 82.32) --
	( 73.66, 82.32) --
	( 73.66, 82.37) --
	( 73.67, 82.37) --
	( 73.67, 82.42) --
	( 73.67, 82.42) --
	( 73.67, 82.47) --
	( 73.67, 82.47) --
	( 73.67, 82.57) --
	( 73.68, 82.57) --
	( 73.68, 82.61) --
	( 73.69, 82.61) --
	( 73.69, 82.66) --
	( 73.73, 82.66) --
	( 73.73, 82.71) --
	( 73.75, 82.71) --
	( 73.75, 82.76) --
	( 73.75, 82.76) --
	( 73.75, 82.81) --
	( 73.76, 82.81) --
	( 73.76, 82.85) --
	( 73.77, 82.85) --
	( 73.77, 82.90) --
	( 73.80, 82.90) --
	( 73.80, 82.95) --
	( 73.82, 82.95) --
	( 73.82, 83.00) --
	( 73.82, 83.00) --
	( 73.82, 83.05) --
	( 73.83, 83.05) --
	( 73.83, 83.09) --
	( 73.85, 83.09) --
	( 73.85, 83.14) --
	( 73.87, 83.14) --
	( 73.87, 83.19) --
	( 73.88, 83.19) --
	( 73.88, 83.24) --
	( 73.90, 83.24) --
	( 73.90, 83.29) --
	( 73.92, 83.29) --
	( 73.92, 83.33) --
	( 73.98, 83.33) --
	( 73.98, 83.38) --
	( 73.98, 83.38) --
	( 73.98, 83.43) --
	( 74.00, 83.43) --
	( 74.00, 83.48) --
	( 74.01, 83.48) --
	( 74.01, 83.58) --
	( 74.01, 83.58) --
	( 74.01, 83.62) --
	( 74.01, 83.62) --
	( 74.01, 83.67) --
	( 74.03, 83.67) --
	( 74.03, 83.72) --
	( 74.06, 83.72) --
	( 74.06, 83.77) --
	( 74.07, 83.77) --
	( 74.07, 83.82) --
	( 74.10, 83.82) --
	( 74.10, 83.86) --
	( 74.12, 83.86) --
	( 74.12, 83.91) --
	( 74.13, 83.91) --
	( 74.13, 83.96) --
	( 74.15, 83.96) --
	( 74.15, 84.01) --
	( 74.17, 84.01) --
	( 74.17, 84.06) --
	( 74.22, 84.06) --
	( 74.22, 84.10) --
	( 74.22, 84.10) --
	( 74.22, 84.15) --
	( 74.27, 84.15) --
	( 74.27, 84.20) --
	( 74.29, 84.20) --
	( 74.29, 84.25) --
	( 74.29, 84.25) --
	( 74.29, 84.30) --
	( 74.33, 84.30) --
	( 74.33, 84.34) --
	( 74.34, 84.34) --
	( 74.34, 84.39) --
	( 74.35, 84.39) --
	( 74.35, 84.44) --
	( 74.35, 84.44) --
	( 74.35, 84.49) --
	( 74.35, 84.49) --
	( 74.35, 84.54) --
	( 74.42, 84.54) --
	( 74.42, 84.59) --
	( 74.44, 84.59) --
	( 74.44, 84.68) --
	( 74.45, 84.68) --
	( 74.45, 84.73) --
	( 74.47, 84.73) --
	( 74.47, 84.78) --
	( 74.49, 84.78) --
	( 74.49, 84.83) --
	( 74.50, 84.83) --
	( 74.50, 84.87) --
	( 74.51, 84.87) --
	( 74.51, 84.92) --
	( 74.52, 84.92) --
	( 74.52, 84.97) --
	( 74.53, 84.97) --
	( 74.53, 85.02) --
	( 74.54, 85.02) --
	( 74.54, 85.07) --
	( 74.55, 85.07) --
	( 74.55, 85.11) --
	( 74.61, 85.11) --
	( 74.61, 85.16) --
	( 74.61, 85.16) --
	( 74.61, 85.21) --
	( 74.62, 85.21) --
	( 74.62, 85.31) --
	( 74.64, 85.31) --
	( 74.64, 85.35) --
	( 74.65, 85.35) --
	( 74.65, 85.40) --
	( 74.68, 85.40) --
	( 74.68, 85.55) --
	( 74.71, 85.55) --
	( 74.71, 85.60) --
	( 74.73, 85.60) --
	( 74.73, 85.64) --
	( 74.77, 85.64) --
	( 74.77, 85.69) --
	( 74.81, 85.69) --
	( 74.81, 85.74) --
	( 74.82, 85.74) --
	( 74.82, 85.79) --
	( 74.82, 85.79) --
	( 74.82, 85.84) --
	( 74.83, 85.84) --
	( 74.83, 85.88) --
	( 74.84, 85.88) --
	( 74.84, 85.93) --
	( 74.85, 85.93) --
	( 74.85, 85.98) --
	( 74.85, 85.98) --
	( 74.85, 86.03) --
	( 74.87, 86.03) --
	( 74.87, 86.08) --
	( 74.89, 86.08) --
	( 74.89, 86.12) --
	( 74.92, 86.12) --
	( 74.92, 86.17) --
	( 74.93, 86.17) --
	( 74.93, 86.22) --
	( 74.94, 86.22) --
	( 74.94, 86.27) --
	( 74.98, 86.27) --
	( 74.98, 86.32) --
	( 75.02, 86.32) --
	( 75.02, 86.36) --
	( 75.04, 86.36) --
	( 75.04, 86.41) --
	( 75.07, 86.41) --
	( 75.07, 86.46) --
	( 75.09, 86.46) --
	( 75.09, 86.51) --
	( 75.11, 86.51) --
	( 75.11, 86.56) --
	( 75.12, 86.56) --
	( 75.12, 86.61) --
	( 75.13, 86.61) --
	( 75.13, 86.65) --
	( 75.13, 86.65) --
	( 75.13, 86.70) --
	( 75.14, 86.70) --
	( 75.14, 86.75) --
	( 75.15, 86.75) --
	( 75.15, 86.80) --
	( 75.17, 86.80) --
	( 75.17, 86.85) --
	( 75.18, 86.85) --
	( 75.18, 86.89) --
	( 75.22, 86.89) --
	( 75.22, 86.94) --
	( 75.23, 86.94) --
	( 75.23, 86.99) --
	( 75.24, 86.99) --
	( 75.24, 87.09) --
	( 75.30, 87.09) --
	( 75.30, 87.13) --
	( 75.31, 87.13) --
	( 75.31, 87.18) --
	( 75.32, 87.18) --
	( 75.32, 87.23) --
	( 75.36, 87.23) --
	( 75.36, 87.28) --
	( 75.38, 87.28) --
	( 75.38, 87.33) --
	( 75.39, 87.33) --
	( 75.39, 87.37) --
	( 75.41, 87.37) --
	( 75.41, 87.42) --
	( 75.44, 87.42) --
	( 75.44, 87.47) --
	( 75.45, 87.47) --
	( 75.45, 87.52) --
	( 75.46, 87.52) --
	( 75.46, 87.57) --
	( 75.48, 87.57) --
	( 75.48, 87.62) --
	( 75.50, 87.62) --
	( 75.50, 87.66) --
	( 75.51, 87.66) --
	( 75.51, 87.71) --
	( 75.51, 87.71) --
	( 75.51, 87.76) --
	( 75.52, 87.76) --
	( 75.52, 87.81) --
	( 75.53, 87.81) --
	( 75.53, 87.86) --
	( 75.55, 87.86) --
	( 75.55, 87.90) --
	( 75.55, 87.90) --
	( 75.55, 87.95) --
	( 75.58, 87.95) --
	( 75.58, 88.00) --
	( 75.59, 88.00) --
	( 75.59, 88.05) --
	( 75.59, 88.05) --
	( 75.59, 88.10) --
	( 75.59, 88.10) --
	( 75.59, 88.24) --
	( 75.60, 88.24) --
	( 75.60, 88.29) --
	( 75.60, 88.29) --
	( 75.60, 88.34) --
	( 75.66, 88.34) --
	( 75.66, 88.38) --
	( 75.68, 88.38) --
	( 75.68, 88.48) --
	( 75.68, 88.48) --
	( 75.68, 88.53) --
	( 75.69, 88.53) --
	( 75.69, 88.58) --
	( 75.70, 88.58) --
	( 75.70, 88.63) --
	( 75.71, 88.63) --
	( 75.71, 88.67) --
	( 75.74, 88.67) --
	( 75.74, 88.72) --
	( 75.77, 88.72) --
	( 75.77, 88.77) --
	( 75.77, 88.77) --
	( 75.77, 88.82) --
	( 75.78, 88.82) --
	( 75.78, 88.87) --
	( 75.78, 88.87) --
	( 75.78, 88.91) --
	( 75.78, 88.91) --
	( 75.78, 89.01) --
	( 75.85, 89.01) --
	( 75.85, 89.06) --
	( 75.87, 89.06) --
	( 75.87, 89.11) --
	( 75.90, 89.11) --
	( 75.90, 89.15) --
	( 75.90, 89.15) --
	( 75.90, 89.20) --
	( 75.91, 89.20) --
	( 75.91, 89.25) --
	( 75.91, 89.25) --
	( 75.91, 89.30) --
	( 75.96, 89.30) --
	( 75.96, 89.35) --
	( 75.97, 89.35) --
	( 75.97, 89.39) --
	( 75.98, 89.39) --
	( 75.98, 89.44) --
	( 76.01, 89.44) --
	( 76.01, 89.49) --
	( 76.02, 89.49) --
	( 76.02, 89.54) --
	( 76.02, 89.54) --
	( 76.02, 89.59) --
	( 76.02, 89.59) --
	( 76.02, 89.63) --
	( 76.03, 89.63) --
	( 76.03, 89.68) --
	( 76.03, 89.68) --
	( 76.03, 89.73) --
	( 76.04, 89.73) --
	( 76.04, 89.78) --
	( 76.05, 89.78) --
	( 76.05, 89.83) --
	( 76.08, 89.83) --
	( 76.08, 89.88) --
	( 76.10, 89.88) --
	( 76.10, 89.92) --
	( 76.14, 89.92) --
	( 76.14, 89.97) --
	( 76.15, 89.97) --
	( 76.15, 90.02) --
	( 76.15, 90.02) --
	( 76.15, 90.07) --
	( 76.18, 90.07) --
	( 76.18, 90.12) --
	( 76.19, 90.12) --
	( 76.19, 90.21) --
	( 76.20, 90.21) --
	( 76.20, 90.26) --
	( 76.22, 90.26) --
	( 76.22, 90.31) --
	( 76.23, 90.31) --
	( 76.23, 90.36) --
	( 76.25, 90.36) --
	( 76.25, 90.45) --
	( 76.29, 90.45) --
	( 76.29, 90.50) --
	( 76.30, 90.50) --
	( 76.30, 90.64) --
	( 76.31, 90.64) --
	( 76.31, 90.69) --
	( 76.32, 90.69) --
	( 76.32, 90.74) --
	( 76.34, 90.74) --
	( 76.34, 90.79) --
	( 76.34, 90.79) --
	( 76.34, 90.84) --
	( 76.37, 90.84) --
	( 76.37, 90.93) --
	( 76.40, 90.93) --
	( 76.40, 91.03) --
	( 76.41, 91.03) --
	( 76.41, 91.08) --
	( 76.48, 91.08) --
	( 76.48, 91.13) --
	( 76.48, 91.13) --
	( 76.48, 91.17) --
	( 76.49, 91.17) --
	( 76.49, 91.22) --
	( 76.52, 91.22) --
	( 76.52, 91.27) --
	( 76.55, 91.27) --
	( 76.55, 91.37) --
	( 76.57, 91.37) --
	( 76.57, 91.41) --
	( 76.59, 91.41) --
	( 76.59, 91.46) --
	( 76.60, 91.46) --
	( 76.60, 91.51) --
	( 76.63, 91.51) --
	( 76.63, 91.56) --
	( 76.68, 91.56) --
	( 76.68, 91.61) --
	( 76.70, 91.61) --
	( 76.70, 91.65) --
	( 76.71, 91.65) --
	( 76.71, 91.70) --
	( 76.72, 91.70) --
	( 76.72, 91.75) --
	( 76.73, 91.75) --
	( 76.73, 91.80) --
	( 76.75, 91.80) --
	( 76.75, 91.85) --
	( 76.76, 91.85) --
	( 76.76, 91.90) --
	( 76.79, 91.90) --
	( 76.79, 91.94) --
	( 76.80, 91.94) --
	( 76.80, 91.99) --
	( 76.81, 91.99) --
	( 76.81, 92.04) --
	( 76.82, 92.04) --
	( 76.82, 92.09) --
	( 76.85, 92.09) --
	( 76.85, 92.14) --
	( 76.85, 92.14) --
	( 76.85, 92.18) --
	( 76.87, 92.18) --
	( 76.87, 92.23) --
	( 76.88, 92.23) --
	( 76.88, 92.28) --
	( 76.90, 92.28) --
	( 76.90, 92.33) --
	( 76.91, 92.33) --
	( 76.91, 92.38) --
	( 76.93, 92.38) --
	( 76.93, 92.42) --
	( 76.93, 92.42) --
	( 76.93, 92.47) --
	( 76.95, 92.47) --
	( 76.95, 92.57) --
	( 76.97, 92.57) --
	( 76.97, 92.66) --
	( 76.98, 92.66) --
	( 76.98, 92.71) --
	( 76.99, 92.71) --
	( 76.99, 92.76) --
	( 76.99, 92.76) --
	( 76.99, 92.91) --
	( 77.00, 92.91) --
	( 77.00, 92.95) --
	( 77.02, 92.95) --
	( 77.02, 93.05) --
	( 77.04, 93.05) --
	( 77.04, 93.10) --
	( 77.06, 93.10) --
	( 77.06, 93.15) --
	( 77.07, 93.15) --
	( 77.07, 93.19) --
	( 77.08, 93.19) --
	( 77.08, 93.24) --
	( 77.10, 93.24) --
	( 77.10, 93.29) --
	( 77.12, 93.29) --
	( 77.12, 93.39) --
	( 77.14, 93.39) --
	( 77.14, 93.43) --
	( 77.17, 93.43) --
	( 77.17, 93.53) --
	( 77.19, 93.53) --
	( 77.19, 93.58) --
	( 77.22, 93.58) --
	( 77.22, 93.63) --
	( 77.27, 93.63) --
	( 77.27, 93.67) --
	( 77.28, 93.67) --
	( 77.28, 93.77) --
	( 77.30, 93.77) --
	( 77.30, 93.82) --
	( 77.32, 93.82) --
	( 77.32, 93.87) --
	( 77.33, 93.87) --
	( 77.33, 93.92) --
	( 77.37, 93.92) --
	( 77.37, 93.96) --
	( 77.38, 93.96) --
	( 77.38, 94.01) --
	( 77.38, 94.01) --
	( 77.38, 94.06) --
	( 77.39, 94.06) --
	( 77.39, 94.16) --
	( 77.40, 94.16) --
	( 77.40, 94.20) --
	( 77.41, 94.20) --
	( 77.41, 94.25) --
	( 77.41, 94.25) --
	( 77.41, 94.35) --
	( 77.42, 94.35) --
	( 77.42, 94.40) --
	( 77.42, 94.40) --
	( 77.42, 94.44) --
	( 77.43, 94.44) --
	( 77.43, 94.49) --
	( 77.47, 94.49) --
	( 77.47, 94.54) --
	( 77.49, 94.54) --
	( 77.49, 94.59) --
	( 77.51, 94.59) --
	( 77.51, 94.64) --
	( 77.53, 94.64) --
	( 77.53, 94.68) --
	( 77.53, 94.68) --
	( 77.53, 94.73) --
	( 77.54, 94.73) --
	( 77.54, 94.78) --
	( 77.55, 94.78) --
	( 77.55, 94.83) --
	( 77.55, 94.83) --
	( 77.55, 94.88) --
	( 77.57, 94.88) --
	( 77.57, 94.93) --
	( 77.58, 94.93) --
	( 77.58, 94.97) --
	( 77.61, 94.97) --
	( 77.61, 95.02) --
	( 77.61, 95.02) --
	( 77.61, 95.07) --
	( 77.63, 95.07) --
	( 77.63, 95.17) --
	( 77.66, 95.17) --
	( 77.66, 95.21) --
	( 77.68, 95.21) --
	( 77.68, 95.26) --
	( 77.69, 95.26) --
	( 77.69, 95.31) --
	( 77.70, 95.31) --
	( 77.70, 95.36) --
	( 77.71, 95.36) --
	( 77.71, 95.45) --
	( 77.71, 95.45) --
	( 77.71, 95.50) --
	( 77.73, 95.50) --
	( 77.73, 95.55) --
	( 77.75, 95.55) --
	( 77.75, 95.60) --
	( 77.77, 95.60) --
	( 77.77, 95.65) --
	( 77.77, 95.65) --
	( 77.77, 95.69) --
	( 77.80, 95.69) --
	( 77.80, 95.74) --
	( 77.81, 95.74) --
	( 77.81, 95.79) --
	( 77.83, 95.79) --
	( 77.83, 95.84) --
	( 77.84, 95.84) --
	( 77.84, 95.98) --
	( 77.85, 95.98) --
	( 77.85, 96.03) --
	( 77.90, 96.03) --
	( 77.90, 96.08) --
	( 77.91, 96.08) --
	( 77.91, 96.18) --
	( 77.93, 96.18) --
	( 77.93, 96.22) --
	( 77.95, 96.22) --
	( 77.95, 96.27) --
	( 77.96, 96.27) --
	( 77.96, 96.32) --
	( 78.02, 96.32) --
	( 78.02, 96.37) --
	( 78.04, 96.37) --
	( 78.04, 96.42) --
	( 78.07, 96.42) --
	( 78.07, 96.46) --
	( 78.11, 96.46) --
	( 78.11, 96.51) --
	( 78.15, 96.51) --
	( 78.15, 96.56) --
	( 78.16, 96.56) --
	( 78.16, 96.61) --
	( 78.19, 96.61) --
	( 78.19, 96.66) --
	( 78.20, 96.66) --
	( 78.20, 96.70) --
	( 78.22, 96.70) --
	( 78.22, 96.75) --
	( 78.22, 96.75) --
	( 78.22, 96.85) --
	( 78.24, 96.85) --
	( 78.24, 96.90) --
	( 78.25, 96.90) --
	( 78.25, 96.94) --
	( 78.28, 96.94) --
	( 78.28, 96.99) --
	( 78.31, 96.99) --
	( 78.31, 97.09) --
	( 78.36, 97.09) --
	( 78.36, 97.14) --
	( 78.37, 97.14) --
	( 78.37, 97.19) --
	( 78.42, 97.19) --
	( 78.42, 97.23) --
	( 78.43, 97.23) --
	( 78.43, 97.33) --
	( 78.46, 97.33) --
	( 78.46, 97.38) --
	( 78.46, 97.38) --
	( 78.46, 97.43) --
	( 78.47, 97.43) --
	( 78.47, 97.47) --
	( 78.48, 97.47) --
	( 78.48, 97.52) --
	( 78.49, 97.52) --
	( 78.49, 97.57) --
	( 78.50, 97.57) --
	( 78.50, 97.62) --
	( 78.50, 97.62) --
	( 78.50, 97.67) --
	( 78.52, 97.67) --
	( 78.52, 97.71) --
	( 78.52, 97.71) --
	( 78.52, 97.76) --
	( 78.53, 97.76) --
	( 78.53, 97.81) --
	( 78.54, 97.81) --
	( 78.54, 97.86) --
	( 78.54, 97.86) --
	( 78.54, 97.91) --
	( 78.56, 97.91) --
	( 78.56, 97.95) --
	( 78.64, 97.95) --
	( 78.64, 98.00) --
	( 78.65, 98.00) --
	( 78.65, 98.05) --
	( 78.66, 98.05) --
	( 78.66, 98.15) --
	( 78.69, 98.15) --
	( 78.69, 98.20) --
	( 78.69, 98.20) --
	( 78.69, 98.24) --
	( 78.71, 98.24) --
	( 78.71, 98.29) --
	( 78.75, 98.29) --
	( 78.75, 98.34) --
	( 78.77, 98.34) --
	( 78.77, 98.39) --
	( 78.79, 98.39) --
	( 78.79, 98.44) --
	( 78.79, 98.44) --
	( 78.79, 98.48) --
	( 78.84, 98.48) --
	( 78.84, 98.53) --
	( 78.86, 98.53) --
	( 78.86, 98.58) --
	( 78.90, 98.58) --
	( 78.90, 98.63) --
	( 78.90, 98.63) --
	( 78.90, 98.68) --
	( 78.91, 98.68) --
	( 78.91, 98.72) --
	( 78.91, 98.72) --
	( 78.91, 98.77) --
	( 78.94, 98.77) --
	( 78.94, 98.82) --
	( 78.95, 98.82) --
	( 78.95, 98.87) --
	( 78.96, 98.87) --
	( 78.96, 98.92) --
	( 78.96, 98.92) --
	( 78.96, 98.96) --
	( 78.97, 98.96) --
	( 78.97, 99.01) --
	( 78.99, 99.01) --
	( 78.99, 99.06) --
	( 79.04, 99.06) --
	( 79.04, 99.11) --
	( 79.05, 99.11) --
	( 79.05, 99.16) --
	( 79.07, 99.16) --
	( 79.07, 99.21) --
	( 79.07, 99.21) --
	( 79.07, 99.25) --
	( 79.08, 99.25) --
	( 79.08, 99.30) --
	( 79.08, 99.30) --
	( 79.08, 99.35) --
	( 79.09, 99.35) --
	( 79.09, 99.40) --
	( 79.09, 99.40) --
	( 79.09, 99.45) --
	( 79.11, 99.45) --
	( 79.11, 99.49) --
	( 79.12, 99.49) --
	( 79.12, 99.54) --
	( 79.13, 99.54) --
	( 79.13, 99.59) --
	( 79.15, 99.59) --
	( 79.15, 99.64) --
	( 79.15, 99.64) --
	( 79.15, 99.69) --
	( 79.18, 99.69) --
	( 79.18, 99.73) --
	( 79.19, 99.73) --
	( 79.19, 99.78) --
	( 79.23, 99.78) --
	( 79.23, 99.88) --
	( 79.24, 99.88) --
	( 79.24, 99.93) --
	( 79.26, 99.93) --
	( 79.26, 99.97) --
	( 79.27, 99.97) --
	( 79.27,100.02) --
	( 79.31,100.02) --
	( 79.31,100.07) --
	( 79.31,100.07) --
	( 79.31,100.12) --
	( 79.33,100.12) --
	( 79.33,100.17) --
	( 79.36,100.17) --
	( 79.36,100.26) --
	( 79.36,100.26) --
	( 79.36,100.36) --
	( 79.37,100.36) --
	( 79.37,100.41) --
	( 79.42,100.41) --
	( 79.42,100.46) --
	( 79.42,100.46) --
	( 79.42,100.50) --
	( 79.43,100.50) --
	( 79.43,100.55) --
	( 79.44,100.55) --
	( 79.44,100.60) --
	( 79.45,100.60) --
	( 79.45,100.65) --
	( 79.45,100.65) --
	( 79.45,100.70) --
	( 79.50,100.70) --
	( 79.50,100.74) --
	( 79.52,100.74) --
	( 79.52,100.79) --
	( 79.61,100.79) --
	( 79.61,100.84) --
	( 79.61,100.84) --
	( 79.61,100.89) --
	( 79.64,100.89) --
	( 79.64,100.94) --
	( 79.68,100.94) --
	( 79.68,100.98) --
	( 79.69,100.98) --
	( 79.69,101.03) --
	( 79.70,101.03) --
	( 79.70,101.08) --
	( 79.75,101.08) --
	( 79.75,101.18) --
	( 79.76,101.18) --
	( 79.76,101.27) --
	( 79.84,101.27) --
	( 79.84,101.32) --
	( 79.86,101.32) --
	( 79.86,101.42) --
	( 79.88,101.42) --
	( 79.88,101.47) --
	( 79.89,101.47) --
	( 79.89,101.51) --
	( 79.90,101.51) --
	( 79.90,101.56) --
	( 79.91,101.56) --
	( 79.91,101.61) --
	( 79.91,101.61) --
	( 79.91,101.66) --
	( 79.92,101.66) --
	( 79.92,101.71) --
	( 79.99,101.71) --
	( 79.99,101.80) --
	( 80.01,101.80) --
	( 80.01,101.85) --
	( 80.03,101.85) --
	( 80.03,101.90) --
	( 80.05,101.90) --
	( 80.05,101.95) --
	( 80.06,101.95) --
	( 80.06,101.99) --
	( 80.07,101.99) --
	( 80.07,102.04) --
	( 80.14,102.04) --
	( 80.14,102.09) --
	( 80.19,102.09) --
	( 80.19,102.14) --
	( 80.23,102.14) --
	( 80.23,102.24) --
	( 80.23,102.24) --
	( 80.23,102.28) --
	( 80.27,102.28) --
	( 80.27,102.33) --
	( 80.31,102.33) --
	( 80.31,102.38) --
	( 80.32,102.38) --
	( 80.32,102.43) --
	( 80.33,102.43) --
	( 80.33,102.48) --
	( 80.38,102.48) --
	( 80.38,102.57) --
	( 80.39,102.57) --
	( 80.39,102.62) --
	( 80.42,102.62) --
	( 80.42,102.67) --
	( 80.43,102.67) --
	( 80.43,102.72) --
	( 80.44,102.72) --
	( 80.44,102.76) --
	( 80.47,102.76) --
	( 80.47,102.81) --
	( 80.48,102.81) --
	( 80.48,102.86) --
	( 80.49,102.86) --
	( 80.49,102.91) --
	( 80.50,102.91) --
	( 80.50,102.96) --
	( 80.51,102.96) --
	( 80.51,103.10) --
	( 80.52,103.10) --
	( 80.52,103.15) --
	( 80.53,103.15) --
	( 80.53,103.20) --
	( 80.54,103.20) --
	( 80.54,103.25) --
	( 80.54,103.25) --
	( 80.54,103.29) --
	( 80.54,103.29) --
	( 80.54,103.34) --
	( 80.59,103.34) --
	( 80.59,103.44) --
	( 80.60,103.44) --
	( 80.60,103.53) --
	( 80.61,103.53) --
	( 80.61,103.58) --
	( 80.68,103.58) --
	( 80.68,103.63) --
	( 80.69,103.63) --
	( 80.69,103.68) --
	( 80.76,103.68) --
	( 80.76,103.73) --
	( 80.79,103.73) --
	( 80.79,103.77) --
	( 80.81,103.77) --
	( 80.81,103.82) --
	( 80.82,103.82) --
	( 80.82,103.87) --
	( 80.83,103.87) --
	( 80.83,103.92) --
	( 80.85,103.92) --
	( 80.85,104.01) --
	( 80.86,104.01) --
	( 80.86,104.06) --
	( 80.86,104.06) --
	( 80.86,104.11) --
	( 80.90,104.11) --
	( 80.90,104.16) --
	( 80.93,104.16) --
	( 80.93,104.21) --
	( 80.93,104.21) --
	( 80.93,104.25) --
	( 80.94,104.25) --
	( 80.94,104.30) --
	( 80.95,104.30) --
	( 80.95,104.35) --
	( 80.97,104.35) --
	( 80.97,104.40) --
	( 80.99,104.40) --
	( 80.99,104.45) --
	( 81.00,104.45) --
	( 81.00,104.50) --
	( 81.03,104.50) --
	( 81.03,104.54) --
	( 81.05,104.54) --
	( 81.05,104.59) --
	( 81.06,104.59) --
	( 81.06,104.64) --
	( 81.08,104.64) --
	( 81.08,104.74) --
	( 81.08,104.74) --
	( 81.08,104.78) --
	( 81.11,104.78) --
	( 81.11,104.83) --
	( 81.12,104.83) --
	( 81.12,104.88) --
	( 81.16,104.88) --
	( 81.16,104.93) --
	( 81.16,104.93) --
	( 81.16,104.98) --
	( 81.17,104.98) --
	( 81.17,105.07) --
	( 81.18,105.07) --
	( 81.18,105.12) --
	( 81.19,105.12) --
	( 81.19,105.17) --
	( 81.19,105.17) --
	( 81.19,105.22) --
	( 81.21,105.22) --
	( 81.21,105.31) --
	( 81.23,105.31) --
	( 81.23,105.36) --
	( 81.24,105.36) --
	( 81.24,105.51) --
	( 81.27,105.51) --
	( 81.27,105.55) --
	( 81.28,105.55) --
	( 81.28,105.60) --
	( 81.30,105.60) --
	( 81.30,105.65) --
	( 81.30,105.65) --
	( 81.30,105.70) --
	( 81.33,105.70) --
	( 81.33,105.75) --
	( 81.41,105.75) --
	( 81.41,105.79) --
	( 81.42,105.79) --
	( 81.42,105.84) --
	( 81.45,105.84) --
	( 81.45,105.89) --
	( 81.46,105.89) --
	( 81.46,105.94) --
	( 81.48,105.94) --
	( 81.48,105.99) --
	( 81.51,105.99) --
	( 81.51,106.03) --
	( 81.52,106.03) --
	( 81.52,106.08) --
	( 81.53,106.08) --
	( 81.53,106.13) --
	( 81.54,106.13) --
	( 81.54,106.18) --
	( 81.57,106.18) --
	( 81.57,106.23) --
	( 81.59,106.23) --
	( 81.59,106.27) --
	( 81.62,106.27) --
	( 81.62,106.32) --
	( 81.63,106.32) --
	( 81.63,106.42) --
	( 81.66,106.42) --
	( 81.66,106.47) --
	( 81.70,106.47) --
	( 81.70,106.52) --
	( 81.71,106.52) --
	( 81.71,106.56) --
	( 81.73,106.56) --
	( 81.73,106.61) --
	( 81.75,106.61) --
	( 81.75,106.71) --
	( 81.76,106.71) --
	( 81.76,106.76) --
	( 81.77,106.76) --
	( 81.77,106.85) --
	( 81.78,106.85) --
	( 81.78,106.90) --
	( 81.80,106.90) --
	( 81.80,106.95) --
	( 81.81,106.95) --
	( 81.81,107.00) --
	( 81.82,107.00) --
	( 81.82,107.04) --
	( 81.84,107.04) --
	( 81.84,107.09) --
	( 81.86,107.09) --
	( 81.86,107.14) --
	( 81.87,107.14) --
	( 81.87,107.19) --
	( 81.89,107.19) --
	( 81.89,107.24) --
	( 81.90,107.24) --
	( 81.90,107.28) --
	( 81.91,107.28) --
	( 81.91,107.33) --
	( 81.93,107.33) --
	( 81.93,107.38) --
	( 81.94,107.38) --
	( 81.94,107.43) --
	( 81.94,107.43) --
	( 81.94,107.48) --
	( 81.96,107.48) --
	( 81.96,107.53) --
	( 81.98,107.53) --
	( 81.98,107.57) --
	( 82.00,107.57) --
	( 82.00,107.62) --
	( 82.00,107.62) --
	( 82.00,107.67) --
	( 82.02,107.67) --
	( 82.02,107.77) --
	( 82.05,107.77) --
	( 82.05,107.81) --
	( 82.05,107.81) --
	( 82.05,107.86) --
	( 82.05,107.86) --
	( 82.05,107.91) --
	( 82.07,107.91) --
	( 82.07,107.96) --
	( 82.10,107.96) --
	( 82.10,108.01) --
	( 82.11,108.01) --
	( 82.11,108.05) --
	( 82.11,108.05) --
	( 82.11,108.10) --
	( 82.12,108.10) --
	( 82.12,108.15) --
	( 82.15,108.15) --
	( 82.15,108.20) --
	( 82.17,108.20) --
	( 82.17,108.25) --
	( 82.18,108.25) --
	( 82.18,108.29) --
	( 82.19,108.29) --
	( 82.19,108.39) --
	( 82.21,108.39) --
	( 82.21,108.44) --
	( 82.21,108.44) --
	( 82.21,108.49) --
	( 82.22,108.49) --
	( 82.22,108.54) --
	( 82.22,108.54) --
	( 82.22,108.58) --
	( 82.23,108.58) --
	( 82.23,108.63) --
	( 82.24,108.63) --
	( 82.24,108.73) --
	( 82.25,108.73) --
	( 82.25,108.78) --
	( 82.25,108.78) --
	( 82.25,108.82) --
	( 82.31,108.82) --
	( 82.31,108.87) --
	( 82.32,108.87) --
	( 82.32,108.92) --
	( 82.36,108.92) --
	( 82.36,108.97) --
	( 82.36,108.97) --
	( 82.36,109.02) --
	( 82.37,109.02) --
	( 82.37,109.06) --
	( 82.42,109.06) --
	( 82.42,109.11) --
	( 82.42,109.11) --
	( 82.42,109.16) --
	( 82.44,109.16) --
	( 82.44,109.21) --
	( 82.49,109.21) --
	( 82.49,109.26) --
	( 82.51,109.26) --
	( 82.51,109.30) --
	( 82.52,109.30) --
	( 82.52,109.35) --
	( 82.53,109.35) --
	( 82.53,109.40) --
	( 82.55,109.40) --
	( 82.55,109.45) --
	( 82.56,109.45) --
	( 82.56,109.50) --
	( 82.56,109.50) --
	( 82.56,109.55) --
	( 82.61,109.55) --
	( 82.61,109.59) --
	( 82.65,109.59) --
	( 82.65,109.64) --
	( 82.66,109.64) --
	( 82.66,109.69) --
	( 82.66,109.69) --
	( 82.66,109.79) --
	( 82.66,109.79) --
	( 82.66,109.83) --
	( 82.69,109.83) --
	( 82.69,109.88) --
	( 82.70,109.88) --
	( 82.70,109.93) --
	( 82.72,109.93) --
	( 82.72,109.98) --
	( 82.74,109.98) --
	( 82.74,110.03) --
	( 82.76,110.03) --
	( 82.76,110.07) --
	( 82.78,110.07) --
	( 82.78,110.12) --
	( 82.82,110.12) --
	( 82.82,110.17) --
	( 82.85,110.17) --
	( 82.85,110.22) --
	( 82.86,110.22) --
	( 82.86,110.27) --
	( 82.87,110.27) --
	( 82.87,110.31) --
	( 82.94,110.31) --
	( 82.94,110.36) --
	( 82.94,110.36) --
	( 82.94,110.41) --
	( 82.95,110.41) --
	( 82.95,110.46) --
	( 82.98,110.46) --
	( 82.98,110.51) --
	( 83.02,110.51) --
	( 83.02,110.56) --
	( 83.06,110.56) --
	( 83.06,110.60) --
	( 83.07,110.60) --
	( 83.07,110.65) --
	( 83.08,110.65) --
	( 83.08,110.70) --
	( 83.11,110.70) --
	( 83.11,110.75) --
	( 83.12,110.75) --
	( 83.12,110.80) --
	( 83.12,110.80) --
	( 83.12,110.84) --
	( 83.15,110.84) --
	( 83.15,110.89) --
	( 83.15,110.89) --
	( 83.15,110.94) --
	( 83.16,110.94) --
	( 83.16,110.99) --
	( 83.16,110.99) --
	( 83.16,111.04) --
	( 83.19,111.04) --
	( 83.19,111.08) --
	( 83.20,111.08) --
	( 83.20,111.13) --
	( 83.20,111.13) --
	( 83.20,111.18) --
	( 83.23,111.18) --
	( 83.23,111.28) --
	( 83.26,111.28) --
	( 83.26,111.32) --
	( 83.27,111.32) --
	( 83.27,111.37) --
	( 83.28,111.37) --
	( 83.28,111.42) --
	( 83.29,111.42) --
	( 83.29,111.47) --
	( 83.31,111.47) --
	( 83.31,111.52) --
	( 83.32,111.52) --
	( 83.32,111.56) --
	( 83.33,111.56) --
	( 83.33,111.61) --
	( 83.38,111.61) --
	( 83.38,111.66) --
	( 83.39,111.66) --
	( 83.39,111.71) --
	( 83.41,111.71) --
	( 83.41,111.81) --
	( 83.42,111.81) --
	( 83.42,111.85) --
	( 83.43,111.85) --
	( 83.43,111.90) --
	( 83.44,111.90) --
	( 83.44,111.95) --
	( 83.46,111.95) --
	( 83.46,112.00) --
	( 83.60,112.00) --
	( 83.60,112.05) --
	( 83.61,112.05) --
	( 83.61,112.09) --
	( 83.61,112.09) --
	( 83.61,112.14) --
	( 83.65,112.14) --
	( 83.65,112.19) --
	( 83.67,112.19) --
	( 83.67,112.24) --
	( 83.70,112.24) --
	( 83.70,112.29) --
	( 83.71,112.29) --
	( 83.71,112.33) --
	( 83.74,112.33) --
	( 83.74,112.38) --
	( 83.75,112.38) --
	( 83.75,112.43) --
	( 83.79,112.43) --
	( 83.79,112.48) --
	( 83.81,112.48) --
	( 83.81,112.57) --
	( 83.81,112.57) --
	( 83.81,112.62) --
	( 83.82,112.62) --
	( 83.82,112.67) --
	( 83.82,112.67) --
	( 83.82,112.72) --
	( 83.84,112.72) --
	( 83.84,112.82) --
	( 83.84,112.82) --
	( 83.84,112.86) --
	( 83.85,112.86) --
	( 83.85,112.91) --
	( 83.85,112.91) --
	( 83.85,112.96) --
	( 83.89,112.96) --
	( 83.89,113.01) --
	( 83.91,113.01) --
	( 83.91,113.06) --
	( 83.92,113.06) --
	( 83.92,113.10) --
	( 83.93,113.10) --
	( 83.93,113.15) --
	( 83.93,113.15) --
	( 83.93,113.20) --
	( 83.94,113.20) --
	( 83.94,113.30) --
	( 83.95,113.30) --
	( 83.95,113.34) --
	( 83.97,113.34) --
	( 83.97,113.39) --
	( 84.00,113.39) --
	( 84.00,113.44) --
	( 84.02,113.44) --
	( 84.02,113.49) --
	( 84.02,113.49) --
	( 84.02,113.54) --
	( 84.04,113.54) --
	( 84.04,113.58) --
	( 84.05,113.58) --
	( 84.05,113.63) --
	( 84.07,113.63) --
	( 84.07,113.68) --
	( 84.08,113.68) --
	( 84.08,113.73) --
	( 84.13,113.73) --
	( 84.13,113.78) --
	( 84.14,113.78) --
	( 84.14,113.87) --
	( 84.15,113.87) --
	( 84.15,113.92) --
	( 84.21,113.92) --
	( 84.21,113.97) --
	( 84.21,113.97) --
	( 84.21,114.02) --
	( 84.22,114.02) --
	( 84.22,114.07) --
	( 84.23,114.07) --
	( 84.23,114.11) --
	( 84.25,114.11) --
	( 84.25,114.16) --
	( 84.25,114.16) --
	( 84.25,114.21) --
	( 84.26,114.21) --
	( 84.26,114.26) --
	( 84.29,114.26) --
	( 84.29,114.31) --
	( 84.30,114.31) --
	( 84.30,114.35) --
	( 84.30,114.35) --
	( 84.30,114.45) --
	( 84.32,114.45) --
	( 84.32,114.55) --
	( 84.34,114.55) --
	( 84.34,114.64) --
	( 84.35,114.64) --
	( 84.35,114.69) --
	( 84.35,114.69) --
	( 84.35,114.79) --
	( 84.36,114.79) --
	( 84.36,114.84) --
	( 84.36,114.84) --
	( 84.36,114.88) --
	( 84.37,114.88) --
	( 84.37,114.93) --
	( 84.40,114.93) --
	( 84.40,114.98) --
	( 84.41,114.98) --
	( 84.41,115.03) --
	( 84.42,115.03) --
	( 84.42,115.12) --
	( 84.47,115.12) --
	( 84.47,115.17) --
	( 84.49,115.17) --
	( 84.49,115.22) --
	( 84.51,115.22) --
	( 84.51,115.27) --
	( 84.52,115.27) --
	( 84.52,115.32) --
	( 84.52,115.32) --
	( 84.52,115.36) --
	( 84.55,115.36) --
	( 84.55,115.41) --
	( 84.56,115.41) --
	( 84.56,115.46) --
	( 84.56,115.46) --
	( 84.56,115.51) --
	( 84.60,115.51) --
	( 84.60,115.56) --
	( 84.62,115.56) --
	( 84.62,115.65) --
	( 84.70,115.65) --
	( 84.70,115.70) --
	( 84.71,115.70) --
	( 84.71,115.75) --
	( 84.75,115.75) --
	( 84.75,115.80) --
	( 84.76,115.80) --
	( 84.76,115.85) --
	( 84.76,115.85) --
	( 84.76,115.89) --
	( 84.78,115.89) --
	( 84.78,115.94) --
	( 84.81,115.94) --
	( 84.81,115.99) --
	( 84.83,115.99) --
	( 84.83,116.04) --
	( 84.84,116.04) --
	( 84.84,116.09) --
	( 84.94,116.09) --
	( 84.94,116.13) --
	( 85.00,116.13) --
	( 85.00,116.18) --
	( 85.05,116.18) --
	( 85.05,116.23) --
	( 85.07,116.23) --
	( 85.07,116.33) --
	( 85.10,116.33) --
	( 85.10,116.37) --
	( 85.15,116.37) --
	( 85.15,116.42) --
	( 85.16,116.42) --
	( 85.16,116.47) --
	( 85.17,116.47) --
	( 85.17,116.52) --
	( 85.20,116.52) --
	( 85.20,116.57) --
	( 85.21,116.57) --
	( 85.21,116.61) --
	( 85.22,116.61) --
	( 85.22,116.66) --
	( 85.23,116.66) --
	( 85.23,116.71) --
	( 85.24,116.71) --
	( 85.24,116.76) --
	( 85.25,116.76) --
	( 85.25,116.81) --
	( 85.25,116.81) --
	( 85.25,116.86) --
	( 85.26,116.86) --
	( 85.26,116.90) --
	( 85.27,116.90) --
	( 85.27,117.00) --
	( 85.28,117.00) --
	( 85.28,117.05) --
	( 85.34,117.05) --
	( 85.34,117.10) --
	( 85.37,117.10) --
	( 85.37,117.14) --
	( 85.38,117.14) --
	( 85.38,117.19) --
	( 85.38,117.19) --
	( 85.38,117.29) --
	( 85.39,117.29) --
	( 85.39,117.34) --
	( 85.40,117.34) --
	( 85.40,117.38) --
	( 85.45,117.38) --
	( 85.45,117.43) --
	( 85.45,117.43) --
	( 85.45,117.48) --
	( 85.46,117.48) --
	( 85.46,117.53) --
	( 85.49,117.53) --
	( 85.49,117.58) --
	( 85.51,117.58) --
	( 85.51,117.62) --
	( 85.57,117.62) --
	( 85.57,117.67) --
	( 85.60,117.67) --
	( 85.60,117.72) --
	( 85.65,117.72) --
	( 85.65,117.77) --
	( 85.66,117.77) --
	( 85.66,117.82) --
	( 85.67,117.82) --
	( 85.67,117.87) --
	( 85.68,117.87) --
	( 85.68,117.91) --
	( 85.70,117.91) --
	( 85.70,117.96) --
	( 85.75,117.96) --
	( 85.75,118.01) --
	( 85.80,118.01) --
	( 85.80,118.06) --
	( 85.85,118.06) --
	( 85.85,118.11) --
	( 85.88,118.11) --
	( 85.88,118.15) --
	( 85.90,118.15) --
	( 85.90,118.20) --
	( 85.94,118.20) --
	( 85.94,118.25) --
	( 85.95,118.25) --
	( 85.95,118.30) --
	( 85.97,118.30) --
	( 85.97,118.35) --
	( 86.01,118.35) --
	( 86.01,118.39) --
	( 86.02,118.39) --
	( 86.02,118.44) --
	( 86.04,118.44) --
	( 86.04,118.49) --
	( 86.05,118.49) --
	( 86.05,118.54) --
	( 86.06,118.54) --
	( 86.06,118.59) --
	( 86.08,118.59) --
	( 86.08,118.63) --
	( 86.11,118.63) --
	( 86.11,118.68) --
	( 86.12,118.68) --
	( 86.12,118.73) --
	( 86.13,118.73) --
	( 86.13,118.78) --
	( 86.13,118.78) --
	( 86.13,118.83) --
	( 86.15,118.83) --
	( 86.15,118.87) --
	( 86.18,118.87) --
	( 86.18,118.92) --
	( 86.19,118.92) --
	( 86.19,118.97) --
	( 86.19,118.97) --
	( 86.19,119.02) --
	( 86.23,119.02) --
	( 86.23,119.07) --
	( 86.26,119.07) --
	( 86.26,119.12) --
	( 86.35,119.12) --
	( 86.35,119.16) --
	( 86.36,119.16) --
	( 86.36,119.21) --
	( 86.37,119.21) --
	( 86.37,119.26) --
	( 86.37,119.26) --
	( 86.37,119.31) --
	( 86.43,119.31) --
	( 86.43,119.36) --
	( 86.48,119.36) --
	( 86.48,119.40) --
	( 86.49,119.40) --
	( 86.49,119.45) --
	( 86.54,119.45) --
	( 86.54,119.50) --
	( 86.56,119.50) --
	( 86.56,119.55) --
	( 86.59,119.55) --
	( 86.59,119.60) --
	( 86.63,119.60) --
	( 86.63,119.64) --
	( 86.63,119.64) --
	( 86.63,119.69) --
	( 86.70,119.69) --
	( 86.70,119.74) --
	( 86.70,119.74) --
	( 86.70,119.79) --
	( 86.73,119.79) --
	( 86.73,119.84) --
	( 86.74,119.84) --
	( 86.74,119.88) --
	( 86.77,119.88) --
	( 86.77,119.93) --
	( 86.78,119.93) --
	( 86.78,119.98) --
	( 86.86,119.98) --
	( 86.86,120.03) --
	( 86.86,120.03) --
	( 86.86,120.08) --
	( 86.87,120.08) --
	( 86.87,120.13) --
	( 86.88,120.13) --
	( 86.88,120.17) --
	( 86.89,120.17) --
	( 86.89,120.22) --
	( 86.91,120.22) --
	( 86.91,120.27) --
	( 86.91,120.27) --
	( 86.91,120.32) --
	( 86.92,120.32) --
	( 86.92,120.37) --
	( 86.95,120.37) --
	( 86.95,120.41) --
	( 86.96,120.41) --
	( 86.96,120.46) --
	( 86.96,120.46) --
	( 86.96,120.56) --
	( 87.06,120.56) --
	( 87.06,120.61) --
	( 87.11,120.61) --
	( 87.11,120.65) --
	( 87.11,120.65) --
	( 87.11,120.70) --
	( 87.12,120.70) --
	( 87.12,120.75) --
	( 87.14,120.75) --
	( 87.14,120.80) --
	( 87.15,120.80) --
	( 87.15,120.85) --
	( 87.17,120.85) --
	( 87.17,120.89) --
	( 87.19,120.89) --
	( 87.19,120.94) --
	( 87.20,120.94) --
	( 87.20,120.99) --
	( 87.21,120.99) --
	( 87.21,121.04) --
	( 87.21,121.04) --
	( 87.21,121.09) --
	( 87.23,121.09) --
	( 87.23,121.14) --
	( 87.24,121.14) --
	( 87.24,121.18) --
	( 87.25,121.18) --
	( 87.25,121.23) --
	( 87.26,121.23) --
	( 87.26,121.28) --
	( 87.27,121.28) --
	( 87.27,121.33) --
	( 87.28,121.33) --
	( 87.28,121.42) --
	( 87.30,121.42) --
	( 87.30,121.47) --
	( 87.31,121.47) --
	( 87.31,121.52) --
	( 87.39,121.52) --
	( 87.39,121.62) --
	( 87.40,121.62) --
	( 87.40,121.66) --
	( 87.42,121.66) --
	( 87.42,121.71) --
	( 87.43,121.71) --
	( 87.43,121.76) --
	( 87.45,121.76) --
	( 87.45,121.81) --
	( 87.47,121.81) --
	( 87.47,121.86) --
	( 87.48,121.86) --
	( 87.48,121.90) --
	( 87.49,121.90) --
	( 87.49,121.95) --
	( 87.50,121.95) --
	( 87.50,122.00) --
	( 87.54,122.00) --
	( 87.54,122.05) --
	( 87.56,122.05) --
	( 87.56,122.10) --
	( 87.56,122.10) --
	( 87.56,122.15) --
	( 87.59,122.15) --
	( 87.59,122.19) --
	( 87.62,122.19) --
	( 87.62,122.24) --
	( 87.63,122.24) --
	( 87.63,122.29) --
	( 87.64,122.29) --
	( 87.64,122.34) --
	( 87.65,122.34) --
	( 87.65,122.43) --
	( 87.68,122.43) --
	( 87.68,122.53) --
	( 87.69,122.53) --
	( 87.69,122.58) --
	( 87.71,122.58) --
	( 87.71,122.63) --
	( 87.74,122.63) --
	( 87.74,122.67) --
	( 87.76,122.67) --
	( 87.76,122.72) --
	( 87.78,122.72) --
	( 87.78,122.77) --
	( 87.80,122.77) --
	( 87.80,122.82) --
	( 87.81,122.82) --
	( 87.81,122.87) --
	( 87.82,122.87) --
	( 87.82,122.91) --
	( 87.87,122.91) --
	( 87.87,122.96) --
	( 87.93,122.96) --
	( 87.93,123.01) --
	( 87.93,123.01) --
	( 87.93,123.06) --
	( 87.97,123.06) --
	( 87.97,123.11) --
	( 87.98,123.11) --
	( 87.98,123.16) --
	( 87.99,123.16) --
	( 87.99,123.20) --
	( 88.00,123.20) --
	( 88.00,123.25) --
	( 88.01,123.25) --
	( 88.01,123.30) --
	( 88.03,123.30) --
	( 88.03,123.35) --
	( 88.03,123.35) --
	( 88.03,123.44) --
	( 88.09,123.44) --
	( 88.09,123.49) --
	( 88.09,123.49) --
	( 88.09,123.54) --
	( 88.12,123.54) --
	( 88.12,123.59) --
	( 88.13,123.59) --
	( 88.13,123.64) --
	( 88.19,123.64) --
	( 88.19,123.68) --
	( 88.22,123.68) --
	( 88.22,123.73) --
	( 88.25,123.73) --
	( 88.25,123.78) --
	( 88.26,123.78) --
	( 88.26,123.83) --
	( 88.28,123.83) --
	( 88.28,123.88) --
	( 88.33,123.88) --
	( 88.33,123.92) --
	( 88.34,123.92) --
	( 88.34,124.07) --
	( 88.40,124.07) --
	( 88.40,124.12) --
	( 88.42,124.12) --
	( 88.42,124.17) --
	( 88.44,124.17) --
	( 88.44,124.21) --
	( 88.46,124.21) --
	( 88.46,124.26) --
	( 88.48,124.26) --
	( 88.48,124.31) --
	( 88.50,124.31) --
	( 88.50,124.36) --
	( 88.50,124.36) --
	( 88.50,124.41) --
	( 88.56,124.41) --
	( 88.56,124.45) --
	( 88.58,124.45) --
	( 88.58,124.50) --
	( 88.61,124.50) --
	( 88.61,124.55) --
	( 88.61,124.55) --
	( 88.61,124.60) --
	( 88.62,124.60) --
	( 88.62,124.65) --
	( 88.62,124.65) --
	( 88.62,124.69) --
	( 88.68,124.69) --
	( 88.68,124.74) --
	( 88.73,124.74) --
	( 88.73,124.79) --
	( 88.83,124.79) --
	( 88.83,124.84) --
	( 88.87,124.84) --
	( 88.87,124.89) --
	( 88.90,124.89) --
	( 88.90,124.93) --
	( 88.90,124.93) --
	( 88.90,124.98) --
	( 88.94,124.98) --
	( 88.94,125.03) --
	( 88.96,125.03) --
	( 88.96,125.08) --
	( 88.96,125.08) --
	( 88.96,125.13) --
	( 88.98,125.13) --
	( 88.98,125.18) --
	( 89.00,125.18) --
	( 89.00,125.27) --
	( 89.03,125.27) --
	( 89.03,125.32) --
	( 89.06,125.32) --
	( 89.06,125.37) --
	( 89.10,125.37) --
	( 89.10,125.42) --
	( 89.10,125.42) --
	( 89.10,125.46) --
	( 89.11,125.46) --
	( 89.11,125.51) --
	( 89.12,125.51) --
	( 89.12,125.56) --
	( 89.18,125.56) --
	( 89.18,125.61) --
	( 89.19,125.61) --
	( 89.19,125.66) --
	( 89.19,125.66) --
	( 89.19,125.70) --
	( 89.21,125.70) --
	( 89.21,125.75) --
	( 89.27,125.75) --
	( 89.27,125.80) --
	( 89.27,125.80) --
	( 89.27,125.85) --
	( 89.29,125.85) --
	( 89.29,125.90) --
	( 89.30,125.90) --
	( 89.30,125.94) --
	( 89.32,125.94) --
	( 89.32,125.99) --
	( 89.33,125.99) --
	( 89.33,126.04) --
	( 89.34,126.04) --
	( 89.34,126.09) --
	( 89.35,126.09) --
	( 89.35,126.14) --
	( 89.37,126.14) --
	( 89.37,126.18) --
	( 89.38,126.18) --
	( 89.38,126.23) --
	( 89.41,126.23) --
	( 89.41,126.28) --
	( 89.41,126.28) --
	( 89.41,126.33) --
	( 89.44,126.33) --
	( 89.44,126.38) --
	( 89.47,126.38) --
	( 89.47,126.43) --
	( 89.48,126.43) --
	( 89.48,126.47) --
	( 89.48,126.47) --
	( 89.48,126.52) --
	( 89.49,126.52) --
	( 89.49,126.57) --
	( 89.50,126.57) --
	( 89.50,126.62) --
	( 89.53,126.62) --
	( 89.53,126.67) --
	( 89.54,126.67) --
	( 89.54,126.71) --
	( 89.57,126.71) --
	( 89.57,126.76) --
	( 89.57,126.76) --
	( 89.57,126.81) --
	( 89.61,126.81) --
	( 89.61,126.86) --
	( 89.62,126.86) --
	( 89.62,126.91) --
	( 89.66,126.91) --
	( 89.66,126.95) --
	( 89.70,126.95) --
	( 89.70,127.00) --
	( 89.71,127.00) --
	( 89.71,127.05) --
	( 89.75,127.05) --
	( 89.75,127.10) --
	( 89.79,127.10) --
	( 89.79,127.15) --
	( 89.83,127.15) --
	( 89.83,127.19) --
	( 89.84,127.19) --
	( 89.84,127.24) --
	( 89.86,127.24) --
	( 89.86,127.29) --
	( 89.86,127.29) --
	( 89.86,127.34) --
	( 89.88,127.34) --
	( 89.88,127.39) --
	( 89.89,127.39) --
	( 89.89,127.44) --
	( 89.92,127.44) --
	( 89.92,127.48) --
	( 89.96,127.48) --
	( 89.96,127.53) --
	( 89.97,127.53) --
	( 89.97,127.58) --
	( 89.99,127.58) --
	( 89.99,127.63) --
	( 90.03,127.63) --
	( 90.03,127.72) --
	( 90.03,127.72) --
	( 90.03,127.77) --
	( 90.12,127.77) --
	( 90.12,127.82) --
	( 90.25,127.82) --
	( 90.25,127.87) --
	( 90.26,127.87) --
	( 90.26,127.92) --
	( 90.29,127.92) --
	( 90.29,127.96) --
	( 90.33,127.96) --
	( 90.33,128.01) --
	( 90.36,128.01) --
	( 90.36,128.06) --
	( 90.37,128.06) --
	( 90.37,128.11) --
	( 90.37,128.11) --
	( 90.37,128.16) --
	( 90.38,128.16) --
	( 90.38,128.20) --
	( 90.41,128.20) --
	( 90.41,128.25) --
	( 90.41,128.25) --
	( 90.41,128.30) --
	( 90.43,128.30) --
	( 90.43,128.35) --
	( 90.46,128.35) --
	( 90.46,128.40) --
	( 90.49,128.40) --
	( 90.49,128.45) --
	( 90.49,128.45) --
	( 90.49,128.49) --
	( 90.54,128.49) --
	( 90.54,128.54) --
	( 90.55,128.54) --
	( 90.55,128.59) --
	( 90.56,128.59) --
	( 90.56,128.64) --
	( 90.59,128.64) --
	( 90.59,128.69) --
	( 90.60,128.69) --
	( 90.60,128.73) --
	( 90.61,128.73) --
	( 90.61,128.78) --
	( 90.62,128.78) --
	( 90.62,128.83) --
	( 90.67,128.83) --
	( 90.67,128.88) --
	( 90.73,128.88) --
	( 90.73,128.93) --
	( 90.74,128.93) --
	( 90.74,128.97) --
	( 90.75,128.97) --
	( 90.75,129.02) --
	( 90.80,129.02) --
	( 90.80,129.07) --
	( 90.84,129.07) --
	( 90.84,129.17) --
	( 90.87,129.17) --
	( 90.87,129.21) --
	( 90.89,129.21) --
	( 90.89,129.26) --
	( 90.91,129.26) --
	( 90.91,129.31) --
	( 90.92,129.31) --
	( 90.92,129.36) --
	( 90.92,129.36) --
	( 90.92,129.41) --
	( 90.94,129.41) --
	( 90.94,129.50) --
	( 90.97,129.50) --
	( 90.97,129.55) --
	( 90.97,129.55) --
	( 90.97,129.60) --
	( 91.04,129.60) --
	( 91.04,129.65) --
	( 91.04,129.65) --
	( 91.04,129.70) --
	( 91.06,129.70) --
	( 91.06,129.74) --
	( 91.10,129.74) --
	( 91.10,129.79) --
	( 91.14,129.79) --
	( 91.14,129.84) --
	( 91.15,129.84) --
	( 91.15,129.89) --
	( 91.17,129.89) --
	( 91.17,129.94) --
	( 91.18,129.94) --
	( 91.18,129.98) --
	( 91.25,129.98) --
	( 91.25,130.03) --
	( 91.26,130.03) --
	( 91.26,130.08) --
	( 91.26,130.08) --
	( 91.26,130.13) --
	( 91.27,130.13) --
	( 91.27,130.18) --
	( 91.28,130.18) --
	( 91.28,130.22) --
	( 91.30,130.22) --
	( 91.30,130.27) --
	( 91.34,130.27) --
	( 91.34,130.32) --
	( 91.34,130.32) --
	( 91.34,130.42) --
	( 91.35,130.42) --
	( 91.35,130.51) --
	( 91.37,130.51) --
	( 91.37,130.56) --
	( 91.49,130.56) --
	( 91.49,130.61) --
	( 91.51,130.61) --
	( 91.51,130.66) --
	( 91.52,130.66) --
	( 91.52,130.71) --
	( 91.55,130.71) --
	( 91.55,130.75) --
	( 91.55,130.75) --
	( 91.55,130.80) --
	( 91.58,130.80) --
	( 91.58,130.85) --
	( 91.59,130.85) --
	( 91.59,130.90) --
	( 91.61,130.90) --
	( 91.61,130.95) --
	( 91.66,130.95) --
	( 91.66,130.99) --
	( 91.67,130.99) --
	( 91.67,131.04) --
	( 91.70,131.04) --
	( 91.70,131.09) --
	( 91.71,131.09) --
	( 91.71,131.14) --
	( 91.73,131.14) --
	( 91.73,131.19) --
	( 91.76,131.19) --
	( 91.76,131.23) --
	( 91.80,131.23) --
	( 91.80,131.28) --
	( 91.80,131.28) --
	( 91.80,131.33) --
	( 91.81,131.33) --
	( 91.81,131.38) --
	( 91.82,131.38) --
	( 91.82,131.43) --
	( 91.84,131.43) --
	( 91.84,131.48) --
	( 91.90,131.48) --
	( 91.90,131.52) --
	( 91.95,131.52) --
	( 91.95,131.57) --
	( 91.99,131.57) --
	( 91.99,131.62) --
	( 92.08,131.62) --
	( 92.08,131.67) --
	( 92.20,131.67) --
	( 92.20,131.72) --
	( 92.27,131.72) --
	( 92.27,131.76) --
	( 92.27,131.76) --
	( 92.27,131.81) --
	( 92.28,131.81) --
	( 92.28,131.86) --
	( 92.30,131.86) --
	( 92.30,131.91) --
	( 92.40,131.91) --
	( 92.40,131.96) --
	( 92.44,131.96) --
	( 92.44,132.00) --
	( 92.45,132.00) --
	( 92.45,132.05) --
	( 92.48,132.05) --
	( 92.48,132.10) --
	( 92.49,132.10) --
	( 92.49,132.15) --
	( 92.50,132.15) --
	( 92.50,132.20) --
	( 92.50,132.20) --
	( 92.50,132.24) --
	( 92.52,132.24) --
	( 92.52,132.39) --
	( 92.56,132.39) --
	( 92.56,132.44) --
	( 92.57,132.44) --
	( 92.57,132.53) --
	( 92.59,132.53) --
	( 92.59,132.58) --
	( 92.63,132.58) --
	( 92.63,132.63) --
	( 92.64,132.63) --
	( 92.64,132.68) --
	( 92.72,132.68) --
	( 92.72,132.73) --
	( 92.73,132.73) --
	( 92.73,132.77) --
	( 92.74,132.77) --
	( 92.74,132.82) --
	( 92.76,132.82) --
	( 92.76,132.87) --
	( 92.77,132.87) --
	( 92.77,132.92) --
	( 92.80,132.92) --
	( 92.80,132.97) --
	( 92.81,132.97) --
	( 92.81,133.01) --
	( 92.85,133.01) --
	( 92.85,133.11) --
	( 92.91,133.11) --
	( 92.91,133.16) --
	( 92.94,133.16) --
	( 92.94,133.21) --
	( 92.94,133.21) --
	( 92.94,133.25) --
	( 92.94,133.25) --
	( 92.94,133.30) --
	( 92.99,133.30) --
	( 92.99,133.35) --
	( 93.14,133.35) --
	( 93.14,133.40) --
	( 93.16,133.40) --
	( 93.16,133.45) --
	( 93.16,133.45) --
	( 93.16,133.49) --
	( 93.20,133.49) --
	( 93.20,133.54) --
	( 93.21,133.54) --
	( 93.21,133.59) --
	( 93.21,133.59) --
	( 93.21,133.64) --
	( 93.23,133.64) --
	( 93.23,133.69) --
	( 93.25,133.69) --
	( 93.25,133.74) --
	( 93.28,133.74) --
	( 93.28,133.78) --
	( 93.29,133.78) --
	( 93.29,133.83) --
	( 93.29,133.83) --
	( 93.29,133.88) --
	( 93.31,133.88) --
	( 93.31,133.93) --
	( 93.32,133.93) --
	( 93.32,133.98) --
	( 93.42,133.98) --
	( 93.42,134.02) --
	( 93.43,134.02) --
	( 93.43,134.07) --
	( 93.46,134.07) --
	( 93.46,134.12) --
	( 93.51,134.12) --
	( 93.51,134.17) --
	( 93.51,134.17) --
	( 93.51,134.22) --
	( 93.52,134.22) --
	( 93.52,134.26) --
	( 93.58,134.26) --
	( 93.58,134.31) --
	( 93.59,134.31) --
	( 93.59,134.36) --
	( 93.62,134.36) --
	( 93.62,134.41) --
	( 93.68,134.41) --
	( 93.68,134.46) --
	( 93.68,134.46) --
	( 93.68,134.50) --
	( 93.74,134.50) --
	( 93.74,134.55) --
	( 93.76,134.55) --
	( 93.76,134.60) --
	( 93.82,134.60) --
	( 93.82,134.65) --
	( 93.89,134.65) --
	( 93.89,134.70) --
	( 93.90,134.70) --
	( 93.90,134.75) --
	( 93.91,134.75) --
	( 93.91,134.79) --
	( 93.91,134.79) --
	( 93.91,134.84) --
	( 93.97,134.84) --
	( 93.97,134.89) --
	( 94.09,134.89) --
	( 94.09,134.94) --
	( 94.09,134.94) --
	( 94.09,134.99) --
	( 94.10,134.99) --
	( 94.10,135.03) --
	( 94.13,135.03) --
	( 94.13,135.08) --
	( 94.16,135.08) --
	( 94.16,135.13) --
	( 94.16,135.13) --
	( 94.16,135.18) --
	( 94.25,135.18) --
	( 94.25,135.23) --
	( 94.37,135.23) --
	( 94.37,135.27) --
	( 94.38,135.27) --
	( 94.38,135.32) --
	( 94.41,135.32) --
	( 94.41,135.37) --
	( 94.47,135.37) --
	( 94.47,135.42) --
	( 94.53,135.42) --
	( 94.53,135.47) --
	( 94.55,135.47) --
	( 94.55,135.51) --
	( 94.62,135.51) --
	( 94.62,135.56) --
	( 94.63,135.56) --
	( 94.63,135.61) --
	( 94.68,135.61) --
	( 94.68,135.71) --
	( 94.75,135.71) --
	( 94.75,135.76) --
	( 94.80,135.76) --
	( 94.80,135.80) --
	( 94.86,135.80) --
	( 94.86,135.85) --
	( 94.87,135.85) --
	( 94.87,135.90) --
	( 94.93,135.90) --
	( 94.93,135.95) --
	( 94.95,135.95) --
	( 94.95,136.00) --
	( 94.99,136.00) --
	( 94.99,136.04) --
	( 95.01,136.04) --
	( 95.01,136.09) --
	( 95.01,136.09) --
	( 95.01,136.14) --
	( 95.14,136.14) --
	( 95.14,136.19) --
	( 95.17,136.19) --
	( 95.17,136.28) --
	( 95.17,136.28) --
	( 95.17,136.33) --
	( 95.31,136.33) --
	( 95.31,136.38) --
	( 95.32,136.38) --
	( 95.32,136.48) --
	( 95.50,136.48) --
	( 95.50,136.52) --
	( 95.50,136.52) --
	( 95.50,136.57) --
	( 95.51,136.57) --
	( 95.51,136.62) --
	( 95.52,136.62) --
	( 95.52,136.67) --
	( 95.55,136.67) --
	( 95.55,136.72) --
	( 95.59,136.72) --
	( 95.59,136.77) --
	( 95.61,136.77) --
	( 95.61,136.81) --
	( 95.66,136.81) --
	( 95.66,136.86) --
	( 95.78,136.86) --
	( 95.78,136.91) --
	( 95.79,136.91) --
	( 95.79,136.96) --
	( 95.79,136.96) --
	( 95.79,137.01) --
	( 95.83,137.01) --
	( 95.83,137.05) --
	( 95.85,137.05) --
	( 95.85,137.10) --
	( 95.91,137.10) --
	( 95.91,137.15) --
	( 95.92,137.15) --
	( 95.92,137.20) --
	( 95.96,137.20) --
	( 95.96,137.25) --
	( 95.98,137.25) --
	( 95.98,137.29) --
	( 96.04,137.29) --
	( 96.04,137.34) --
	( 96.04,137.34) --
	( 96.04,137.39) --
	( 96.06,137.39) --
	( 96.06,137.44) --
	( 96.06,137.44) --
	( 96.06,137.49) --
	( 96.09,137.49) --
	( 96.09,137.58) --
	( 96.11,137.58) --
	( 96.11,137.63) --
	( 96.18,137.63) --
	( 96.18,137.68) --
	( 96.22,137.68) --
	( 96.22,137.73) --
	( 96.28,137.73) --
	( 96.28,137.78) --
	( 96.30,137.78) --
	( 96.30,137.82) --
	( 96.34,137.82) --
	( 96.34,137.87) --
	( 96.37,137.87) --
	( 96.37,137.92) --
	( 96.42,137.92) --
	( 96.42,137.97) --
	( 96.45,137.97) --
	( 96.45,138.02) --
	( 96.45,138.02) --
	( 96.45,138.06) --
	( 96.47,138.06) --
	( 96.47,138.11) --
	( 96.48,138.11) --
	( 96.48,138.21) --
	( 96.53,138.21) --
	( 96.53,138.26) --
	( 96.54,138.26) --
	( 96.54,138.30) --
	( 96.56,138.30) --
	( 96.56,138.35) --
	( 96.58,138.35) --
	( 96.58,138.40) --
	( 96.59,138.40) --
	( 96.59,138.45) --
	( 96.67,138.45) --
	( 96.67,138.50) --
	( 96.68,138.50) --
	( 96.68,138.54) --
	( 96.71,138.54) --
	( 96.71,138.59) --
	( 96.72,138.59) --
	( 96.72,138.64) --
	( 96.72,138.64) --
	( 96.72,138.69) --
	( 96.72,138.69) --
	( 96.72,138.79) --
	( 96.75,138.79) --
	( 96.75,138.83) --
	( 96.83,138.83) --
	( 96.83,138.88) --
	( 96.87,138.88) --
	( 96.87,138.93) --
	( 96.90,138.93) --
	( 96.90,138.98) --
	( 96.96,138.98) --
	( 96.96,139.03) --
	( 96.97,139.03) --
	( 96.97,139.07) --
	( 96.98,139.07) --
	( 96.98,139.12) --
	( 96.98,139.12) --
	( 96.98,139.17) --
	( 97.02,139.17) --
	( 97.02,139.22) --
	( 97.07,139.22) --
	( 97.07,139.27) --
	( 97.08,139.27) --
	( 97.08,139.31) --
	( 97.16,139.31) --
	( 97.16,139.36) --
	( 97.17,139.36) --
	( 97.17,139.41) --
	( 97.23,139.41) --
	( 97.23,139.46) --
	( 97.31,139.46) --
	( 97.31,139.51) --
	( 97.32,139.51) --
	( 97.32,139.55) --
	( 97.37,139.55) --
	( 97.37,139.60) --
	( 97.40,139.60) --
	( 97.40,139.65) --
	( 97.45,139.65) --
	( 97.45,139.70) --
	( 97.48,139.70) --
	( 97.48,139.75) --
	( 97.49,139.75) --
	( 97.49,139.80) --
	( 97.52,139.80) --
	( 97.52,139.84) --
	( 97.53,139.84) --
	( 97.53,139.89) --
	( 97.54,139.89) --
	( 97.54,139.94) --
	( 97.54,139.94) --
	( 97.54,139.99) --
	( 97.56,139.99) --
	( 97.56,140.04) --
	( 97.59,140.04) --
	( 97.59,140.13) --
	( 97.59,140.13) --
	( 97.59,140.18) --
	( 97.66,140.18) --
	( 97.66,140.23) --
	( 97.71,140.23) --
	( 97.71,140.28) --
	( 97.72,140.28) --
	( 97.72,140.32) --
	( 97.77,140.32) --
	( 97.77,140.37) --
	( 97.82,140.37) --
	( 97.82,140.42) --
	( 97.86,140.42) --
	( 97.86,140.47) --
	( 97.90,140.47) --
	( 97.90,140.52) --
	( 97.90,140.52) --
	( 97.90,140.56) --
	( 97.93,140.56) --
	( 97.93,140.61) --
	( 97.94,140.61) --
	( 97.94,140.66) --
	( 98.01,140.66) --
	( 98.01,140.71) --
	( 98.04,140.71) --
	( 98.04,140.80) --
	( 98.07,140.80) --
	( 98.07,140.85) --
	( 98.13,140.85) --
	( 98.13,140.90) --
	( 98.15,140.90) --
	( 98.15,140.95) --
	( 98.21,140.95) --
	( 98.21,141.00) --
	( 98.27,141.00) --
	( 98.27,141.05) --
	( 98.28,141.05) --
	( 98.28,141.09) --
	( 98.35,141.09) --
	( 98.35,141.14) --
	( 98.38,141.14) --
	( 98.38,141.19) --
	( 98.44,141.19) --
	( 98.44,141.24) --
	( 98.46,141.24) --
	( 98.46,141.29) --
	( 98.53,141.29) --
	( 98.53,141.33) --
	( 98.54,141.33) --
	( 98.54,141.38) --
	( 98.55,141.38) --
	( 98.55,141.43) --
	( 98.56,141.43) --
	( 98.56,141.48) --
	( 98.57,141.48) --
	( 98.57,141.53) --
	( 98.60,141.53) --
	( 98.60,141.57) --
	( 98.61,141.57) --
	( 98.61,141.62) --
	( 98.64,141.62) --
	( 98.64,141.67) --
	( 98.66,141.67) --
	( 98.66,141.72) --
	( 98.77,141.72) --
	( 98.77,141.77) --
	( 98.79,141.77) --
	( 98.79,141.81) --
	( 98.84,141.81) --
	( 98.84,141.86) --
	( 98.84,141.86) --
	( 98.84,141.91) --
	( 98.87,141.91) --
	( 98.87,141.96) --
	( 98.91,141.96) --
	( 98.91,142.01) --
	( 98.93,142.01) --
	( 98.93,142.06) --
	( 98.96,142.06) --
	( 98.96,142.10) --
	( 98.96,142.10) --
	( 98.96,142.15) --
	( 98.98,142.15) --
	( 98.98,142.20) --
	( 99.02,142.20) --
	( 99.02,142.25) --
	( 99.08,142.25) --
	( 99.08,142.30) --
	( 99.08,142.30) --
	( 99.08,142.34) --
	( 99.09,142.34) --
	( 99.09,142.39) --
	( 99.11,142.39) --
	( 99.11,142.44) --
	( 99.18,142.44) --
	( 99.18,142.49) --
	( 99.21,142.49) --
	( 99.21,142.54) --
	( 99.24,142.54) --
	( 99.24,142.63) --
	( 99.27,142.63) --
	( 99.27,142.68) --
	( 99.32,142.68) --
	( 99.32,142.73) --
	( 99.36,142.73) --
	( 99.36,142.78) --
	( 99.39,142.78) --
	( 99.39,142.82) --
	( 99.42,142.82) --
	( 99.42,142.87) --
	( 99.55,142.87) --
	( 99.55,142.92) --
	( 99.60,142.92) --
	( 99.60,142.97) --
	( 99.60,142.97) --
	( 99.60,143.02) --
	( 99.65,143.02) --
	( 99.65,143.07) --
	( 99.65,143.07) --
	( 99.65,143.11) --
	( 99.70,143.11) --
	( 99.70,143.16) --
	( 99.74,143.16) --
	( 99.74,143.21) --
	( 99.81,143.21) --
	( 99.81,143.26) --
	( 99.82,143.26) --
	( 99.82,143.31) --
	( 99.93,143.31) --
	( 99.93,143.35) --
	( 99.93,143.35) --
	( 99.93,143.45) --
	( 99.95,143.45) --
	( 99.95,143.55) --
	(100.00,143.55) --
	(100.00,143.59) --
	(100.04,143.59) --
	(100.04,143.64) --
	(100.06,143.64) --
	(100.06,143.69) --
	(100.09,143.69) --
	(100.09,143.74) --
	(100.10,143.74) --
	(100.10,143.79) --
	(100.12,143.79) --
	(100.12,143.83) --
	(100.13,143.83) --
	(100.13,143.88) --
	(100.15,143.88) --
	(100.15,143.93) --
	(100.19,143.93) --
	(100.19,143.98) --
	(100.21,143.98) --
	(100.21,144.03) --
	(100.23,144.03) --
	(100.23,144.08) --
	(100.37,144.08) --
	(100.37,144.12) --
	(100.37,144.12) --
	(100.37,144.17) --
	(100.38,144.17) --
	(100.38,144.22) --
	(100.42,144.22) --
	(100.42,144.27) --
	(100.43,144.27) --
	(100.43,144.32) --
	(100.44,144.32) --
	(100.44,144.36) --
	(100.44,144.36) --
	(100.44,144.41) --
	(100.45,144.41) --
	(100.45,144.46) --
	(100.49,144.46) --
	(100.49,144.51) --
	(100.49,144.51) --
	(100.49,144.56) --
	(100.55,144.56) --
	(100.55,144.60) --
	(100.61,144.60) --
	(100.61,144.65) --
	(100.71,144.65) --
	(100.71,144.70) --
	(100.72,144.70) --
	(100.72,144.75) --
	(100.77,144.75) --
	(100.77,144.84) --
	(100.81,144.84) --
	(100.81,144.89) --
	(100.82,144.89) --
	(100.82,144.94) --
	(100.88,144.94) --
	(100.88,144.99) --
	(100.91,144.99) --
	(100.91,145.04) --
	(100.92,145.04) --
	(100.92,145.09) --
	(100.99,145.09) --
	(100.99,145.13) --
	(101.03,145.13) --
	(101.03,145.18) --
	(101.13,145.18) --
	(101.13,145.23) --
	(101.27,145.23) --
	(101.27,145.28) --
	(101.37,145.28) --
	(101.37,145.33) --
	(101.41,145.33) --
	(101.41,145.37) --
	(101.55,145.37) --
	(101.55,145.42) --
	(101.56,145.42) --
	(101.56,145.47) --
	(101.56,145.47) --
	(101.56,145.52) --
	(101.60,145.52) --
	(101.60,145.57) --
	(101.61,145.57) --
	(101.61,145.61) --
	(101.63,145.61) --
	(101.63,145.66) --
	(101.77,145.66) --
	(101.77,145.71) --
	(101.87,145.71) --
	(101.87,145.76) --
	(101.87,145.76) --
	(101.87,145.81) --
	(101.89,145.81) --
	(101.89,145.85) --
	(101.91,145.85) --
	(101.91,145.90) --
	(101.96,145.90) --
	(101.96,145.95) --
	(102.02,145.95) --
	(102.02,146.00) --
	(102.06,146.00) --
	(102.06,146.05) --
	(102.23,146.05) --
	(102.23,146.10) --
	(102.35,146.10) --
	(102.35,146.14) --
	(102.40,146.14) --
	(102.40,146.19) --
	(102.42,146.19) --
	(102.42,146.24) --
	(102.43,146.24) --
	(102.43,146.29) --
	(102.47,146.29) --
	(102.47,146.34) --
	(102.51,146.34) --
	(102.51,146.38) --
	(102.54,146.38) --
	(102.54,146.43) --
	(102.58,146.43) --
	(102.58,146.48) --
	(102.63,146.48) --
	(102.63,146.53) --
	(102.77,146.53) --
	(102.77,146.58) --
	(102.80,146.58) --
	(102.80,146.62) --
	(102.81,146.62) --
	(102.81,146.67) --
	(103.00,146.67) --
	(103.00,146.72) --
	(103.01,146.72) --
	(103.01,146.77) --
	(103.01,146.77) --
	(103.01,146.82) --
	(103.06,146.82) --
	(103.06,146.86) --
	(103.11,146.86) --
	(103.11,146.91) --
	(103.16,146.91) --
	(103.16,146.96) --
	(103.21,146.96) --
	(103.21,147.01) --
	(103.27,147.01) --
	(103.27,147.06) --
	(103.27,147.06) --
	(103.27,147.11) --
	(103.30,147.11) --
	(103.30,147.15) --
	(103.44,147.15) --
	(103.44,147.20) --
	(103.46,147.20) --
	(103.46,147.25) --
	(103.49,147.25) --
	(103.49,147.30) --
	(103.53,147.30) --
	(103.53,147.35) --
	(103.54,147.35) --
	(103.54,147.39) --
	(103.56,147.39) --
	(103.56,147.44) --
	(103.56,147.44) --
	(103.56,147.49) --
	(103.59,147.49) --
	(103.59,147.54) --
	(103.65,147.54) --
	(103.65,147.59) --
	(103.69,147.59) --
	(103.69,147.63) --
	(103.75,147.63) --
	(103.75,147.68) --
	(103.96,147.68) --
	(103.96,147.73) --
	(104.02,147.73) --
	(104.02,147.78) --
	(104.03,147.78) --
	(104.03,147.83) --
	(104.06,147.83) --
	(104.06,147.87) --
	(104.10,147.87) --
	(104.10,147.92) --
	(104.13,147.92) --
	(104.13,147.97) --
	(104.64,147.97) --
	(104.64,148.02) --
	(104.86,148.02) --
	(104.86,148.07) --
	(104.91,148.07) --
	(104.91,148.11) --
	(105.05,148.11) --
	(105.05,148.16) --
	(105.06,148.16) --
	(105.06,148.21) --
	(105.24,148.21) --
	(105.24,148.26) --
	(105.24,148.26) --
	(105.24,148.31) --
	(105.29,148.31) --
	(105.29,148.36) --
	(105.31,148.36) --
	(105.31,148.40) --
	(105.35,148.40) --
	(105.35,148.45) --
	(105.37,148.45) --
	(105.37,148.50) --
	(105.38,148.50) --
	(105.38,148.55) --
	(105.52,148.55) --
	(105.52,148.60) --
	(105.57,148.60) --
	(105.57,148.64) --
	(105.59,148.64) --
	(105.59,148.69) --
	(105.66,148.69) --
	(105.66,148.74) --
	(105.67,148.74) --
	(105.67,148.79) --
	(105.73,148.79) --
	(105.73,148.88) --
	(105.76,148.88) --
	(105.76,148.93) --
	(105.85,148.93) --
	(105.85,148.98) --
	(105.87,148.98) --
	(105.87,149.03) --
	(105.91,149.03) --
	(105.91,149.08) --
	(105.93,149.08) --
	(105.93,149.12) --
	(105.99,149.12) --
	(105.99,149.17) --
	(105.99,149.17) --
	(105.99,149.22) --
	(106.06,149.22) --
	(106.06,149.27) --
	(106.08,149.27) --
	(106.08,149.32) --
	(106.28,149.32) --
	(106.28,149.37) --
	(106.29,149.37) --
	(106.29,149.41) --
	(106.38,149.41) --
	(106.38,149.46) --
	(106.48,149.46) --
	(106.48,149.51) --
	(106.50,149.51) --
	(106.50,149.56) --
	(106.51,149.56) --
	(106.51,149.61) --
	(106.54,149.61) --
	(106.54,149.65) --
	(106.56,149.65) --
	(106.56,149.70) --
	(106.81,149.70) --
	(106.81,149.75) --
	(106.87,149.75) --
	(106.87,149.80) --
	(107.00,149.80) --
	(107.00,149.85) --
	(107.02,149.85) --
	(107.02,149.89) --
	(107.10,149.89) --
	(107.10,149.94) --
	(107.14,149.94) --
	(107.14,149.99) --
	(107.16,149.99) --
	(107.16,150.04) --
	(107.17,150.04) --
	(107.17,150.09) --
	(107.17,150.09) --
	(107.17,150.13) --
	(107.32,150.13) --
	(107.32,150.18) --
	(107.45,150.18) --
	(107.45,150.23) --
	(107.47,150.23) --
	(107.47,150.28) --
	(107.49,150.28) --
	(107.49,150.33) --
	(107.49,150.33) --
	(107.49,150.38) --
	(107.52,150.38) --
	(107.52,150.42) --
	(107.53,150.42) --
	(107.53,150.47) --
	(107.54,150.47) --
	(107.54,150.52) --
	(107.75,150.52) --
	(107.75,150.57) --
	(107.94,150.57) --
	(107.94,150.62) --
	(108.00,150.62) --
	(108.00,150.66) --
	(108.03,150.66) --
	(108.03,150.71) --
	(108.07,150.71) --
	(108.07,150.76) --
	(108.20,150.76) --
	(108.20,150.81) --
	(108.23,150.81) --
	(108.23,150.86) --
	(108.23,150.86) --
	(108.23,150.90) --
	(108.41,150.90) --
	(108.41,150.95) --
	(108.47,150.95) --
	(108.47,151.00) --
	(108.60,151.00) --
	(108.60,151.05) --
	(108.61,151.05) --
	(108.61,151.10) --
	(108.61,151.10) --
	(108.61,151.14) --
	(108.65,151.14) --
	(108.65,151.19) --
	(108.77,151.19) --
	(108.77,151.24) --
	(108.87,151.24) --
	(108.87,151.29) --
	(108.89,151.29) --
	(108.89,151.34) --
	(108.94,151.34) --
	(108.94,151.39) --
	(109.07,151.39) --
	(109.07,151.43) --
	(109.08,151.43) --
	(109.08,151.48) --
	(109.19,151.48) --
	(109.19,151.53) --
	(109.30,151.53) --
	(109.30,151.58) --
	(109.48,151.58) --
	(109.48,151.63) --
	(109.49,151.63) --
	(109.49,151.67) --
	(109.56,151.67) --
	(109.56,151.72) --
	(109.67,151.72) --
	(109.67,151.77) --
	(109.71,151.77) --
	(109.71,151.82) --
	(109.72,151.82) --
	(109.72,151.87) --
	(109.85,151.87) --
	(109.85,151.91) --
	(109.86,151.91) --
	(109.86,151.96) --
	(109.96,151.96) --
	(109.96,152.06) --
	(110.03,152.06) --
	(110.03,152.11) --
	(110.07,152.11) --
	(110.07,152.15) --
	(110.13,152.15) --
	(110.13,152.20) --
	(110.24,152.20) --
	(110.24,152.25) --
	(110.28,152.25) --
	(110.28,152.30) --
	(110.50,152.30) --
	(110.50,152.35) --
	(110.55,152.35) --
	(110.55,152.40) --
	(110.60,152.40) --
	(110.60,152.44) --
	(110.63,152.44) --
	(110.63,152.49) --
	(110.66,152.49) --
	(110.66,152.54) --
	(110.74,152.54) --
	(110.74,152.59) --
	(110.91,152.59) --
	(110.91,152.64) --
	(110.92,152.64) --
	(110.92,152.68) --
	(111.09,152.68) --
	(111.09,152.73) --
	(111.22,152.73) --
	(111.22,152.78) --
	(111.24,152.78) --
	(111.24,152.83) --
	(111.27,152.83) --
	(111.27,152.88) --
	(111.34,152.88) --
	(111.34,152.92) --
	(111.43,152.92) --
	(111.43,152.97) --
	(111.47,152.97) --
	(111.47,153.02) --
	(111.49,153.02) --
	(111.49,153.07) --
	(111.52,153.07) --
	(111.52,153.12) --
	(111.59,153.12) --
	(111.59,153.16) --
	(111.67,153.16) --
	(111.67,153.21) --
	(111.70,153.21) --
	(111.70,153.26) --
	(111.80,153.26) --
	(111.80,153.31) --
	(111.88,153.31) --
	(111.88,153.36) --
	(111.89,153.36) --
	(111.89,153.41) --
	(111.90,153.41) --
	(111.90,153.45) --
	(111.95,153.45) --
	(111.95,153.50) --
	(112.03,153.50) --
	(112.03,153.55) --
	(112.12,153.55) --
	(112.12,153.60) --
	(112.18,153.60) --
	(112.18,153.65) --
	(112.26,153.65) --
	(112.26,153.69) --
	(112.28,153.69) --
	(112.28,153.74) --
	(112.35,153.74) --
	(112.35,153.79) --
	(112.50,153.79) --
	(112.50,153.84) --
	(112.60,153.84) --
	(112.60,153.89) --
	(112.67,153.89) --
	(112.67,153.93) --
	(112.71,153.93) --
	(112.71,153.98) --
	(112.73,153.98) --
	(112.73,154.03) --
	(112.75,154.03) --
	(112.75,154.08) --
	(112.83,154.08) --
	(112.83,154.13) --
	(112.90,154.13) --
	(112.90,154.17) --
	(112.94,154.17) --
	(112.94,154.22) --
	(113.00,154.22) --
	(113.00,154.27) --
	(113.03,154.27) --
	(113.03,154.32) --
	(113.04,154.32) --
	(113.04,154.37) --
	(113.15,154.37) --
	(113.15,154.42) --
	(113.16,154.42) --
	(113.16,154.46) --
	(113.40,154.46) --
	(113.40,154.51) --
	(113.48,154.51) --
	(113.48,154.56) --
	(113.61,154.56) --
	(113.61,154.61) --
	(113.64,154.61) --
	(113.64,154.66) --
	(113.66,154.66) --
	(113.66,154.70) --
	(113.72,154.70) --
	(113.72,154.75) --
	(113.78,154.75) --
	(113.78,154.80) --
	(114.01,154.80) --
	(114.01,154.85) --
	(114.24,154.85) --
	(114.24,154.90) --
	(114.69,154.90) --
	(114.69,154.94) --
	(114.84,154.94) --
	(114.84,154.99) --
	(115.00,154.99) --
	(115.00,155.04) --
	(115.02,155.04) --
	(115.02,155.09) --
	(115.18,155.09) --
	(115.18,155.14) --
	(115.27,155.14) --
	(115.27,155.18) --
	(115.30,155.18) --
	(115.30,155.23) --
	(115.68,155.23) --
	(115.68,155.28) --
	(115.82,155.28) --
	(115.82,155.33) --
	(115.91,155.33) --
	(115.91,155.38) --
	(115.97,155.38) --
	(115.97,155.42) --
	(116.00,155.42) --
	(116.00,155.47) --
	(116.13,155.47) --
	(116.13,155.52) --
	(116.27,155.52) --
	(116.27,155.57) --
	(116.29,155.57) --
	(116.29,155.62) --
	(116.42,155.62) --
	(116.42,155.67) --
	(116.78,155.67) --
	(116.78,155.71) --
	(116.96,155.71) --
	(116.96,155.76) --
	(116.99,155.76) --
	(116.99,155.81) --
	(117.13,155.81) --
	(117.13,155.86) --
	(117.15,155.86) --
	(117.15,155.91) --
	(117.18,155.91) --
	(117.18,155.95) --
	(117.62,155.95) --
	(117.62,156.00) --
	(117.62,156.00) --
	(117.62,156.05) --
	(117.72,156.05) --
	(117.72,156.10) --
	(117.90,156.10) --
	(117.90,156.15) --
	(118.06,156.15) --
	(118.06,156.19) --
	(118.11,156.19) --
	(118.11,156.24) --
	(118.22,156.24) --
	(118.22,156.29) --
	(118.27,156.29) --
	(118.27,156.34) --
	(118.47,156.34) --
	(118.47,156.39) --
	(118.54,156.39) --
	(118.54,156.43) --
	(118.59,156.43) --
	(118.59,156.48) --
	(118.65,156.48) --
	(118.65,156.53) --
	(118.77,156.53) --
	(118.77,156.58) --
	(118.78,156.58) --
	(118.78,156.63) --
	(118.80,156.63) --
	(118.80,156.68) --
	(118.81,156.68) --
	(118.81,156.72) --
	(119.10,156.72) --
	(119.10,156.77) --
	(119.15,156.77) --
	(119.15,156.82) --
	(119.17,156.82) --
	(119.17,156.87) --
	(119.20,156.87) --
	(119.20,156.92) --
	(119.51,156.92) --
	(119.51,156.96) --
	(119.66,156.96) --
	(119.66,157.01) --
	(119.88,157.01) --
	(119.88,157.06) --
	(120.45,157.06) --
	(120.45,157.11) --
	(120.47,157.11) --
	(120.47,157.16) --
	(120.51,157.16) --
	(120.51,157.20) --
	(120.55,157.20) --
	(120.55,157.25) --
	(120.69,157.25) --
	(120.69,157.30) --
	(120.73,157.30) --
	(120.73,157.35) --
	(120.83,157.35) --
	(120.83,157.40) --
	(121.74,157.40) --
	(121.74,157.44) --
	(121.94,157.44) --
	(121.94,157.49) --
	(122.35,157.49) --
	(122.35,157.54) --
	(122.41,157.54) --
	(122.41,157.59) --
	(122.45,157.59) --
	(122.45,157.64) --
	(122.47,157.64) --
	(122.47,157.69) --
	(122.57,157.69) --
	(122.57,157.73) --
	(122.71,157.73) --
	(122.71,157.78) --
	(122.84,157.78) --
	(122.84,157.83) --
	(122.86,157.83) --
	(122.86,157.88) --
	(123.00,157.88) --
	(123.00,157.93) --
	(123.07,157.93) --
	(123.07,157.97) --
	(123.14,157.97) --
	(123.14,158.02) --
	(123.19,158.02) --
	(123.19,158.07) --
	(123.41,158.07) --
	(123.41,158.12) --
	(124.06,158.12) --
	(124.06,158.17) --
	(124.17,158.17) --
	(124.17,158.21) --
	(124.25,158.21) --
	(124.25,158.26) --
	(125.22,158.26) --
	(125.22,158.31) --
	(125.42,158.31) --
	(125.42,158.36) --
	(125.47,158.36) --
	(125.47,158.41) --
	(125.48,158.41) --
	(125.48,158.45) --
	(126.33,158.45) --
	(126.33,158.50) --
	(126.46,158.50) --
	(126.46,158.55) --
	(126.51,158.55) --
	(126.51,158.60) --
	(126.67,158.60) --
	(126.67,158.65) --
	(126.67,158.65) --
	(126.67,158.70) --
	(126.95,158.70) --
	(126.95,158.79) --
	(127.49,158.79) --
	(127.49,158.84) --
	(127.87,158.84) --
	(127.87,158.89) --
	(127.94,158.89) --
	(127.94,158.94) --
	(128.20,158.94) --
	(128.20,158.98) --
	(128.47,158.98) --
	(128.47,159.03) --
	(128.65,159.03) --
	(128.65,159.08) --
	(128.83,159.08) --
	(128.83,159.13) --
	(128.92,159.13) --
	(128.92,159.18) --
	(130.15,159.18) --
	(130.15,159.22) --
	(130.26,159.22) --
	(130.26,159.27) --
	(130.64,159.27) --
	(130.64,159.32) --
	(130.83,159.32) --
	(130.83,159.37) --
	(130.85,159.37) --
	(130.85,159.42) --
	(130.89,159.42) --
	(130.89,159.46) --
	(130.92,159.46) --
	(130.92,159.51) --
	(130.98,159.51) --
	(130.98,159.56) --
	(131.05,159.56) --
	(131.05,159.61) --
	(131.24,159.61) --
	(131.24,159.66) --
	(131.83,159.66) --
	(131.83,159.71) --
	(132.09,159.71) --
	(132.09,159.75) --
	(132.34,159.75) --
	(132.34,159.80) --
	(132.55,159.80) --
	(132.55,159.85) --
	(133.49,159.85) --
	(133.49,159.90) --
	(133.96,159.90) --
	(133.96,159.95) --
	(134.04,159.95) --
	(134.04,159.99) --
	(134.43,159.99) --
	(134.43,160.04) --
	(135.19,160.04) --
	(135.19,160.09) --
	(135.25,160.09) --
	(135.25,160.14) --
	(135.38,160.14) --
	(135.38,160.19) --
	(135.76,160.19) --
	(135.76,160.23) --
	(136.68,160.23) --
	(136.68,160.28) --
	(136.71,160.28) --
	(136.71,160.33) --
	(137.01,160.33) --
	(137.01,160.38) --
	(137.84,160.38) --
	(137.84,160.43) --
	(139.75,160.43) --
	(139.75,160.47) --
	(140.87,160.47) --
	(140.87,160.52) --
	(141.82,160.52) --
	(141.82,160.57) --
	(142.61,160.57) --
	(142.61,160.62) --
	(143.04,160.62) --
	(143.04,160.67) --
	(143.17,160.67) --
	(143.17,160.72) --
	(143.34,160.72) --
	(143.34,160.76) --
	(144.14,160.76) --
	(144.14,160.81) --
	(144.53,160.81) --
	(144.53,160.86) --
	(145.36,160.86) --
	(145.36,160.91) --
	(145.61,160.91) --
	(145.61,160.96) --
	(146.00,160.96) --
	(146.00,161.00) --
	(147.29,161.00) --
	(147.29,161.05) --
	(147.69,161.05) --
	(147.69,161.10) --
	(149.21,161.10) --
	(149.21,161.15) --
	(153.55,161.15) --
	(153.55,161.20) --
	(156.34,161.20) --
	(156.34,161.24) --
	(158.27,161.24) --
	(158.27,161.29) --
	(167.27,161.29) --
	(167.27,161.34) --
	(171.00,161.34) --
	(171.00,161.39) --
	(217.11,161.39) --
	(217.11,161.44) --
	(225.26,161.44) --
	(225.26,161.44);
\definecolor{drawColor}{RGB}{255,127,14}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.93, 41.21) --
	( 54.49, 41.21) --
	( 54.49, 41.25) --
	( 54.63, 41.25) --
	( 54.63, 41.30) --
	( 54.66, 41.30) --
	( 54.66, 41.35) --
	( 54.76, 41.35) --
	( 54.76, 41.40) --
	( 54.82, 41.40) --
	( 54.82, 41.45) --
	( 54.88, 41.45) --
	( 54.88, 41.49) --
	( 54.91, 41.49) --
	( 54.91, 41.54) --
	( 54.95, 41.54) --
	( 54.95, 41.59) --
	( 55.06, 41.59) --
	( 55.06, 41.64) --
	( 55.10, 41.64) --
	( 55.10, 41.69) --
	( 55.11, 41.69) --
	( 55.11, 41.74) --
	( 55.13, 41.74) --
	( 55.13, 41.78) --
	( 55.14, 41.78) --
	( 55.14, 41.83) --
	( 55.17, 41.83) --
	( 55.17, 41.88) --
	( 55.18, 41.88) --
	( 55.18, 41.93) --
	( 55.20, 41.93) --
	( 55.20, 41.98) --
	( 55.21, 41.98) --
	( 55.21, 42.02) --
	( 55.22, 42.02) --
	( 55.22, 42.07) --
	( 55.23, 42.07) --
	( 55.23, 42.12) --
	( 55.30, 42.12) --
	( 55.30, 42.17) --
	( 55.34, 42.17) --
	( 55.34, 42.22) --
	( 55.34, 42.22) --
	( 55.34, 42.26) --
	( 55.36, 42.26) --
	( 55.36, 42.31) --
	( 55.41, 42.31) --
	( 55.41, 42.36) --
	( 55.42, 42.36) --
	( 55.42, 42.41) --
	( 55.44, 42.41) --
	( 55.44, 42.46) --
	( 55.46, 42.46) --
	( 55.46, 42.50) --
	( 55.49, 42.50) --
	( 55.49, 42.55) --
	( 55.50, 42.55) --
	( 55.50, 42.60) --
	( 55.52, 42.60) --
	( 55.52, 42.65) --
	( 55.54, 42.65) --
	( 55.54, 42.70) --
	( 55.54, 42.70) --
	( 55.54, 42.75) --
	( 55.54, 42.75) --
	( 55.54, 42.79) --
	( 55.55, 42.79) --
	( 55.55, 42.84) --
	( 55.56, 42.84) --
	( 55.56, 42.89) --
	( 55.58, 42.89) --
	( 55.58, 42.94) --
	( 55.62, 42.94) --
	( 55.62, 42.99) --
	( 55.64, 42.99) --
	( 55.64, 43.03) --
	( 55.64, 43.03) --
	( 55.64, 43.08) --
	( 55.64, 43.08) --
	( 55.64, 43.13) --
	( 55.65, 43.13) --
	( 55.65, 43.18) --
	( 55.72, 43.18) --
	( 55.72, 43.23) --
	( 55.73, 43.23) --
	( 55.73, 43.27) --
	( 55.73, 43.27) --
	( 55.73, 43.32) --
	( 55.79, 43.32) --
	( 55.79, 43.37) --
	( 55.80, 43.37) --
	( 55.80, 43.42) --
	( 55.80, 43.42) --
	( 55.80, 43.47) --
	( 55.81, 43.47) --
	( 55.81, 43.51) --
	( 55.84, 43.51) --
	( 55.84, 43.56) --
	( 55.89, 43.56) --
	( 55.89, 43.61) --
	( 55.90, 43.61) --
	( 55.90, 43.66) --
	( 55.90, 43.66) --
	( 55.90, 43.71) --
	( 55.92, 43.71) --
	( 55.92, 43.76) --
	( 55.93, 43.76) --
	( 55.93, 43.80) --
	( 55.96, 43.80) --
	( 55.96, 43.85) --
	( 55.97, 43.85) --
	( 55.97, 43.90) --
	( 56.01, 43.90) --
	( 56.01, 43.95) --
	( 56.02, 43.95) --
	( 56.02, 44.00) --
	( 56.04, 44.00) --
	( 56.04, 44.04) --
	( 56.04, 44.04) --
	( 56.04, 44.09) --
	( 56.06, 44.09) --
	( 56.06, 44.14) --
	( 56.06, 44.14) --
	( 56.06, 44.19) --
	( 56.09, 44.19) --
	( 56.09, 44.24) --
	( 56.09, 44.24) --
	( 56.09, 44.28) --
	( 56.13, 44.28) --
	( 56.13, 44.33) --
	( 56.15, 44.33) --
	( 56.15, 44.38) --
	( 56.20, 44.38) --
	( 56.20, 44.43) --
	( 56.22, 44.43) --
	( 56.22, 44.48) --
	( 56.23, 44.48) --
	( 56.23, 44.52) --
	( 56.26, 44.52) --
	( 56.26, 44.57) --
	( 56.29, 44.57) --
	( 56.29, 44.62) --
	( 56.29, 44.62) --
	( 56.29, 44.67) --
	( 56.31, 44.67) --
	( 56.31, 44.72) --
	( 56.31, 44.72) --
	( 56.31, 44.77) --
	( 56.33, 44.77) --
	( 56.33, 44.81) --
	( 56.35, 44.81) --
	( 56.35, 44.86) --
	( 56.35, 44.86) --
	( 56.35, 44.91) --
	( 56.37, 44.91) --
	( 56.37, 44.96) --
	( 56.37, 44.96) --
	( 56.37, 45.01) --
	( 56.38, 45.01) --
	( 56.38, 45.05) --
	( 56.46, 45.05) --
	( 56.46, 45.10) --
	( 56.50, 45.10) --
	( 56.50, 45.15) --
	( 56.53, 45.15) --
	( 56.53, 45.20) --
	( 56.53, 45.20) --
	( 56.53, 45.25) --
	( 56.55, 45.25) --
	( 56.55, 45.29) --
	( 56.55, 45.29) --
	( 56.55, 45.34) --
	( 56.56, 45.34) --
	( 56.56, 45.39) --
	( 56.56, 45.39) --
	( 56.56, 45.44) --
	( 56.59, 45.44) --
	( 56.59, 45.49) --
	( 56.60, 45.49) --
	( 56.60, 45.53) --
	( 56.60, 45.53) --
	( 56.60, 45.58) --
	( 56.69, 45.58) --
	( 56.69, 45.63) --
	( 56.70, 45.63) --
	( 56.70, 45.68) --
	( 56.70, 45.68) --
	( 56.70, 45.73) --
	( 56.70, 45.73) --
	( 56.70, 45.78) --
	( 56.70, 45.78) --
	( 56.70, 45.82) --
	( 56.71, 45.82) --
	( 56.71, 45.87) --
	( 56.72, 45.87) --
	( 56.72, 45.92) --
	( 56.73, 45.92) --
	( 56.73, 45.97) --
	( 56.75, 45.97) --
	( 56.75, 46.02) --
	( 56.75, 46.02) --
	( 56.75, 46.06) --
	( 56.84, 46.06) --
	( 56.84, 46.11) --
	( 56.84, 46.11) --
	( 56.84, 46.16) --
	( 56.86, 46.16) --
	( 56.86, 46.21) --
	( 56.87, 46.21) --
	( 56.87, 46.26) --
	( 56.88, 46.26) --
	( 56.88, 46.30) --
	( 56.88, 46.30) --
	( 56.88, 46.35) --
	( 56.92, 46.35) --
	( 56.92, 46.40) --
	( 56.94, 46.40) --
	( 56.94, 46.45) --
	( 56.95, 46.45) --
	( 56.95, 46.50) --
	( 56.96, 46.50) --
	( 56.96, 46.54) --
	( 57.03, 46.54) --
	( 57.03, 46.59) --
	( 57.04, 46.59) --
	( 57.04, 46.64) --
	( 57.05, 46.64) --
	( 57.05, 46.69) --
	( 57.06, 46.69) --
	( 57.06, 46.74) --
	( 57.07, 46.74) --
	( 57.07, 46.78) --
	( 57.08, 46.78) --
	( 57.08, 46.83) --
	( 57.08, 46.83) --
	( 57.08, 46.88) --
	( 57.10, 46.88) --
	( 57.10, 46.93) --
	( 57.11, 46.93) --
	( 57.11, 46.98) --
	( 57.11, 46.98) --
	( 57.11, 47.03) --
	( 57.12, 47.03) --
	( 57.12, 47.07) --
	( 57.15, 47.07) --
	( 57.15, 47.12) --
	( 57.15, 47.12) --
	( 57.15, 47.17) --
	( 57.16, 47.17) --
	( 57.16, 47.22) --
	( 57.17, 47.22) --
	( 57.17, 47.27) --
	( 57.17, 47.27) --
	( 57.17, 47.31) --
	( 57.18, 47.31) --
	( 57.18, 47.36) --
	( 57.20, 47.36) --
	( 57.20, 47.41) --
	( 57.20, 47.41) --
	( 57.20, 47.46) --
	( 57.21, 47.46) --
	( 57.21, 47.51) --
	( 57.22, 47.51) --
	( 57.22, 47.55) --
	( 57.23, 47.55) --
	( 57.23, 47.60) --
	( 57.23, 47.60) --
	( 57.23, 47.65) --
	( 57.23, 47.65) --
	( 57.23, 47.70) --
	( 57.27, 47.70) --
	( 57.27, 47.75) --
	( 57.29, 47.75) --
	( 57.29, 47.79) --
	( 57.32, 47.79) --
	( 57.32, 47.84) --
	( 57.33, 47.84) --
	( 57.33, 47.89) --
	( 57.36, 47.89) --
	( 57.36, 47.94) --
	( 57.37, 47.94) --
	( 57.37, 47.99) --
	( 57.38, 47.99) --
	( 57.38, 48.04) --
	( 57.38, 48.04) --
	( 57.38, 48.08) --
	( 57.38, 48.08) --
	( 57.38, 48.13) --
	( 57.39, 48.13) --
	( 57.39, 48.18) --
	( 57.41, 48.18) --
	( 57.41, 48.23) --
	( 57.42, 48.23) --
	( 57.42, 48.28) --
	( 57.42, 48.28) --
	( 57.42, 48.32) --
	( 57.44, 48.32) --
	( 57.44, 48.37) --
	( 57.46, 48.37) --
	( 57.46, 48.42) --
	( 57.46, 48.42) --
	( 57.46, 48.47) --
	( 57.48, 48.47) --
	( 57.48, 48.52) --
	( 57.48, 48.52) --
	( 57.48, 48.56) --
	( 57.52, 48.56) --
	( 57.52, 48.61) --
	( 57.52, 48.61) --
	( 57.52, 48.66) --
	( 57.53, 48.66) --
	( 57.53, 48.71) --
	( 57.55, 48.71) --
	( 57.55, 48.76) --
	( 57.56, 48.76) --
	( 57.56, 48.80) --
	( 57.59, 48.80) --
	( 57.59, 48.85) --
	( 57.65, 48.85) --
	( 57.65, 48.90) --
	( 57.66, 48.90) --
	( 57.66, 48.95) --
	( 57.70, 48.95) --
	( 57.70, 49.00) --
	( 57.72, 49.00) --
	( 57.72, 49.05) --
	( 57.73, 49.05) --
	( 57.73, 49.09) --
	( 57.74, 49.09) --
	( 57.74, 49.14) --
	( 57.74, 49.14) --
	( 57.74, 49.19) --
	( 57.75, 49.19) --
	( 57.75, 49.24) --
	( 57.76, 49.24) --
	( 57.76, 49.29) --
	( 57.76, 49.29) --
	( 57.76, 49.33) --
	( 57.76, 49.33) --
	( 57.76, 49.38) --
	( 57.77, 49.38) --
	( 57.77, 49.43) --
	( 57.79, 49.43) --
	( 57.79, 49.48) --
	( 57.80, 49.48) --
	( 57.80, 49.53) --
	( 57.81, 49.53) --
	( 57.81, 49.57) --
	( 57.82, 49.57) --
	( 57.82, 49.62) --
	( 57.84, 49.62) --
	( 57.84, 49.67) --
	( 57.84, 49.67) --
	( 57.84, 49.72) --
	( 57.86, 49.72) --
	( 57.86, 49.77) --
	( 57.90, 49.77) --
	( 57.90, 49.81) --
	( 57.90, 49.81) --
	( 57.90, 49.86) --
	( 57.92, 49.86) --
	( 57.92, 49.91) --
	( 57.92, 49.91) --
	( 57.92, 49.96) --
	( 57.95, 49.96) --
	( 57.95, 50.01) --
	( 57.95, 50.01) --
	( 57.95, 50.06) --
	( 57.96, 50.06) --
	( 57.96, 50.10) --
	( 57.98, 50.10) --
	( 57.98, 50.15) --
	( 58.00, 50.15) --
	( 58.00, 50.20) --
	( 58.02, 50.20) --
	( 58.02, 50.25) --
	( 58.06, 50.25) --
	( 58.06, 50.30) --
	( 58.08, 50.30) --
	( 58.08, 50.34) --
	( 58.09, 50.34) --
	( 58.09, 50.39) --
	( 58.10, 50.39) --
	( 58.10, 50.44) --
	( 58.10, 50.44) --
	( 58.10, 50.49) --
	( 58.12, 50.49) --
	( 58.12, 50.54) --
	( 58.13, 50.54) --
	( 58.13, 50.58) --
	( 58.15, 50.58) --
	( 58.15, 50.63) --
	( 58.16, 50.63) --
	( 58.16, 50.68) --
	( 58.22, 50.68) --
	( 58.22, 50.73) --
	( 58.27, 50.73) --
	( 58.27, 50.78) --
	( 58.28, 50.78) --
	( 58.28, 50.82) --
	( 58.29, 50.82) --
	( 58.29, 50.87) --
	( 58.29, 50.87) --
	( 58.29, 50.92) --
	( 58.30, 50.92) --
	( 58.30, 50.97) --
	( 58.32, 50.97) --
	( 58.32, 51.02) --
	( 58.32, 51.02) --
	( 58.32, 51.07) --
	( 58.33, 51.07) --
	( 58.33, 51.11) --
	( 58.34, 51.11) --
	( 58.34, 51.16) --
	( 58.35, 51.16) --
	( 58.35, 51.21) --
	( 58.35, 51.21) --
	( 58.35, 51.26) --
	( 58.38, 51.26) --
	( 58.38, 51.31) --
	( 58.39, 51.31) --
	( 58.39, 51.35) --
	( 58.41, 51.35) --
	( 58.41, 51.40) --
	( 58.43, 51.40) --
	( 58.43, 51.45) --
	( 58.44, 51.45) --
	( 58.44, 51.50) --
	( 58.46, 51.50) --
	( 58.46, 51.55) --
	( 58.47, 51.55) --
	( 58.47, 51.59) --
	( 58.50, 51.59) --
	( 58.50, 51.64) --
	( 58.54, 51.64) --
	( 58.54, 51.69) --
	( 58.55, 51.69) --
	( 58.55, 51.74) --
	( 58.61, 51.74) --
	( 58.61, 51.79) --
	( 58.61, 51.79) --
	( 58.61, 51.83) --
	( 58.62, 51.83) --
	( 58.62, 51.88) --
	( 58.63, 51.88) --
	( 58.63, 51.93) --
	( 58.63, 51.93) --
	( 58.63, 51.98) --
	( 58.64, 51.98) --
	( 58.64, 52.03) --
	( 58.65, 52.03) --
	( 58.65, 52.08) --
	( 58.66, 52.08) --
	( 58.66, 52.12) --
	( 58.67, 52.12) --
	( 58.67, 52.17) --
	( 58.68, 52.17) --
	( 58.68, 52.22) --
	( 58.69, 52.22) --
	( 58.69, 52.27) --
	( 58.69, 52.27) --
	( 58.69, 52.32) --
	( 58.73, 52.32) --
	( 58.73, 52.36) --
	( 58.73, 52.36) --
	( 58.73, 52.41) --
	( 58.74, 52.41) --
	( 58.74, 52.46) --
	( 58.75, 52.46) --
	( 58.75, 52.51) --
	( 58.76, 52.51) --
	( 58.76, 52.56) --
	( 58.76, 52.56) --
	( 58.76, 52.60) --
	( 58.77, 52.60) --
	( 58.77, 52.65) --
	( 58.80, 52.65) --
	( 58.80, 52.70) --
	( 58.81, 52.70) --
	( 58.81, 52.75) --
	( 58.82, 52.75) --
	( 58.82, 52.80) --
	( 58.83, 52.80) --
	( 58.83, 52.84) --
	( 58.84, 52.84) --
	( 58.84, 52.89) --
	( 58.84, 52.89) --
	( 58.84, 52.94) --
	( 58.85, 52.94) --
	( 58.85, 52.99) --
	( 58.86, 52.99) --
	( 58.86, 53.04) --
	( 58.86, 53.04) --
	( 58.86, 53.08) --
	( 58.86, 53.08) --
	( 58.86, 53.13) --
	( 58.87, 53.13) --
	( 58.87, 53.18) --
	( 58.89, 53.18) --
	( 58.89, 53.23) --
	( 58.91, 53.23) --
	( 58.91, 53.28) --
	( 58.92, 53.28) --
	( 58.92, 53.33) --
	( 58.94, 53.33) --
	( 58.94, 53.37) --
	( 58.95, 53.37) --
	( 58.95, 53.42) --
	( 58.96, 53.42) --
	( 58.96, 53.47) --
	( 58.96, 53.47) --
	( 58.96, 53.52) --
	( 58.97, 53.52) --
	( 58.97, 53.57) --
	( 59.01, 53.57) --
	( 59.01, 53.61) --
	( 59.03, 53.61) --
	( 59.03, 53.66) --
	( 59.03, 53.66) --
	( 59.03, 53.71) --
	( 59.03, 53.71) --
	( 59.03, 53.76) --
	( 59.07, 53.76) --
	( 59.07, 53.81) --
	( 59.09, 53.81) --
	( 59.09, 53.85) --
	( 59.10, 53.85) --
	( 59.10, 53.90) --
	( 59.10, 53.90) --
	( 59.10, 53.95) --
	( 59.10, 53.95) --
	( 59.10, 54.00) --
	( 59.11, 54.00) --
	( 59.11, 54.05) --
	( 59.12, 54.05) --
	( 59.12, 54.09) --
	( 59.12, 54.09) --
	( 59.12, 54.14) --
	( 59.13, 54.14) --
	( 59.13, 54.19) --
	( 59.15, 54.19) --
	( 59.15, 54.24) --
	( 59.16, 54.24) --
	( 59.16, 54.29) --
	( 59.17, 54.29) --
	( 59.17, 54.34) --
	( 59.24, 54.34) --
	( 59.24, 54.38) --
	( 59.24, 54.38) --
	( 59.24, 54.43) --
	( 59.25, 54.43) --
	( 59.25, 54.48) --
	( 59.26, 54.48) --
	( 59.26, 54.53) --
	( 59.28, 54.53) --
	( 59.28, 54.58) --
	( 59.28, 54.58) --
	( 59.28, 54.62) --
	( 59.28, 54.62) --
	( 59.28, 54.67) --
	( 59.33, 54.67) --
	( 59.33, 54.72) --
	( 59.34, 54.72) --
	( 59.34, 54.77) --
	( 59.40, 54.77) --
	( 59.40, 54.82) --
	( 59.41, 54.82) --
	( 59.41, 54.86) --
	( 59.42, 54.86) --
	( 59.42, 54.91) --
	( 59.44, 54.91) --
	( 59.44, 54.96) --
	( 59.44, 54.96) --
	( 59.44, 55.01) --
	( 59.46, 55.01) --
	( 59.46, 55.06) --
	( 59.53, 55.06) --
	( 59.53, 55.10) --
	( 59.54, 55.10) --
	( 59.54, 55.15) --
	( 59.55, 55.15) --
	( 59.55, 55.20) --
	( 59.59, 55.20) --
	( 59.59, 55.25) --
	( 59.63, 55.25) --
	( 59.63, 55.30) --
	( 59.64, 55.30) --
	( 59.64, 55.35) --
	( 59.65, 55.35) --
	( 59.65, 55.39) --
	( 59.65, 55.39) --
	( 59.65, 55.44) --
	( 59.65, 55.44) --
	( 59.65, 55.49) --
	( 59.68, 55.49) --
	( 59.68, 55.54) --
	( 59.69, 55.54) --
	( 59.69, 55.59) --
	( 59.69, 55.59) --
	( 59.69, 55.63) --
	( 59.70, 55.63) --
	( 59.70, 55.68) --
	( 59.72, 55.68) --
	( 59.72, 55.73) --
	( 59.73, 55.73) --
	( 59.73, 55.78) --
	( 59.76, 55.78) --
	( 59.76, 55.83) --
	( 59.80, 55.83) --
	( 59.80, 55.87) --
	( 59.82, 55.87) --
	( 59.82, 55.92) --
	( 59.83, 55.92) --
	( 59.83, 55.97) --
	( 59.84, 55.97) --
	( 59.84, 56.02) --
	( 59.84, 56.02) --
	( 59.84, 56.07) --
	( 59.84, 56.07) --
	( 59.84, 56.11) --
	( 59.87, 56.11) --
	( 59.87, 56.16) --
	( 59.90, 56.16) --
	( 59.90, 56.21) --
	( 59.90, 56.21) --
	( 59.90, 56.26) --
	( 59.90, 56.26) --
	( 59.90, 56.31) --
	( 59.91, 56.31) --
	( 59.91, 56.36) --
	( 59.92, 56.36) --
	( 59.92, 56.40) --
	( 59.92, 56.40) --
	( 59.92, 56.45) --
	( 59.92, 56.45) --
	( 59.92, 56.50) --
	( 59.93, 56.50) --
	( 59.93, 56.55) --
	( 59.95, 56.55) --
	( 59.95, 56.60) --
	( 59.96, 56.60) --
	( 59.96, 56.64) --
	( 59.96, 56.64) --
	( 59.96, 56.69) --
	( 59.97, 56.69) --
	( 59.97, 56.74) --
	( 59.98, 56.74) --
	( 59.98, 56.79) --
	( 59.99, 56.79) --
	( 59.99, 56.84) --
	( 59.99, 56.84) --
	( 59.99, 56.88) --
	( 60.00, 56.88) --
	( 60.00, 56.93) --
	( 60.00, 56.93) --
	( 60.00, 56.98) --
	( 60.01, 56.98) --
	( 60.01, 57.03) --
	( 60.03, 57.03) --
	( 60.03, 57.08) --
	( 60.04, 57.08) --
	( 60.04, 57.12) --
	( 60.05, 57.12) --
	( 60.05, 57.17) --
	( 60.06, 57.17) --
	( 60.06, 57.22) --
	( 60.10, 57.22) --
	( 60.10, 57.27) --
	( 60.10, 57.27) --
	( 60.10, 57.32) --
	( 60.11, 57.32) --
	( 60.11, 57.37) --
	( 60.12, 57.37) --
	( 60.12, 57.41) --
	( 60.12, 57.41) --
	( 60.12, 57.46) --
	( 60.13, 57.46) --
	( 60.13, 57.51) --
	( 60.15, 57.51) --
	( 60.15, 57.56) --
	( 60.16, 57.56) --
	( 60.16, 57.61) --
	( 60.17, 57.61) --
	( 60.17, 57.65) --
	( 60.19, 57.65) --
	( 60.19, 57.70) --
	( 60.19, 57.70) --
	( 60.19, 57.75) --
	( 60.20, 57.75) --
	( 60.20, 57.80) --
	( 60.21, 57.80) --
	( 60.21, 57.85) --
	( 60.22, 57.85) --
	( 60.22, 57.89) --
	( 60.24, 57.89) --
	( 60.24, 57.94) --
	( 60.26, 57.94) --
	( 60.26, 57.99) --
	( 60.27, 57.99) --
	( 60.27, 58.04) --
	( 60.27, 58.04) --
	( 60.27, 58.09) --
	( 60.28, 58.09) --
	( 60.28, 58.13) --
	( 60.29, 58.13) --
	( 60.29, 58.18) --
	( 60.29, 58.18) --
	( 60.29, 58.23) --
	( 60.30, 58.23) --
	( 60.30, 58.28) --
	( 60.31, 58.28) --
	( 60.31, 58.33) --
	( 60.32, 58.33) --
	( 60.32, 58.38) --
	( 60.32, 58.38) --
	( 60.32, 58.42) --
	( 60.33, 58.42) --
	( 60.33, 58.47) --
	( 60.33, 58.47) --
	( 60.33, 58.52) --
	( 60.33, 58.52) --
	( 60.33, 58.57) --
	( 60.34, 58.57) --
	( 60.34, 58.62) --
	( 60.36, 58.62) --
	( 60.36, 58.66) --
	( 60.40, 58.66) --
	( 60.40, 58.71) --
	( 60.42, 58.71) --
	( 60.42, 58.76) --
	( 60.42, 58.76) --
	( 60.42, 58.81) --
	( 60.43, 58.81) --
	( 60.43, 58.86) --
	( 60.45, 58.86) --
	( 60.45, 58.90) --
	( 60.45, 58.90) --
	( 60.45, 58.95) --
	( 60.46, 58.95) --
	( 60.46, 59.00) --
	( 60.47, 59.00) --
	( 60.47, 59.05) --
	( 60.48, 59.05) --
	( 60.48, 59.10) --
	( 60.48, 59.10) --
	( 60.48, 59.14) --
	( 60.51, 59.14) --
	( 60.51, 59.19) --
	( 60.52, 59.19) --
	( 60.52, 59.24) --
	( 60.52, 59.24) --
	( 60.52, 59.29) --
	( 60.53, 59.29) --
	( 60.53, 59.34) --
	( 60.53, 59.34) --
	( 60.53, 59.39) --
	( 60.54, 59.39) --
	( 60.54, 59.43) --
	( 60.54, 59.43) --
	( 60.54, 59.48) --
	( 60.55, 59.48) --
	( 60.55, 59.53) --
	( 60.57, 59.53) --
	( 60.57, 59.58) --
	( 60.58, 59.58) --
	( 60.58, 59.63) --
	( 60.59, 59.63) --
	( 60.59, 59.67) --
	( 60.61, 59.67) --
	( 60.61, 59.72) --
	( 60.61, 59.72) --
	( 60.61, 59.77) --
	( 60.61, 59.77) --
	( 60.61, 59.82) --
	( 60.62, 59.82) --
	( 60.62, 59.87) --
	( 60.64, 59.87) --
	( 60.64, 59.91) --
	( 60.65, 59.91) --
	( 60.65, 59.96) --
	( 60.66, 59.96) --
	( 60.66, 60.01) --
	( 60.68, 60.01) --
	( 60.68, 60.06) --
	( 60.70, 60.06) --
	( 60.70, 60.11) --
	( 60.71, 60.11) --
	( 60.71, 60.15) --
	( 60.72, 60.15) --
	( 60.72, 60.20) --
	( 60.73, 60.20) --
	( 60.73, 60.25) --
	( 60.74, 60.25) --
	( 60.74, 60.30) --
	( 60.74, 60.30) --
	( 60.74, 60.35) --
	( 60.75, 60.35) --
	( 60.75, 60.39) --
	( 60.76, 60.39) --
	( 60.76, 60.44) --
	( 60.80, 60.44) --
	( 60.80, 60.49) --
	( 60.80, 60.49) --
	( 60.80, 60.54) --
	( 60.81, 60.54) --
	( 60.81, 60.59) --
	( 60.82, 60.59) --
	( 60.82, 60.64) --
	( 60.82, 60.64) --
	( 60.82, 60.68) --
	( 60.85, 60.68) --
	( 60.85, 60.73) --
	( 60.87, 60.73) --
	( 60.87, 60.78) --
	( 60.88, 60.78) --
	( 60.88, 60.83) --
	( 60.89, 60.83) --
	( 60.89, 60.88) --
	( 60.92, 60.88) --
	( 60.92, 60.92) --
	( 60.92, 60.92) --
	( 60.92, 60.97) --
	( 60.93, 60.97) --
	( 60.93, 61.02) --
	( 60.93, 61.02) --
	( 60.93, 61.07) --
	( 60.97, 61.07) --
	( 60.97, 61.12) --
	( 60.98, 61.12) --
	( 60.98, 61.16) --
	( 60.98, 61.16) --
	( 60.98, 61.21) --
	( 61.02, 61.21) --
	( 61.02, 61.26) --
	( 61.08, 61.26) --
	( 61.08, 61.31) --
	( 61.10, 61.31) --
	( 61.10, 61.36) --
	( 61.12, 61.36) --
	( 61.12, 61.40) --
	( 61.14, 61.40) --
	( 61.14, 61.45) --
	( 61.16, 61.45) --
	( 61.16, 61.50) --
	( 61.17, 61.50) --
	( 61.17, 61.55) --
	( 61.18, 61.55) --
	( 61.18, 61.60) --
	( 61.19, 61.60) --
	( 61.19, 61.65) --
	( 61.24, 61.65) --
	( 61.24, 61.69) --
	( 61.25, 61.69) --
	( 61.25, 61.74) --
	( 61.26, 61.74) --
	( 61.26, 61.79) --
	( 61.26, 61.79) --
	( 61.26, 61.84) --
	( 61.27, 61.84) --
	( 61.27, 61.89) --
	( 61.30, 61.89) --
	( 61.30, 61.93) --
	( 61.31, 61.93) --
	( 61.31, 61.98) --
	( 61.31, 61.98) --
	( 61.31, 62.03) --
	( 61.34, 62.03) --
	( 61.34, 62.08) --
	( 61.34, 62.08) --
	( 61.34, 62.13) --
	( 61.36, 62.13) --
	( 61.36, 62.17) --
	( 61.36, 62.17) --
	( 61.36, 62.22) --
	( 61.37, 62.22) --
	( 61.37, 62.27) --
	( 61.37, 62.27) --
	( 61.37, 62.32) --
	( 61.40, 62.32) --
	( 61.40, 62.37) --
	( 61.41, 62.37) --
	( 61.41, 62.41) --
	( 61.42, 62.41) --
	( 61.42, 62.46) --
	( 61.43, 62.46) --
	( 61.43, 62.51) --
	( 61.44, 62.51) --
	( 61.44, 62.56) --
	( 61.48, 62.56) --
	( 61.48, 62.61) --
	( 61.48, 62.61) --
	( 61.48, 62.66) --
	( 61.48, 62.66) --
	( 61.48, 62.70) --
	( 61.50, 62.70) --
	( 61.50, 62.75) --
	( 61.52, 62.75) --
	( 61.52, 62.80) --
	( 61.54, 62.80) --
	( 61.54, 62.85) --
	( 61.55, 62.85) --
	( 61.55, 62.90) --
	( 61.59, 62.90) --
	( 61.59, 62.94) --
	( 61.61, 62.94) --
	( 61.61, 62.99) --
	( 61.62, 62.99) --
	( 61.62, 63.04) --
	( 61.62, 63.04) --
	( 61.62, 63.09) --
	( 61.64, 63.09) --
	( 61.64, 63.14) --
	( 61.66, 63.14) --
	( 61.66, 63.18) --
	( 61.67, 63.18) --
	( 61.67, 63.23) --
	( 61.67, 63.23) --
	( 61.67, 63.28) --
	( 61.68, 63.28) --
	( 61.68, 63.33) --
	( 61.68, 63.33) --
	( 61.68, 63.38) --
	( 61.68, 63.38) --
	( 61.68, 63.42) --
	( 61.71, 63.42) --
	( 61.71, 63.47) --
	( 61.72, 63.47) --
	( 61.72, 63.52) --
	( 61.72, 63.52) --
	( 61.72, 63.57) --
	( 61.77, 63.57) --
	( 61.77, 63.62) --
	( 61.77, 63.62) --
	( 61.77, 63.67) --
	( 61.77, 63.67) --
	( 61.77, 63.71) --
	( 61.80, 63.71) --
	( 61.80, 63.76) --
	( 61.81, 63.76) --
	( 61.81, 63.81) --
	( 61.82, 63.81) --
	( 61.82, 63.86) --
	( 61.82, 63.86) --
	( 61.82, 63.91) --
	( 61.83, 63.91) --
	( 61.83, 63.95) --
	( 61.83, 63.95) --
	( 61.83, 64.00) --
	( 61.84, 64.00) --
	( 61.84, 64.05) --
	( 61.84, 64.05) --
	( 61.84, 64.10) --
	( 61.84, 64.10) --
	( 61.84, 64.15) --
	( 61.85, 64.15) --
	( 61.85, 64.19) --
	( 61.85, 64.19) --
	( 61.85, 64.24) --
	( 61.87, 64.24) --
	( 61.87, 64.29) --
	( 61.88, 64.29) --
	( 61.88, 64.34) --
	( 61.90, 64.34) --
	( 61.90, 64.39) --
	( 61.91, 64.39) --
	( 61.91, 64.43) --
	( 61.93, 64.43) --
	( 61.93, 64.48) --
	( 61.93, 64.48) --
	( 61.93, 64.53) --
	( 61.93, 64.53) --
	( 61.93, 64.58) --
	( 61.95, 64.58) --
	( 61.95, 64.63) --
	( 61.97, 64.63) --
	( 61.97, 64.68) --
	( 61.98, 64.68) --
	( 61.98, 64.72) --
	( 61.99, 64.72) --
	( 61.99, 64.77) --
	( 62.00, 64.77) --
	( 62.00, 64.82) --
	( 62.01, 64.82) --
	( 62.01, 64.87) --
	( 62.01, 64.87) --
	( 62.01, 64.92) --
	( 62.03, 64.92) --
	( 62.03, 64.96) --
	( 62.04, 64.96) --
	( 62.04, 65.01) --
	( 62.04, 65.01) --
	( 62.04, 65.06) --
	( 62.06, 65.06) --
	( 62.06, 65.11) --
	( 62.06, 65.11) --
	( 62.06, 65.16) --
	( 62.06, 65.16) --
	( 62.06, 65.20) --
	( 62.07, 65.20) --
	( 62.07, 65.25) --
	( 62.07, 65.25) --
	( 62.07, 65.30) --
	( 62.07, 65.30) --
	( 62.07, 65.35) --
	( 62.09, 65.35) --
	( 62.09, 65.40) --
	( 62.09, 65.40) --
	( 62.09, 65.44) --
	( 62.10, 65.44) --
	( 62.10, 65.49) --
	( 62.11, 65.49) --
	( 62.11, 65.54) --
	( 62.11, 65.54) --
	( 62.11, 65.59) --
	( 62.11, 65.59) --
	( 62.11, 65.64) --
	( 62.14, 65.64) --
	( 62.14, 65.69) --
	( 62.17, 65.69) --
	( 62.17, 65.73) --
	( 62.18, 65.73) --
	( 62.18, 65.78) --
	( 62.18, 65.78) --
	( 62.18, 65.83) --
	( 62.20, 65.83) --
	( 62.20, 65.88) --
	( 62.21, 65.88) --
	( 62.21, 65.93) --
	( 62.22, 65.93) --
	( 62.22, 65.97) --
	( 62.22, 65.97) --
	( 62.22, 66.02) --
	( 62.22, 66.02) --
	( 62.22, 66.07) --
	( 62.22, 66.07) --
	( 62.22, 66.12) --
	( 62.23, 66.12) --
	( 62.23, 66.17) --
	( 62.24, 66.17) --
	( 62.24, 66.21) --
	( 62.25, 66.21) --
	( 62.25, 66.26) --
	( 62.27, 66.26) --
	( 62.27, 66.31) --
	( 62.27, 66.31) --
	( 62.27, 66.36) --
	( 62.27, 66.36) --
	( 62.27, 66.41) --
	( 62.30, 66.41) --
	( 62.30, 66.45) --
	( 62.31, 66.45) --
	( 62.31, 66.50) --
	( 62.31, 66.50) --
	( 62.31, 66.55) --
	( 62.32, 66.55) --
	( 62.32, 66.60) --
	( 62.34, 66.60) --
	( 62.34, 66.65) --
	( 62.35, 66.65) --
	( 62.35, 66.70) --
	( 62.37, 66.70) --
	( 62.37, 66.74) --
	( 62.37, 66.74) --
	( 62.37, 66.79) --
	( 62.37, 66.79) --
	( 62.37, 66.84) --
	( 62.38, 66.84) --
	( 62.38, 66.89) --
	( 62.38, 66.89) --
	( 62.38, 66.94) --
	( 62.39, 66.94) --
	( 62.39, 66.98) --
	( 62.39, 66.98) --
	( 62.39, 67.03) --
	( 62.40, 67.03) --
	( 62.40, 67.08) --
	( 62.40, 67.08) --
	( 62.40, 67.13) --
	( 62.42, 67.13) --
	( 62.42, 67.18) --
	( 62.43, 67.18) --
	( 62.43, 67.22) --
	( 62.45, 67.22) --
	( 62.45, 67.27) --
	( 62.45, 67.27) --
	( 62.45, 67.32) --
	( 62.45, 67.32) --
	( 62.45, 67.37) --
	( 62.47, 67.37) --
	( 62.47, 67.42) --
	( 62.48, 67.42) --
	( 62.48, 67.46) --
	( 62.53, 67.46) --
	( 62.53, 67.51) --
	( 62.53, 67.51) --
	( 62.53, 67.56) --
	( 62.55, 67.56) --
	( 62.55, 67.61) --
	( 62.56, 67.61) --
	( 62.56, 67.66) --
	( 62.58, 67.66) --
	( 62.58, 67.70) --
	( 62.58, 67.70) --
	( 62.58, 67.75) --
	( 62.58, 67.75) --
	( 62.58, 67.80) --
	( 62.62, 67.80) --
	( 62.62, 67.85) --
	( 62.63, 67.85) --
	( 62.63, 67.90) --
	( 62.64, 67.90) --
	( 62.64, 67.95) --
	( 62.66, 67.95) --
	( 62.66, 67.99) --
	( 62.67, 67.99) --
	( 62.67, 68.04) --
	( 62.67, 68.04) --
	( 62.67, 68.09) --
	( 62.70, 68.09) --
	( 62.70, 68.14) --
	( 62.72, 68.14) --
	( 62.72, 68.19) --
	( 62.73, 68.19) --
	( 62.73, 68.23) --
	( 62.73, 68.23) --
	( 62.73, 68.28) --
	( 62.74, 68.28) --
	( 62.74, 68.33) --
	( 62.75, 68.33) --
	( 62.75, 68.38) --
	( 62.77, 68.38) --
	( 62.77, 68.43) --
	( 62.78, 68.43) --
	( 62.78, 68.47) --
	( 62.80, 68.47) --
	( 62.80, 68.52) --
	( 62.81, 68.52) --
	( 62.81, 68.57) --
	( 62.82, 68.57) --
	( 62.82, 68.62) --
	( 62.82, 68.62) --
	( 62.82, 68.67) --
	( 62.82, 68.67) --
	( 62.82, 68.71) --
	( 62.84, 68.71) --
	( 62.84, 68.76) --
	( 62.86, 68.76) --
	( 62.86, 68.81) --
	( 62.86, 68.81) --
	( 62.86, 68.86) --
	( 62.89, 68.86) --
	( 62.89, 68.91) --
	( 62.90, 68.91) --
	( 62.90, 68.96) --
	( 62.92, 68.96) --
	( 62.92, 69.00) --
	( 62.94, 69.00) --
	( 62.94, 69.05) --
	( 62.95, 69.05) --
	( 62.95, 69.10) --
	( 62.96, 69.10) --
	( 62.96, 69.15) --
	( 62.96, 69.15) --
	( 62.96, 69.20) --
	( 62.96, 69.20) --
	( 62.96, 69.24) --
	( 62.97, 69.24) --
	( 62.97, 69.29) --
	( 62.97, 69.29) --
	( 62.97, 69.34) --
	( 62.98, 69.34) --
	( 62.98, 69.39) --
	( 63.00, 69.39) --
	( 63.00, 69.44) --
	( 63.01, 69.44) --
	( 63.01, 69.48) --
	( 63.02, 69.48) --
	( 63.02, 69.53) --
	( 63.02, 69.53) --
	( 63.02, 69.58) --
	( 63.03, 69.58) --
	( 63.03, 69.63) --
	( 63.03, 69.63) --
	( 63.03, 69.68) --
	( 63.04, 69.68) --
	( 63.04, 69.72) --
	( 63.04, 69.72) --
	( 63.04, 69.77) --
	( 63.05, 69.77) --
	( 63.05, 69.82) --
	( 63.09, 69.82) --
	( 63.09, 69.87) --
	( 63.10, 69.87) --
	( 63.10, 69.92) --
	( 63.11, 69.92) --
	( 63.11, 69.97) --
	( 63.14, 69.97) --
	( 63.14, 70.01) --
	( 63.17, 70.01) --
	( 63.17, 70.06) --
	( 63.21, 70.06) --
	( 63.21, 70.11) --
	( 63.23, 70.11) --
	( 63.23, 70.16) --
	( 63.23, 70.16) --
	( 63.23, 70.21) --
	( 63.24, 70.21) --
	( 63.24, 70.25) --
	( 63.24, 70.25) --
	( 63.24, 70.30) --
	( 63.24, 70.30) --
	( 63.24, 70.35) --
	( 63.24, 70.35) --
	( 63.24, 70.40) --
	( 63.26, 70.40) --
	( 63.26, 70.45) --
	( 63.26, 70.45) --
	( 63.26, 70.49) --
	( 63.29, 70.49) --
	( 63.29, 70.54) --
	( 63.29, 70.54) --
	( 63.29, 70.59) --
	( 63.30, 70.59) --
	( 63.30, 70.64) --
	( 63.30, 70.64) --
	( 63.30, 70.69) --
	( 63.31, 70.69) --
	( 63.31, 70.73) --
	( 63.35, 70.73) --
	( 63.35, 70.78) --
	( 63.36, 70.78) --
	( 63.36, 70.83) --
	( 63.37, 70.83) --
	( 63.37, 70.88) --
	( 63.39, 70.88) --
	( 63.39, 70.93) --
	( 63.39, 70.93) --
	( 63.39, 70.98) --
	( 63.39, 70.98) --
	( 63.39, 71.02) --
	( 63.40, 71.02) --
	( 63.40, 71.07) --
	( 63.41, 71.07) --
	( 63.41, 71.12) --
	( 63.43, 71.12) --
	( 63.43, 71.17) --
	( 63.45, 71.17) --
	( 63.45, 71.22) --
	( 63.45, 71.22) --
	( 63.45, 71.26) --
	( 63.46, 71.26) --
	( 63.46, 71.31) --
	( 63.46, 71.31) --
	( 63.46, 71.36) --
	( 63.46, 71.36) --
	( 63.46, 71.41) --
	( 63.46, 71.41) --
	( 63.46, 71.46) --
	( 63.47, 71.46) --
	( 63.47, 71.50) --
	( 63.48, 71.50) --
	( 63.48, 71.55) --
	( 63.48, 71.55) --
	( 63.48, 71.60) --
	( 63.53, 71.60) --
	( 63.53, 71.65) --
	( 63.53, 71.65) --
	( 63.53, 71.70) --
	( 63.54, 71.70) --
	( 63.54, 71.74) --
	( 63.55, 71.74) --
	( 63.55, 71.79) --
	( 63.56, 71.79) --
	( 63.56, 71.84) --
	( 63.57, 71.84) --
	( 63.57, 71.89) --
	( 63.57, 71.89) --
	( 63.57, 71.94) --
	( 63.59, 71.94) --
	( 63.59, 71.99) --
	( 63.59, 71.99) --
	( 63.59, 72.03) --
	( 63.60, 72.03) --
	( 63.60, 72.08) --
	( 63.60, 72.08) --
	( 63.60, 72.13) --
	( 63.62, 72.13) --
	( 63.62, 72.18) --
	( 63.62, 72.18) --
	( 63.62, 72.23) --
	( 63.63, 72.23) --
	( 63.63, 72.27) --
	( 63.65, 72.27) --
	( 63.65, 72.32) --
	( 63.65, 72.32) --
	( 63.65, 72.37) --
	( 63.69, 72.37) --
	( 63.69, 72.42) --
	( 63.71, 72.42) --
	( 63.71, 72.47) --
	( 63.72, 72.47) --
	( 63.72, 72.51) --
	( 63.73, 72.51) --
	( 63.73, 72.56) --
	( 63.73, 72.56) --
	( 63.73, 72.61) --
	( 63.74, 72.61) --
	( 63.74, 72.66) --
	( 63.78, 72.66) --
	( 63.78, 72.71) --
	( 63.78, 72.71) --
	( 63.78, 72.75) --
	( 63.79, 72.75) --
	( 63.79, 72.80) --
	( 63.79, 72.80) --
	( 63.79, 72.85) --
	( 63.80, 72.85) --
	( 63.80, 72.90) --
	( 63.82, 72.90) --
	( 63.82, 72.95) --
	( 63.83, 72.95) --
	( 63.83, 73.00) --
	( 63.85, 73.00) --
	( 63.85, 73.04) --
	( 63.85, 73.04) --
	( 63.85, 73.09) --
	( 63.86, 73.09) --
	( 63.86, 73.14) --
	( 63.87, 73.14) --
	( 63.87, 73.19) --
	( 63.87, 73.19) --
	( 63.87, 73.24) --
	( 63.90, 73.24) --
	( 63.90, 73.28) --
	( 63.90, 73.28) --
	( 63.90, 73.33) --
	( 63.90, 73.33) --
	( 63.90, 73.38) --
	( 63.90, 73.38) --
	( 63.90, 73.43) --
	( 63.91, 73.43) --
	( 63.91, 73.48) --
	( 63.92, 73.48) --
	( 63.92, 73.52) --
	( 63.93, 73.52) --
	( 63.93, 73.57) --
	( 63.93, 73.57) --
	( 63.93, 73.62) --
	( 63.96, 73.62) --
	( 63.96, 73.67) --
	( 63.96, 73.67) --
	( 63.96, 73.72) --
	( 63.96, 73.72) --
	( 63.96, 73.76) --
	( 63.97, 73.76) --
	( 63.97, 73.81) --
	( 63.98, 73.81) --
	( 63.98, 73.86) --
	( 63.99, 73.86) --
	( 63.99, 73.91) --
	( 63.99, 73.91) --
	( 63.99, 73.96) --
	( 64.00, 73.96) --
	( 64.00, 74.01) --
	( 64.00, 74.01) --
	( 64.00, 74.05) --
	( 64.01, 74.05) --
	( 64.01, 74.10) --
	( 64.01, 74.10) --
	( 64.01, 74.15) --
	( 64.02, 74.15) --
	( 64.02, 74.20) --
	( 64.02, 74.20) --
	( 64.02, 74.25) --
	( 64.04, 74.25) --
	( 64.04, 74.29) --
	( 64.07, 74.29) --
	( 64.07, 74.34) --
	( 64.08, 74.34) --
	( 64.08, 74.39) --
	( 64.09, 74.39) --
	( 64.09, 74.44) --
	( 64.11, 74.44) --
	( 64.11, 74.49) --
	( 64.12, 74.49) --
	( 64.12, 74.53) --
	( 64.12, 74.53) --
	( 64.12, 74.58) --
	( 64.14, 74.58) --
	( 64.14, 74.63) --
	( 64.14, 74.63) --
	( 64.14, 74.68) --
	( 64.14, 74.68) --
	( 64.14, 74.73) --
	( 64.15, 74.73) --
	( 64.15, 74.77) --
	( 64.16, 74.77) --
	( 64.16, 74.82) --
	( 64.17, 74.82) --
	( 64.17, 74.87) --
	( 64.18, 74.87) --
	( 64.18, 74.92) --
	( 64.20, 74.92) --
	( 64.20, 74.97) --
	( 64.22, 74.97) --
	( 64.22, 75.01) --
	( 64.23, 75.01) --
	( 64.23, 75.06) --
	( 64.24, 75.06) --
	( 64.24, 75.11) --
	( 64.28, 75.11) --
	( 64.28, 75.16) --
	( 64.28, 75.16) --
	( 64.28, 75.21) --
	( 64.29, 75.21) --
	( 64.29, 75.26) --
	( 64.29, 75.26) --
	( 64.29, 75.30) --
	( 64.31, 75.30) --
	( 64.31, 75.35) --
	( 64.31, 75.35) --
	( 64.31, 75.40) --
	( 64.31, 75.40) --
	( 64.31, 75.45) --
	( 64.32, 75.45) --
	( 64.32, 75.50) --
	( 64.32, 75.50) --
	( 64.32, 75.54) --
	( 64.33, 75.54) --
	( 64.33, 75.59) --
	( 64.33, 75.59) --
	( 64.33, 75.64) --
	( 64.35, 75.64) --
	( 64.35, 75.69) --
	( 64.36, 75.69) --
	( 64.36, 75.74) --
	( 64.36, 75.74) --
	( 64.36, 75.78) --
	( 64.37, 75.78) --
	( 64.37, 75.83) --
	( 64.38, 75.83) --
	( 64.38, 75.88) --
	( 64.39, 75.88) --
	( 64.39, 75.93) --
	( 64.40, 75.93) --
	( 64.40, 75.98) --
	( 64.41, 75.98) --
	( 64.41, 76.02) --
	( 64.41, 76.02) --
	( 64.41, 76.07) --
	( 64.43, 76.07) --
	( 64.43, 76.12) --
	( 64.43, 76.12) --
	( 64.43, 76.17) --
	( 64.45, 76.17) --
	( 64.45, 76.22) --
	( 64.45, 76.22) --
	( 64.45, 76.27) --
	( 64.45, 76.27) --
	( 64.45, 76.31) --
	( 64.45, 76.31) --
	( 64.45, 76.36) --
	( 64.46, 76.36) --
	( 64.46, 76.41) --
	( 64.46, 76.41) --
	( 64.46, 76.46) --
	( 64.47, 76.46) --
	( 64.47, 76.51) --
	( 64.48, 76.51) --
	( 64.48, 76.55) --
	( 64.50, 76.55) --
	( 64.50, 76.60) --
	( 64.50, 76.60) --
	( 64.50, 76.65) --
	( 64.53, 76.65) --
	( 64.53, 76.70) --
	( 64.54, 76.70) --
	( 64.54, 76.75) --
	( 64.54, 76.75) --
	( 64.54, 76.79) --
	( 64.55, 76.79) --
	( 64.55, 76.84) --
	( 64.56, 76.84) --
	( 64.56, 76.89) --
	( 64.56, 76.89) --
	( 64.56, 76.94) --
	( 64.58, 76.94) --
	( 64.58, 76.99) --
	( 64.58, 76.99) --
	( 64.58, 77.03) --
	( 64.59, 77.03) --
	( 64.59, 77.08) --
	( 64.60, 77.08) --
	( 64.60, 77.13) --
	( 64.61, 77.13) --
	( 64.61, 77.18) --
	( 64.62, 77.18) --
	( 64.62, 77.23) --
	( 64.63, 77.23) --
	( 64.63, 77.28) --
	( 64.63, 77.28) --
	( 64.63, 77.32) --
	( 64.64, 77.32) --
	( 64.64, 77.37) --
	( 64.66, 77.37) --
	( 64.66, 77.42) --
	( 64.67, 77.42) --
	( 64.67, 77.47) --
	( 64.69, 77.47) --
	( 64.69, 77.52) --
	( 64.70, 77.52) --
	( 64.70, 77.56) --
	( 64.70, 77.56) --
	( 64.70, 77.61) --
	( 64.71, 77.61) --
	( 64.71, 77.66) --
	( 64.71, 77.66) --
	( 64.71, 77.71) --
	( 64.71, 77.71) --
	( 64.71, 77.76) --
	( 64.73, 77.76) --
	( 64.73, 77.80) --
	( 64.73, 77.80) --
	( 64.73, 77.85) --
	( 64.74, 77.85) --
	( 64.74, 77.90) --
	( 64.74, 77.90) --
	( 64.74, 77.95) --
	( 64.75, 77.95) --
	( 64.75, 78.00) --
	( 64.75, 78.00) --
	( 64.75, 78.04) --
	( 64.76, 78.04) --
	( 64.76, 78.09) --
	( 64.78, 78.09) --
	( 64.78, 78.14) --
	( 64.78, 78.14) --
	( 64.78, 78.19) --
	( 64.80, 78.19) --
	( 64.80, 78.24) --
	( 64.80, 78.24) --
	( 64.80, 78.29) --
	( 64.84, 78.29) --
	( 64.84, 78.33) --
	( 64.84, 78.33) --
	( 64.84, 78.38) --
	( 64.85, 78.38) --
	( 64.85, 78.43) --
	( 64.86, 78.43) --
	( 64.86, 78.48) --
	( 64.86, 78.48) --
	( 64.86, 78.53) --
	( 64.86, 78.53) --
	( 64.86, 78.57) --
	( 64.87, 78.57) --
	( 64.87, 78.62) --
	( 64.87, 78.62) --
	( 64.87, 78.67) --
	( 64.88, 78.67) --
	( 64.88, 78.72) --
	( 64.89, 78.72) --
	( 64.89, 78.77) --
	( 64.89, 78.77) --
	( 64.89, 78.81) --
	( 64.91, 78.81) --
	( 64.91, 78.86) --
	( 64.93, 78.86) --
	( 64.93, 78.91) --
	( 64.93, 78.91) --
	( 64.93, 78.96) --
	( 64.94, 78.96) --
	( 64.94, 79.01) --
	( 64.94, 79.01) --
	( 64.94, 79.05) --
	( 64.95, 79.05) --
	( 64.95, 79.10) --
	( 64.97, 79.10) --
	( 64.97, 79.15) --
	( 64.97, 79.15) --
	( 64.97, 79.20) --
	( 64.97, 79.20) --
	( 64.97, 79.25) --
	( 64.98, 79.25) --
	( 64.98, 79.30) --
	( 64.99, 79.30) --
	( 64.99, 79.34) --
	( 64.99, 79.34) --
	( 64.99, 79.39) --
	( 65.02, 79.39) --
	( 65.02, 79.44) --
	( 65.03, 79.44) --
	( 65.03, 79.49) --
	( 65.04, 79.49) --
	( 65.04, 79.54) --
	( 65.04, 79.54) --
	( 65.04, 79.58) --
	( 65.05, 79.58) --
	( 65.05, 79.63) --
	( 65.06, 79.63) --
	( 65.06, 79.68) --
	( 65.07, 79.68) --
	( 65.07, 79.73) --
	( 65.09, 79.73) --
	( 65.09, 79.78) --
	( 65.09, 79.78) --
	( 65.09, 79.82) --
	( 65.10, 79.82) --
	( 65.10, 79.87) --
	( 65.10, 79.87) --
	( 65.10, 79.92) --
	( 65.10, 79.92) --
	( 65.10, 79.97) --
	( 65.11, 79.97) --
	( 65.11, 80.02) --
	( 65.11, 80.02) --
	( 65.11, 80.06) --
	( 65.11, 80.06) --
	( 65.11, 80.11) --
	( 65.12, 80.11) --
	( 65.12, 80.16) --
	( 65.13, 80.16) --
	( 65.13, 80.21) --
	( 65.16, 80.21) --
	( 65.16, 80.26) --
	( 65.16, 80.26) --
	( 65.16, 80.31) --
	( 65.18, 80.31) --
	( 65.18, 80.35) --
	( 65.21, 80.35) --
	( 65.21, 80.40) --
	( 65.21, 80.40) --
	( 65.21, 80.45) --
	( 65.24, 80.45) --
	( 65.24, 80.50) --
	( 65.24, 80.50) --
	( 65.24, 80.55) --
	( 65.25, 80.55) --
	( 65.25, 80.59) --
	( 65.26, 80.59) --
	( 65.26, 80.64) --
	( 65.27, 80.64) --
	( 65.27, 80.69) --
	( 65.28, 80.69) --
	( 65.28, 80.74) --
	( 65.30, 80.74) --
	( 65.30, 80.79) --
	( 65.30, 80.79) --
	( 65.30, 80.83) --
	( 65.31, 80.83) --
	( 65.31, 80.88) --
	( 65.31, 80.88) --
	( 65.31, 80.93) --
	( 65.32, 80.93) --
	( 65.32, 80.98) --
	( 65.32, 80.98) --
	( 65.32, 81.03) --
	( 65.34, 81.03) --
	( 65.34, 81.07) --
	( 65.34, 81.07) --
	( 65.34, 81.12) --
	( 65.34, 81.12) --
	( 65.34, 81.17) --
	( 65.35, 81.17) --
	( 65.35, 81.22) --
	( 65.37, 81.22) --
	( 65.37, 81.27) --
	( 65.37, 81.27) --
	( 65.37, 81.32) --
	( 65.38, 81.32) --
	( 65.38, 81.36) --
	( 65.39, 81.36) --
	( 65.39, 81.41) --
	( 65.41, 81.41) --
	( 65.41, 81.46) --
	( 65.43, 81.46) --
	( 65.43, 81.51) --
	( 65.44, 81.51) --
	( 65.44, 81.56) --
	( 65.44, 81.56) --
	( 65.44, 81.60) --
	( 65.45, 81.60) --
	( 65.45, 81.65) --
	( 65.46, 81.65) --
	( 65.46, 81.70) --
	( 65.46, 81.70) --
	( 65.46, 81.75) --
	( 65.47, 81.75) --
	( 65.47, 81.80) --
	( 65.48, 81.80) --
	( 65.48, 81.84) --
	( 65.49, 81.84) --
	( 65.49, 81.89) --
	( 65.49, 81.89) --
	( 65.49, 81.94) --
	( 65.49, 81.94) --
	( 65.49, 81.99) --
	( 65.49, 81.99) --
	( 65.49, 82.04) --
	( 65.51, 82.04) --
	( 65.51, 82.08) --
	( 65.52, 82.08) --
	( 65.52, 82.13) --
	( 65.53, 82.13) --
	( 65.53, 82.18) --
	( 65.54, 82.18) --
	( 65.54, 82.23) --
	( 65.54, 82.23) --
	( 65.54, 82.28) --
	( 65.55, 82.28) --
	( 65.55, 82.32) --
	( 65.55, 82.32) --
	( 65.55, 82.37) --
	( 65.55, 82.37) --
	( 65.55, 82.42) --
	( 65.55, 82.42) --
	( 65.55, 82.47) --
	( 65.56, 82.47) --
	( 65.56, 82.52) --
	( 65.57, 82.52) --
	( 65.57, 82.57) --
	( 65.58, 82.57) --
	( 65.58, 82.61) --
	( 65.58, 82.61) --
	( 65.58, 82.66) --
	( 65.58, 82.66) --
	( 65.58, 82.71) --
	( 65.59, 82.71) --
	( 65.59, 82.76) --
	( 65.60, 82.76) --
	( 65.60, 82.81) --
	( 65.60, 82.81) --
	( 65.60, 82.85) --
	( 65.61, 82.85) --
	( 65.61, 82.90) --
	( 65.61, 82.90) --
	( 65.61, 82.95) --
	( 65.62, 82.95) --
	( 65.62, 83.00) --
	( 65.62, 83.00) --
	( 65.62, 83.05) --
	( 65.62, 83.05) --
	( 65.62, 83.09) --
	( 65.66, 83.09) --
	( 65.66, 83.14) --
	( 65.68, 83.14) --
	( 65.68, 83.19) --
	( 65.70, 83.19) --
	( 65.70, 83.24) --
	( 65.71, 83.24) --
	( 65.71, 83.29) --
	( 65.71, 83.29) --
	( 65.71, 83.33) --
	( 65.72, 83.33) --
	( 65.72, 83.38) --
	( 65.74, 83.38) --
	( 65.74, 83.43) --
	( 65.75, 83.43) --
	( 65.75, 83.48) --
	( 65.76, 83.48) --
	( 65.76, 83.53) --
	( 65.76, 83.53) --
	( 65.76, 83.58) --
	( 65.77, 83.58) --
	( 65.77, 83.62) --
	( 65.77, 83.62) --
	( 65.77, 83.67) --
	( 65.77, 83.67) --
	( 65.77, 83.72) --
	( 65.79, 83.72) --
	( 65.79, 83.77) --
	( 65.79, 83.77) --
	( 65.79, 83.82) --
	( 65.84, 83.82) --
	( 65.84, 83.86) --
	( 65.86, 83.86) --
	( 65.86, 83.91) --
	( 65.86, 83.91) --
	( 65.86, 83.96) --
	( 65.87, 83.96) --
	( 65.87, 84.01) --
	( 65.88, 84.01) --
	( 65.88, 84.06) --
	( 65.88, 84.06) --
	( 65.88, 84.10) --
	( 65.89, 84.10) --
	( 65.89, 84.15) --
	( 65.89, 84.15) --
	( 65.89, 84.20) --
	( 65.90, 84.20) --
	( 65.90, 84.25) --
	( 65.91, 84.25) --
	( 65.91, 84.30) --
	( 65.92, 84.30) --
	( 65.92, 84.34) --
	( 65.94, 84.34) --
	( 65.94, 84.39) --
	( 65.95, 84.39) --
	( 65.95, 84.44) --
	( 65.96, 84.44) --
	( 65.96, 84.49) --
	( 65.96, 84.49) --
	( 65.96, 84.54) --
	( 65.97, 84.54) --
	( 65.97, 84.59) --
	( 65.98, 84.59) --
	( 65.98, 84.63) --
	( 66.00, 84.63) --
	( 66.00, 84.68) --
	( 66.00, 84.68) --
	( 66.00, 84.73) --
	( 66.01, 84.73) --
	( 66.01, 84.78) --
	( 66.01, 84.78) --
	( 66.01, 84.83) --
	( 66.01, 84.83) --
	( 66.01, 84.87) --
	( 66.02, 84.87) --
	( 66.02, 84.92) --
	( 66.02, 84.92) --
	( 66.02, 84.97) --
	( 66.04, 84.97) --
	( 66.04, 85.02) --
	( 66.04, 85.02) --
	( 66.04, 85.07) --
	( 66.05, 85.07) --
	( 66.05, 85.11) --
	( 66.08, 85.11) --
	( 66.08, 85.16) --
	( 66.08, 85.16) --
	( 66.08, 85.21) --
	( 66.09, 85.21) --
	( 66.09, 85.26) --
	( 66.09, 85.26) --
	( 66.09, 85.31) --
	( 66.09, 85.31) --
	( 66.09, 85.35) --
	( 66.10, 85.35) --
	( 66.10, 85.40) --
	( 66.11, 85.40) --
	( 66.11, 85.45) --
	( 66.15, 85.45) --
	( 66.15, 85.50) --
	( 66.16, 85.50) --
	( 66.16, 85.55) --
	( 66.17, 85.55) --
	( 66.17, 85.60) --
	( 66.18, 85.60) --
	( 66.18, 85.64) --
	( 66.18, 85.64) --
	( 66.18, 85.69) --
	( 66.18, 85.69) --
	( 66.18, 85.74) --
	( 66.24, 85.74) --
	( 66.24, 85.79) --
	( 66.25, 85.79) --
	( 66.25, 85.84) --
	( 66.25, 85.84) --
	( 66.25, 85.88) --
	( 66.25, 85.88) --
	( 66.25, 85.93) --
	( 66.26, 85.93) --
	( 66.26, 85.98) --
	( 66.26, 85.98) --
	( 66.26, 86.03) --
	( 66.26, 86.03) --
	( 66.26, 86.08) --
	( 66.30, 86.08) --
	( 66.30, 86.12) --
	( 66.31, 86.12) --
	( 66.31, 86.17) --
	( 66.33, 86.17) --
	( 66.33, 86.22) --
	( 66.33, 86.22) --
	( 66.33, 86.27) --
	( 66.35, 86.27) --
	( 66.35, 86.32) --
	( 66.35, 86.32) --
	( 66.35, 86.36) --
	( 66.38, 86.36) --
	( 66.38, 86.41) --
	( 66.38, 86.41) --
	( 66.38, 86.46) --
	( 66.39, 86.46) --
	( 66.39, 86.51) --
	( 66.40, 86.51) --
	( 66.40, 86.56) --
	( 66.43, 86.56) --
	( 66.43, 86.61) --
	( 66.45, 86.61) --
	( 66.45, 86.65) --
	( 66.45, 86.65) --
	( 66.45, 86.70) --
	( 66.46, 86.70) --
	( 66.46, 86.75) --
	( 66.46, 86.75) --
	( 66.46, 86.80) --
	( 66.48, 86.80) --
	( 66.48, 86.85) --
	( 66.48, 86.85) --
	( 66.48, 86.89) --
	( 66.48, 86.89) --
	( 66.48, 86.94) --
	( 66.51, 86.94) --
	( 66.51, 86.99) --
	( 66.52, 86.99) --
	( 66.52, 87.04) --
	( 66.54, 87.04) --
	( 66.54, 87.09) --
	( 66.54, 87.09) --
	( 66.54, 87.13) --
	( 66.56, 87.13) --
	( 66.56, 87.18) --
	( 66.57, 87.18) --
	( 66.57, 87.23) --
	( 66.57, 87.23) --
	( 66.57, 87.28) --
	( 66.58, 87.28) --
	( 66.58, 87.33) --
	( 66.60, 87.33) --
	( 66.60, 87.37) --
	( 66.61, 87.37) --
	( 66.61, 87.42) --
	( 66.61, 87.42) --
	( 66.61, 87.47) --
	( 66.62, 87.47) --
	( 66.62, 87.52) --
	( 66.63, 87.52) --
	( 66.63, 87.57) --
	( 66.64, 87.57) --
	( 66.64, 87.62) --
	( 66.64, 87.62) --
	( 66.64, 87.66) --
	( 66.64, 87.66) --
	( 66.64, 87.71) --
	( 66.67, 87.71) --
	( 66.67, 87.76) --
	( 66.68, 87.76) --
	( 66.68, 87.81) --
	( 66.72, 87.81) --
	( 66.72, 87.86) --
	( 66.72, 87.86) --
	( 66.72, 87.90) --
	( 66.74, 87.90) --
	( 66.74, 87.95) --
	( 66.74, 87.95) --
	( 66.74, 88.00) --
	( 66.74, 88.00) --
	( 66.74, 88.05) --
	( 66.76, 88.05) --
	( 66.76, 88.10) --
	( 66.76, 88.10) --
	( 66.76, 88.14) --
	( 66.76, 88.14) --
	( 66.76, 88.19) --
	( 66.77, 88.19) --
	( 66.77, 88.24) --
	( 66.78, 88.24) --
	( 66.78, 88.29) --
	( 66.78, 88.29) --
	( 66.78, 88.34) --
	( 66.79, 88.34) --
	( 66.79, 88.38) --
	( 66.80, 88.38) --
	( 66.80, 88.43) --
	( 66.80, 88.43) --
	( 66.80, 88.48) --
	( 66.80, 88.48) --
	( 66.80, 88.53) --
	( 66.81, 88.53) --
	( 66.81, 88.58) --
	( 66.82, 88.58) --
	( 66.82, 88.63) --
	( 66.84, 88.63) --
	( 66.84, 88.67) --
	( 66.84, 88.67) --
	( 66.84, 88.72) --
	( 66.88, 88.72) --
	( 66.88, 88.77) --
	( 66.89, 88.77) --
	( 66.89, 88.82) --
	( 66.90, 88.82) --
	( 66.90, 88.87) --
	( 66.90, 88.87) --
	( 66.90, 88.91) --
	( 66.90, 88.91) --
	( 66.90, 88.96) --
	( 66.94, 88.96) --
	( 66.94, 89.01) --
	( 66.95, 89.01) --
	( 66.95, 89.06) --
	( 66.96, 89.06) --
	( 66.96, 89.11) --
	( 66.96, 89.11) --
	( 66.96, 89.15) --
	( 66.98, 89.15) --
	( 66.98, 89.20) --
	( 66.99, 89.20) --
	( 66.99, 89.25) --
	( 66.99, 89.25) --
	( 66.99, 89.30) --
	( 66.99, 89.30) --
	( 66.99, 89.35) --
	( 67.00, 89.35) --
	( 67.00, 89.39) --
	( 67.02, 89.39) --
	( 67.02, 89.44) --
	( 67.03, 89.44) --
	( 67.03, 89.49) --
	( 67.03, 89.49) --
	( 67.03, 89.54) --
	( 67.03, 89.54) --
	( 67.03, 89.59) --
	( 67.03, 89.59) --
	( 67.03, 89.63) --
	( 67.04, 89.63) --
	( 67.04, 89.68) --
	( 67.04, 89.68) --
	( 67.04, 89.73) --
	( 67.04, 89.73) --
	( 67.04, 89.78) --
	( 67.05, 89.78) --
	( 67.05, 89.83) --
	( 67.05, 89.83) --
	( 67.05, 89.88) --
	( 67.06, 89.88) --
	( 67.06, 89.92) --
	( 67.06, 89.92) --
	( 67.06, 89.97) --
	( 67.09, 89.97) --
	( 67.09, 90.02) --
	( 67.09, 90.02) --
	( 67.09, 90.07) --
	( 67.10, 90.07) --
	( 67.10, 90.12) --
	( 67.11, 90.12) --
	( 67.11, 90.16) --
	( 67.11, 90.16) --
	( 67.11, 90.21) --
	( 67.11, 90.21) --
	( 67.11, 90.26) --
	( 67.11, 90.26) --
	( 67.11, 90.31) --
	( 67.12, 90.31) --
	( 67.12, 90.36) --
	( 67.13, 90.36) --
	( 67.13, 90.40) --
	( 67.13, 90.40) --
	( 67.13, 90.45) --
	( 67.14, 90.45) --
	( 67.14, 90.50) --
	( 67.17, 90.50) --
	( 67.17, 90.55) --
	( 67.18, 90.55) --
	( 67.18, 90.60) --
	( 67.18, 90.60) --
	( 67.18, 90.64) --
	( 67.21, 90.64) --
	( 67.21, 90.69) --
	( 67.22, 90.69) --
	( 67.22, 90.74) --
	( 67.22, 90.74) --
	( 67.22, 90.79) --
	( 67.23, 90.79) --
	( 67.23, 90.84) --
	( 67.23, 90.84) --
	( 67.23, 90.89) --
	( 67.25, 90.89) --
	( 67.25, 90.93) --
	( 67.29, 90.93) --
	( 67.29, 90.98) --
	( 67.29, 90.98) --
	( 67.29, 91.03) --
	( 67.29, 91.03) --
	( 67.29, 91.08) --
	( 67.30, 91.08) --
	( 67.30, 91.13) --
	( 67.31, 91.13) --
	( 67.31, 91.17) --
	( 67.31, 91.17) --
	( 67.31, 91.22) --
	( 67.34, 91.22) --
	( 67.34, 91.27) --
	( 67.35, 91.27) --
	( 67.35, 91.32) --
	( 67.37, 91.32) --
	( 67.37, 91.37) --
	( 67.40, 91.37) --
	( 67.40, 91.41) --
	( 67.40, 91.41) --
	( 67.40, 91.46) --
	( 67.41, 91.46) --
	( 67.41, 91.51) --
	( 67.42, 91.51) --
	( 67.42, 91.56) --
	( 67.42, 91.56) --
	( 67.42, 91.61) --
	( 67.43, 91.61) --
	( 67.43, 91.65) --
	( 67.44, 91.65) --
	( 67.44, 91.70) --
	( 67.46, 91.70) --
	( 67.46, 91.75) --
	( 67.46, 91.75) --
	( 67.46, 91.80) --
	( 67.48, 91.80) --
	( 67.48, 91.85) --
	( 67.48, 91.85) --
	( 67.48, 91.90) --
	( 67.49, 91.90) --
	( 67.49, 91.94) --
	( 67.50, 91.94) --
	( 67.50, 91.99) --
	( 67.52, 91.99) --
	( 67.52, 92.04) --
	( 67.52, 92.04) --
	( 67.52, 92.09) --
	( 67.53, 92.09) --
	( 67.53, 92.14) --
	( 67.53, 92.14) --
	( 67.53, 92.18) --
	( 67.56, 92.18) --
	( 67.56, 92.23) --
	( 67.56, 92.23) --
	( 67.56, 92.28) --
	( 67.56, 92.28) --
	( 67.56, 92.33) --
	( 67.57, 92.33) --
	( 67.57, 92.38) --
	( 67.57, 92.38) --
	( 67.57, 92.42) --
	( 67.58, 92.42) --
	( 67.58, 92.47) --
	( 67.59, 92.47) --
	( 67.59, 92.52) --
	( 67.60, 92.52) --
	( 67.60, 92.57) --
	( 67.61, 92.57) --
	( 67.61, 92.62) --
	( 67.62, 92.62) --
	( 67.62, 92.66) --
	( 67.67, 92.66) --
	( 67.67, 92.71) --
	( 67.68, 92.71) --
	( 67.68, 92.76) --
	( 67.68, 92.76) --
	( 67.68, 92.81) --
	( 67.69, 92.81) --
	( 67.69, 92.86) --
	( 67.70, 92.86) --
	( 67.70, 92.91) --
	( 67.70, 92.91) --
	( 67.70, 92.95) --
	( 67.70, 92.95) --
	( 67.70, 93.00) --
	( 67.71, 93.00) --
	( 67.71, 93.05) --
	( 67.71, 93.05) --
	( 67.71, 93.10) --
	( 67.71, 93.10) --
	( 67.71, 93.15) --
	( 67.71, 93.15) --
	( 67.71, 93.19) --
	( 67.72, 93.19) --
	( 67.72, 93.24) --
	( 67.75, 93.24) --
	( 67.75, 93.29) --
	( 67.75, 93.29) --
	( 67.75, 93.34) --
	( 67.75, 93.34) --
	( 67.75, 93.39) --
	( 67.80, 93.39) --
	( 67.80, 93.43) --
	( 67.80, 93.43) --
	( 67.80, 93.48) --
	( 67.80, 93.48) --
	( 67.80, 93.53) --
	( 67.81, 93.53) --
	( 67.81, 93.58) --
	( 67.82, 93.58) --
	( 67.82, 93.63) --
	( 67.84, 93.63) --
	( 67.84, 93.67) --
	( 67.85, 93.67) --
	( 67.85, 93.72) --
	( 67.85, 93.72) --
	( 67.85, 93.77) --
	( 67.86, 93.77) --
	( 67.86, 93.82) --
	( 67.86, 93.82) --
	( 67.86, 93.87) --
	( 67.87, 93.87) --
	( 67.87, 93.92) --
	( 67.87, 93.92) --
	( 67.87, 93.96) --
	( 67.87, 93.96) --
	( 67.87, 94.01) --
	( 67.87, 94.01) --
	( 67.87, 94.06) --
	( 67.88, 94.06) --
	( 67.88, 94.11) --
	( 67.88, 94.11) --
	( 67.88, 94.16) --
	( 67.89, 94.16) --
	( 67.89, 94.20) --
	( 67.89, 94.20) --
	( 67.89, 94.25) --
	( 67.89, 94.25) --
	( 67.89, 94.30) --
	( 67.89, 94.30) --
	( 67.89, 94.35) --
	( 67.91, 94.35) --
	( 67.91, 94.40) --
	( 67.91, 94.40) --
	( 67.91, 94.44) --
	( 67.93, 94.44) --
	( 67.93, 94.49) --
	( 67.94, 94.49) --
	( 67.94, 94.54) --
	( 67.96, 94.54) --
	( 67.96, 94.59) --
	( 67.97, 94.59) --
	( 67.97, 94.64) --
	( 67.97, 94.64) --
	( 67.97, 94.68) --
	( 67.98, 94.68) --
	( 67.98, 94.73) --
	( 67.99, 94.73) --
	( 67.99, 94.78) --
	( 68.01, 94.78) --
	( 68.01, 94.83) --
	( 68.01, 94.83) --
	( 68.01, 94.88) --
	( 68.02, 94.88) --
	( 68.02, 94.93) --
	( 68.02, 94.93) --
	( 68.02, 94.97) --
	( 68.04, 94.97) --
	( 68.04, 95.02) --
	( 68.04, 95.02) --
	( 68.04, 95.07) --
	( 68.04, 95.07) --
	( 68.04, 95.12) --
	( 68.05, 95.12) --
	( 68.05, 95.17) --
	( 68.05, 95.17) --
	( 68.05, 95.21) --
	( 68.06, 95.21) --
	( 68.06, 95.26) --
	( 68.07, 95.26) --
	( 68.07, 95.31) --
	( 68.08, 95.31) --
	( 68.08, 95.36) --
	( 68.09, 95.36) --
	( 68.09, 95.41) --
	( 68.10, 95.41) --
	( 68.10, 95.45) --
	( 68.12, 95.45) --
	( 68.12, 95.50) --
	( 68.12, 95.50) --
	( 68.12, 95.55) --
	( 68.13, 95.55) --
	( 68.13, 95.60) --
	( 68.13, 95.60) --
	( 68.13, 95.65) --
	( 68.14, 95.65) --
	( 68.14, 95.69) --
	( 68.14, 95.69) --
	( 68.14, 95.74) --
	( 68.15, 95.74) --
	( 68.15, 95.79) --
	( 68.15, 95.79) --
	( 68.15, 95.84) --
	( 68.15, 95.84) --
	( 68.15, 95.89) --
	( 68.16, 95.89) --
	( 68.16, 95.94) --
	( 68.16, 95.94) --
	( 68.16, 95.98) --
	( 68.16, 95.98) --
	( 68.16, 96.03) --
	( 68.17, 96.03) --
	( 68.17, 96.08) --
	( 68.19, 96.08) --
	( 68.19, 96.13) --
	( 68.20, 96.13) --
	( 68.20, 96.18) --
	( 68.21, 96.18) --
	( 68.21, 96.22) --
	( 68.21, 96.22) --
	( 68.21, 96.27) --
	( 68.21, 96.27) --
	( 68.21, 96.32) --
	( 68.22, 96.32) --
	( 68.22, 96.37) --
	( 68.24, 96.37) --
	( 68.24, 96.42) --
	( 68.27, 96.42) --
	( 68.27, 96.46) --
	( 68.27, 96.46) --
	( 68.27, 96.51) --
	( 68.30, 96.51) --
	( 68.30, 96.56) --
	( 68.30, 96.56) --
	( 68.30, 96.61) --
	( 68.31, 96.61) --
	( 68.31, 96.66) --
	( 68.31, 96.66) --
	( 68.31, 96.70) --
	( 68.31, 96.70) --
	( 68.31, 96.75) --
	( 68.31, 96.75) --
	( 68.31, 96.80) --
	( 68.31, 96.80) --
	( 68.31, 96.85) --
	( 68.32, 96.85) --
	( 68.32, 96.90) --
	( 68.33, 96.90) --
	( 68.33, 96.94) --
	( 68.37, 96.94) --
	( 68.37, 96.99) --
	( 68.41, 96.99) --
	( 68.41, 97.04) --
	( 68.42, 97.04) --
	( 68.42, 97.09) --
	( 68.42, 97.09) --
	( 68.42, 97.14) --
	( 68.43, 97.14) --
	( 68.43, 97.19) --
	( 68.44, 97.19) --
	( 68.44, 97.23) --
	( 68.46, 97.23) --
	( 68.46, 97.28) --
	( 68.46, 97.28) --
	( 68.46, 97.33) --
	( 68.48, 97.33) --
	( 68.48, 97.38) --
	( 68.48, 97.38) --
	( 68.48, 97.43) --
	( 68.50, 97.43) --
	( 68.50, 97.47) --
	( 68.50, 97.47) --
	( 68.50, 97.52) --
	( 68.53, 97.52) --
	( 68.53, 97.57) --
	( 68.55, 97.57) --
	( 68.55, 97.62) --
	( 68.55, 97.62) --
	( 68.55, 97.67) --
	( 68.57, 97.67) --
	( 68.57, 97.71) --
	( 68.57, 97.71) --
	( 68.57, 97.76) --
	( 68.60, 97.76) --
	( 68.60, 97.81) --
	( 68.60, 97.81) --
	( 68.60, 97.86) --
	( 68.60, 97.86) --
	( 68.60, 97.91) --
	( 68.61, 97.91) --
	( 68.61, 97.95) --
	( 68.62, 97.95) --
	( 68.62, 98.00) --
	( 68.63, 98.00) --
	( 68.63, 98.05) --
	( 68.64, 98.05) --
	( 68.64, 98.10) --
	( 68.65, 98.10) --
	( 68.65, 98.15) --
	( 68.66, 98.15) --
	( 68.66, 98.20) --
	( 68.67, 98.20) --
	( 68.67, 98.24) --
	( 68.68, 98.24) --
	( 68.68, 98.29) --
	( 68.70, 98.29) --
	( 68.70, 98.34) --
	( 68.72, 98.34) --
	( 68.72, 98.39) --
	( 68.72, 98.39) --
	( 68.72, 98.44) --
	( 68.75, 98.44) --
	( 68.75, 98.48) --
	( 68.76, 98.48) --
	( 68.76, 98.53) --
	( 68.76, 98.53) --
	( 68.76, 98.58) --
	( 68.77, 98.58) --
	( 68.77, 98.63) --
	( 68.79, 98.63) --
	( 68.79, 98.68) --
	( 68.79, 98.68) --
	( 68.79, 98.72) --
	( 68.80, 98.72) --
	( 68.80, 98.77) --
	( 68.80, 98.77) --
	( 68.80, 98.82) --
	( 68.82, 98.82) --
	( 68.82, 98.87) --
	( 68.83, 98.87) --
	( 68.83, 98.92) --
	( 68.83, 98.92) --
	( 68.83, 98.96) --
	( 68.83, 98.96) --
	( 68.83, 99.01) --
	( 68.84, 99.01) --
	( 68.84, 99.06) --
	( 68.85, 99.06) --
	( 68.85, 99.11) --
	( 68.86, 99.11) --
	( 68.86, 99.16) --
	( 68.86, 99.16) --
	( 68.86, 99.21) --
	( 68.87, 99.21) --
	( 68.87, 99.25) --
	( 68.87, 99.25) --
	( 68.87, 99.30) --
	( 68.88, 99.30) --
	( 68.88, 99.35) --
	( 68.89, 99.35) --
	( 68.89, 99.40) --
	( 68.89, 99.40) --
	( 68.89, 99.45) --
	( 68.89, 99.45) --
	( 68.89, 99.49) --
	( 68.90, 99.49) --
	( 68.90, 99.54) --
	( 68.91, 99.54) --
	( 68.91, 99.59) --
	( 68.91, 99.59) --
	( 68.91, 99.64) --
	( 68.92, 99.64) --
	( 68.92, 99.69) --
	( 68.92, 99.69) --
	( 68.92, 99.73) --
	( 68.92, 99.73) --
	( 68.92, 99.78) --
	( 68.92, 99.78) --
	( 68.92, 99.83) --
	( 68.93, 99.83) --
	( 68.93, 99.88) --
	( 68.94, 99.88) --
	( 68.94, 99.93) --
	( 68.94, 99.93) --
	( 68.94, 99.97) --
	( 68.95, 99.97) --
	( 68.95,100.02) --
	( 68.97,100.02) --
	( 68.97,100.07) --
	( 68.98,100.07) --
	( 68.98,100.12) --
	( 68.98,100.12) --
	( 68.98,100.17) --
	( 68.98,100.17) --
	( 68.98,100.22) --
	( 68.98,100.22) --
	( 68.98,100.26) --
	( 68.99,100.26) --
	( 68.99,100.31) --
	( 69.02,100.31) --
	( 69.02,100.36) --
	( 69.06,100.36) --
	( 69.06,100.41) --
	( 69.07,100.41) --
	( 69.07,100.46) --
	( 69.07,100.46) --
	( 69.07,100.50) --
	( 69.08,100.50) --
	( 69.08,100.55) --
	( 69.08,100.55) --
	( 69.08,100.60) --
	( 69.08,100.60) --
	( 69.08,100.65) --
	( 69.09,100.65) --
	( 69.09,100.70) --
	( 69.10,100.70) --
	( 69.10,100.74) --
	( 69.12,100.74) --
	( 69.12,100.79) --
	( 69.12,100.79) --
	( 69.12,100.84) --
	( 69.13,100.84) --
	( 69.13,100.89) --
	( 69.13,100.89) --
	( 69.13,100.94) --
	( 69.15,100.94) --
	( 69.15,100.98) --
	( 69.16,100.98) --
	( 69.16,101.03) --
	( 69.17,101.03) --
	( 69.17,101.08) --
	( 69.19,101.08) --
	( 69.19,101.13) --
	( 69.20,101.13) --
	( 69.20,101.18) --
	( 69.20,101.18) --
	( 69.20,101.23) --
	( 69.20,101.23) --
	( 69.20,101.27) --
	( 69.22,101.27) --
	( 69.22,101.32) --
	( 69.23,101.32) --
	( 69.23,101.37) --
	( 69.23,101.37) --
	( 69.23,101.42) --
	( 69.23,101.42) --
	( 69.23,101.47) --
	( 69.23,101.47) --
	( 69.23,101.51) --
	( 69.25,101.51) --
	( 69.25,101.56) --
	( 69.25,101.56) --
	( 69.25,101.61) --
	( 69.26,101.61) --
	( 69.26,101.66) --
	( 69.26,101.66) --
	( 69.26,101.71) --
	( 69.26,101.71) --
	( 69.26,101.75) --
	( 69.29,101.75) --
	( 69.29,101.80) --
	( 69.29,101.80) --
	( 69.29,101.85) --
	( 69.30,101.85) --
	( 69.30,101.90) --
	( 69.32,101.90) --
	( 69.32,101.95) --
	( 69.33,101.95) --
	( 69.33,101.99) --
	( 69.34,101.99) --
	( 69.34,102.04) --
	( 69.35,102.04) --
	( 69.35,102.09) --
	( 69.35,102.09) --
	( 69.35,102.14) --
	( 69.36,102.14) --
	( 69.36,102.19) --
	( 69.36,102.19) --
	( 69.36,102.24) --
	( 69.37,102.24) --
	( 69.37,102.28) --
	( 69.39,102.28) --
	( 69.39,102.33) --
	( 69.40,102.33) --
	( 69.40,102.38) --
	( 69.42,102.38) --
	( 69.42,102.43) --
	( 69.44,102.43) --
	( 69.44,102.48) --
	( 69.45,102.48) --
	( 69.45,102.52) --
	( 69.46,102.52) --
	( 69.46,102.57) --
	( 69.47,102.57) --
	( 69.47,102.62) --
	( 69.48,102.62) --
	( 69.48,102.67) --
	( 69.49,102.67) --
	( 69.49,102.72) --
	( 69.50,102.72) --
	( 69.50,102.76) --
	( 69.51,102.76) --
	( 69.51,102.81) --
	( 69.52,102.81) --
	( 69.52,102.86) --
	( 69.53,102.86) --
	( 69.53,102.91) --
	( 69.53,102.91) --
	( 69.53,102.96) --
	( 69.57,102.96) --
	( 69.57,103.00) --
	( 69.57,103.00) --
	( 69.57,103.05) --
	( 69.58,103.05) --
	( 69.58,103.10) --
	( 69.59,103.10) --
	( 69.59,103.15) --
	( 69.59,103.15) --
	( 69.59,103.20) --
	( 69.60,103.20) --
	( 69.60,103.25) --
	( 69.61,103.25) --
	( 69.61,103.29) --
	( 69.62,103.29) --
	( 69.62,103.34) --
	( 69.62,103.34) --
	( 69.62,103.39) --
	( 69.63,103.39) --
	( 69.63,103.44) --
	( 69.63,103.44) --
	( 69.63,103.49) --
	( 69.65,103.49) --
	( 69.65,103.53) --
	( 69.68,103.53) --
	( 69.68,103.58) --
	( 69.71,103.58) --
	( 69.71,103.63) --
	( 69.72,103.63) --
	( 69.72,103.68) --
	( 69.72,103.68) --
	( 69.72,103.73) --
	( 69.73,103.73) --
	( 69.73,103.77) --
	( 69.74,103.77) --
	( 69.74,103.82) --
	( 69.75,103.82) --
	( 69.75,103.87) --
	( 69.76,103.87) --
	( 69.76,103.92) --
	( 69.77,103.92) --
	( 69.77,103.97) --
	( 69.78,103.97) --
	( 69.78,104.01) --
	( 69.78,104.01) --
	( 69.78,104.06) --
	( 69.78,104.06) --
	( 69.78,104.11) --
	( 69.79,104.11) --
	( 69.79,104.16) --
	( 69.79,104.16) --
	( 69.79,104.21) --
	( 69.79,104.21) --
	( 69.79,104.25) --
	( 69.79,104.25) --
	( 69.79,104.30) --
	( 69.80,104.30) --
	( 69.80,104.35) --
	( 69.81,104.35) --
	( 69.81,104.40) --
	( 69.81,104.40) --
	( 69.81,104.45) --
	( 69.82,104.45) --
	( 69.82,104.50) --
	( 69.82,104.50) --
	( 69.82,104.54) --
	( 69.84,104.54) --
	( 69.84,104.59) --
	( 69.84,104.59) --
	( 69.84,104.64) --
	( 69.86,104.64) --
	( 69.86,104.69) --
	( 69.86,104.69) --
	( 69.86,104.74) --
	( 69.86,104.74) --
	( 69.86,104.78) --
	( 69.86,104.78) --
	( 69.86,104.83) --
	( 69.86,104.83) --
	( 69.86,104.88) --
	( 69.87,104.88) --
	( 69.87,104.93) --
	( 69.88,104.93) --
	( 69.88,104.98) --
	( 69.88,104.98) --
	( 69.88,105.02) --
	( 69.90,105.02) --
	( 69.90,105.07) --
	( 69.90,105.07) --
	( 69.90,105.12) --
	( 69.90,105.12) --
	( 69.90,105.17) --
	( 69.91,105.17) --
	( 69.91,105.22) --
	( 69.92,105.22) --
	( 69.92,105.26) --
	( 69.95,105.26) --
	( 69.95,105.31) --
	( 69.95,105.31) --
	( 69.95,105.36) --
	( 69.96,105.36) --
	( 69.96,105.41) --
	( 69.97,105.41) --
	( 69.97,105.46) --
	( 69.97,105.46) --
	( 69.97,105.51) --
	( 69.98,105.51) --
	( 69.98,105.55) --
	( 70.00,105.55) --
	( 70.00,105.60) --
	( 70.01,105.60) --
	( 70.01,105.65) --
	( 70.02,105.65) --
	( 70.02,105.70) --
	( 70.02,105.70) --
	( 70.02,105.75) --
	( 70.02,105.75) --
	( 70.02,105.79) --
	( 70.05,105.79) --
	( 70.05,105.84) --
	( 70.07,105.84) --
	( 70.07,105.89) --
	( 70.07,105.89) --
	( 70.07,105.94) --
	( 70.09,105.94) --
	( 70.09,105.99) --
	( 70.10,105.99) --
	( 70.10,106.03) --
	( 70.11,106.03) --
	( 70.11,106.08) --
	( 70.11,106.08) --
	( 70.11,106.13) --
	( 70.11,106.13) --
	( 70.11,106.18) --
	( 70.12,106.18) --
	( 70.12,106.23) --
	( 70.13,106.23) --
	( 70.13,106.27) --
	( 70.13,106.27) --
	( 70.13,106.32) --
	( 70.14,106.32) --
	( 70.14,106.37) --
	( 70.14,106.37) --
	( 70.14,106.42) --
	( 70.15,106.42) --
	( 70.15,106.47) --
	( 70.16,106.47) --
	( 70.16,106.52) --
	( 70.17,106.52) --
	( 70.17,106.56) --
	( 70.19,106.56) --
	( 70.19,106.61) --
	( 70.19,106.61) --
	( 70.19,106.66) --
	( 70.22,106.66) --
	( 70.22,106.71) --
	( 70.23,106.71) --
	( 70.23,106.76) --
	( 70.24,106.76) --
	( 70.24,106.80) --
	( 70.25,106.80) --
	( 70.25,106.85) --
	( 70.26,106.85) --
	( 70.26,106.90) --
	( 70.28,106.90) --
	( 70.28,106.95) --
	( 70.29,106.95) --
	( 70.29,107.00) --
	( 70.29,107.00) --
	( 70.29,107.04) --
	( 70.30,107.04) --
	( 70.30,107.09) --
	( 70.32,107.09) --
	( 70.32,107.14) --
	( 70.33,107.14) --
	( 70.33,107.19) --
	( 70.34,107.19) --
	( 70.34,107.24) --
	( 70.36,107.24) --
	( 70.36,107.28) --
	( 70.38,107.28) --
	( 70.38,107.33) --
	( 70.40,107.33) --
	( 70.40,107.38) --
	( 70.42,107.38) --
	( 70.42,107.43) --
	( 70.43,107.43) --
	( 70.43,107.48) --
	( 70.43,107.48) --
	( 70.43,107.53) --
	( 70.44,107.53) --
	( 70.44,107.57) --
	( 70.48,107.57) --
	( 70.48,107.62) --
	( 70.52,107.62) --
	( 70.52,107.67) --
	( 70.54,107.67) --
	( 70.54,107.72) --
	( 70.54,107.72) --
	( 70.54,107.77) --
	( 70.55,107.77) --
	( 70.55,107.81) --
	( 70.55,107.81) --
	( 70.55,107.86) --
	( 70.58,107.86) --
	( 70.58,107.91) --
	( 70.58,107.91) --
	( 70.58,107.96) --
	( 70.60,107.96) --
	( 70.60,108.01) --
	( 70.61,108.01) --
	( 70.61,108.05) --
	( 70.62,108.05) --
	( 70.62,108.10) --
	( 70.62,108.10) --
	( 70.62,108.15) --
	( 70.63,108.15) --
	( 70.63,108.20) --
	( 70.66,108.20) --
	( 70.66,108.25) --
	( 70.66,108.25) --
	( 70.66,108.29) --
	( 70.66,108.29) --
	( 70.66,108.34) --
	( 70.66,108.34) --
	( 70.66,108.39) --
	( 70.66,108.39) --
	( 70.66,108.44) --
	( 70.66,108.44) --
	( 70.66,108.49) --
	( 70.67,108.49) --
	( 70.67,108.54) --
	( 70.68,108.54) --
	( 70.68,108.58) --
	( 70.68,108.58) --
	( 70.68,108.63) --
	( 70.69,108.63) --
	( 70.69,108.68) --
	( 70.69,108.68) --
	( 70.69,108.73) --
	( 70.69,108.73) --
	( 70.69,108.78) --
	( 70.70,108.78) --
	( 70.70,108.82) --
	( 70.71,108.82) --
	( 70.71,108.87) --
	( 70.71,108.87) --
	( 70.71,108.92) --
	( 70.72,108.92) --
	( 70.72,108.97) --
	( 70.73,108.97) --
	( 70.73,109.02) --
	( 70.73,109.02) --
	( 70.73,109.06) --
	( 70.74,109.06) --
	( 70.74,109.11) --
	( 70.75,109.11) --
	( 70.75,109.16) --
	( 70.75,109.16) --
	( 70.75,109.21) --
	( 70.76,109.21) --
	( 70.76,109.26) --
	( 70.79,109.26) --
	( 70.79,109.30) --
	( 70.80,109.30) --
	( 70.80,109.35) --
	( 70.81,109.35) --
	( 70.81,109.40) --
	( 70.81,109.40) --
	( 70.81,109.45) --
	( 70.81,109.45) --
	( 70.81,109.50) --
	( 70.81,109.50) --
	( 70.81,109.55) --
	( 70.82,109.55) --
	( 70.82,109.59) --
	( 70.84,109.59) --
	( 70.84,109.64) --
	( 70.85,109.64) --
	( 70.85,109.69) --
	( 70.85,109.69) --
	( 70.85,109.74) --
	( 70.86,109.74) --
	( 70.86,109.79) --
	( 70.86,109.79) --
	( 70.86,109.83) --
	( 70.87,109.83) --
	( 70.87,109.88) --
	( 70.88,109.88) --
	( 70.88,109.93) --
	( 70.89,109.93) --
	( 70.89,109.98) --
	( 70.91,109.98) --
	( 70.91,110.03) --
	( 70.92,110.03) --
	( 70.92,110.07) --
	( 70.93,110.07) --
	( 70.93,110.12) --
	( 70.93,110.12) --
	( 70.93,110.17) --
	( 70.94,110.17) --
	( 70.94,110.22) --
	( 70.94,110.22) --
	( 70.94,110.27) --
	( 70.95,110.27) --
	( 70.95,110.31) --
	( 70.95,110.31) --
	( 70.95,110.36) --
	( 70.95,110.36) --
	( 70.95,110.41) --
	( 70.97,110.41) --
	( 70.97,110.46) --
	( 70.98,110.46) --
	( 70.98,110.51) --
	( 70.98,110.51) --
	( 70.98,110.56) --
	( 71.00,110.56) --
	( 71.00,110.60) --
	( 71.01,110.60) --
	( 71.01,110.65) --
	( 71.02,110.65) --
	( 71.02,110.70) --
	( 71.03,110.70) --
	( 71.03,110.75) --
	( 71.04,110.75) --
	( 71.04,110.80) --
	( 71.04,110.80) --
	( 71.04,110.84) --
	( 71.04,110.84) --
	( 71.04,110.89) --
	( 71.04,110.89) --
	( 71.04,110.94) --
	( 71.04,110.94) --
	( 71.04,110.99) --
	( 71.05,110.99) --
	( 71.05,111.04) --
	( 71.06,111.04) --
	( 71.06,111.08) --
	( 71.08,111.08) --
	( 71.08,111.13) --
	( 71.08,111.13) --
	( 71.08,111.18) --
	( 71.09,111.18) --
	( 71.09,111.23) --
	( 71.11,111.23) --
	( 71.11,111.28) --
	( 71.12,111.28) --
	( 71.12,111.32) --
	( 71.13,111.32) --
	( 71.13,111.37) --
	( 71.14,111.37) --
	( 71.14,111.42) --
	( 71.17,111.42) --
	( 71.17,111.47) --
	( 71.17,111.47) --
	( 71.17,111.52) --
	( 71.19,111.52) --
	( 71.19,111.56) --
	( 71.19,111.56) --
	( 71.19,111.61) --
	( 71.19,111.61) --
	( 71.19,111.66) --
	( 71.20,111.66) --
	( 71.20,111.71) --
	( 71.20,111.71) --
	( 71.20,111.76) --
	( 71.21,111.76) --
	( 71.21,111.81) --
	( 71.21,111.81) --
	( 71.21,111.85) --
	( 71.21,111.85) --
	( 71.21,111.90) --
	( 71.22,111.90) --
	( 71.22,111.95) --
	( 71.22,111.95) --
	( 71.22,112.00) --
	( 71.24,112.00) --
	( 71.24,112.05) --
	( 71.24,112.05) --
	( 71.24,112.09) --
	( 71.26,112.09) --
	( 71.26,112.14) --
	( 71.26,112.14) --
	( 71.26,112.19) --
	( 71.27,112.19) --
	( 71.27,112.24) --
	( 71.28,112.24) --
	( 71.28,112.29) --
	( 71.28,112.29) --
	( 71.28,112.33) --
	( 71.29,112.33) --
	( 71.29,112.38) --
	( 71.30,112.38) --
	( 71.30,112.43) --
	( 71.31,112.43) --
	( 71.31,112.48) --
	( 71.32,112.48) --
	( 71.32,112.53) --
	( 71.32,112.53) --
	( 71.32,112.57) --
	( 71.34,112.57) --
	( 71.34,112.62) --
	( 71.35,112.62) --
	( 71.35,112.67) --
	( 71.36,112.67) --
	( 71.36,112.72) --
	( 71.36,112.72) --
	( 71.36,112.77) --
	( 71.37,112.77) --
	( 71.37,112.82) --
	( 71.38,112.82) --
	( 71.38,112.86) --
	( 71.38,112.86) --
	( 71.38,112.91) --
	( 71.39,112.91) --
	( 71.39,112.96) --
	( 71.39,112.96) --
	( 71.39,113.01) --
	( 71.39,113.01) --
	( 71.39,113.06) --
	( 71.40,113.06) --
	( 71.40,113.10) --
	( 71.41,113.10) --
	( 71.41,113.15) --
	( 71.41,113.15) --
	( 71.41,113.20) --
	( 71.41,113.20) --
	( 71.41,113.25) --
	( 71.42,113.25) --
	( 71.42,113.30) --
	( 71.43,113.30) --
	( 71.43,113.34) --
	( 71.43,113.34) --
	( 71.43,113.39) --
	( 71.44,113.39) --
	( 71.44,113.44) --
	( 71.44,113.44) --
	( 71.44,113.49) --
	( 71.45,113.49) --
	( 71.45,113.54) --
	( 71.47,113.54) --
	( 71.47,113.58) --
	( 71.47,113.58) --
	( 71.47,113.63) --
	( 71.50,113.63) --
	( 71.50,113.68) --
	( 71.50,113.68) --
	( 71.50,113.73) --
	( 71.51,113.73) --
	( 71.51,113.78) --
	( 71.52,113.78) --
	( 71.52,113.83) --
	( 71.53,113.83) --
	( 71.53,113.87) --
	( 71.54,113.87) --
	( 71.54,113.92) --
	( 71.55,113.92) --
	( 71.55,113.97) --
	( 71.55,113.97) --
	( 71.55,114.02) --
	( 71.58,114.02) --
	( 71.58,114.07) --
	( 71.58,114.07) --
	( 71.58,114.11) --
	( 71.59,114.11) --
	( 71.59,114.16) --
	( 71.59,114.16) --
	( 71.59,114.21) --
	( 71.64,114.21) --
	( 71.64,114.26) --
	( 71.66,114.26) --
	( 71.66,114.31) --
	( 71.67,114.31) --
	( 71.67,114.35) --
	( 71.68,114.35) --
	( 71.68,114.40) --
	( 71.69,114.40) --
	( 71.69,114.45) --
	( 71.69,114.45) --
	( 71.69,114.50) --
	( 71.70,114.50) --
	( 71.70,114.55) --
	( 71.71,114.55) --
	( 71.71,114.59) --
	( 71.72,114.59) --
	( 71.72,114.64) --
	( 71.72,114.64) --
	( 71.72,114.69) --
	( 71.73,114.69) --
	( 71.73,114.74) --
	( 71.73,114.74) --
	( 71.73,114.79) --
	( 71.74,114.79) --
	( 71.74,114.84) --
	( 71.77,114.84) --
	( 71.77,114.88) --
	( 71.78,114.88) --
	( 71.78,114.93) --
	( 71.78,114.93) --
	( 71.78,114.98) --
	( 71.79,114.98) --
	( 71.79,115.03) --
	( 71.79,115.03) --
	( 71.79,115.08) --
	( 71.79,115.08) --
	( 71.79,115.12) --
	( 71.79,115.12) --
	( 71.79,115.17) --
	( 71.80,115.17) --
	( 71.80,115.22) --
	( 71.80,115.22) --
	( 71.80,115.27) --
	( 71.81,115.27) --
	( 71.81,115.32) --
	( 71.82,115.32) --
	( 71.82,115.36) --
	( 71.83,115.36) --
	( 71.83,115.41) --
	( 71.84,115.41) --
	( 71.84,115.46) --
	( 71.84,115.46) --
	( 71.84,115.51) --
	( 71.85,115.51) --
	( 71.85,115.56) --
	( 71.90,115.56) --
	( 71.90,115.60) --
	( 71.91,115.60) --
	( 71.91,115.65) --
	( 71.91,115.65) --
	( 71.91,115.70) --
	( 71.91,115.70) --
	( 71.91,115.75) --
	( 71.94,115.75) --
	( 71.94,115.80) --
	( 71.94,115.80) --
	( 71.94,115.85) --
	( 71.95,115.85) --
	( 71.95,115.89) --
	( 71.96,115.89) --
	( 71.96,115.94) --
	( 71.97,115.94) --
	( 71.97,115.99) --
	( 71.99,115.99) --
	( 71.99,116.04) --
	( 72.00,116.04) --
	( 72.00,116.09) --
	( 72.01,116.09) --
	( 72.01,116.13) --
	( 72.03,116.13) --
	( 72.03,116.18) --
	( 72.03,116.18) --
	( 72.03,116.23) --
	( 72.04,116.23) --
	( 72.04,116.28) --
	( 72.05,116.28) --
	( 72.05,116.33) --
	( 72.05,116.33) --
	( 72.05,116.37) --
	( 72.06,116.37) --
	( 72.06,116.42) --
	( 72.07,116.42) --
	( 72.07,116.47) --
	( 72.07,116.47) --
	( 72.07,116.52) --
	( 72.08,116.52) --
	( 72.08,116.57) --
	( 72.09,116.57) --
	( 72.09,116.61) --
	( 72.10,116.61) --
	( 72.10,116.66) --
	( 72.14,116.66) --
	( 72.14,116.71) --
	( 72.15,116.71) --
	( 72.15,116.76) --
	( 72.15,116.76) --
	( 72.15,116.81) --
	( 72.16,116.81) --
	( 72.16,116.86) --
	( 72.17,116.86) --
	( 72.17,116.90) --
	( 72.18,116.90) --
	( 72.18,116.95) --
	( 72.20,116.95) --
	( 72.20,117.00) --
	( 72.20,117.00) --
	( 72.20,117.05) --
	( 72.21,117.05) --
	( 72.21,117.10) --
	( 72.22,117.10) --
	( 72.22,117.14) --
	( 72.22,117.14) --
	( 72.22,117.19) --
	( 72.22,117.19) --
	( 72.22,117.24) --
	( 72.23,117.24) --
	( 72.23,117.29) --
	( 72.28,117.29) --
	( 72.28,117.34) --
	( 72.29,117.34) --
	( 72.29,117.38) --
	( 72.29,117.38) --
	( 72.29,117.43) --
	( 72.31,117.43) --
	( 72.31,117.48) --
	( 72.32,117.48) --
	( 72.32,117.53) --
	( 72.33,117.53) --
	( 72.33,117.58) --
	( 72.34,117.58) --
	( 72.34,117.62) --
	( 72.34,117.62) --
	( 72.34,117.67) --
	( 72.35,117.67) --
	( 72.35,117.72) --
	( 72.35,117.72) --
	( 72.35,117.77) --
	( 72.35,117.77) --
	( 72.35,117.82) --
	( 72.35,117.82) --
	( 72.35,117.87) --
	( 72.37,117.87) --
	( 72.37,117.91) --
	( 72.37,117.91) --
	( 72.37,117.96) --
	( 72.39,117.96) --
	( 72.39,118.01) --
	( 72.41,118.01) --
	( 72.41,118.06) --
	( 72.41,118.06) --
	( 72.41,118.11) --
	( 72.42,118.11) --
	( 72.42,118.15) --
	( 72.44,118.15) --
	( 72.44,118.20) --
	( 72.44,118.20) --
	( 72.44,118.25) --
	( 72.45,118.25) --
	( 72.45,118.30) --
	( 72.45,118.30) --
	( 72.45,118.35) --
	( 72.46,118.35) --
	( 72.46,118.39) --
	( 72.47,118.39) --
	( 72.47,118.44) --
	( 72.47,118.44) --
	( 72.47,118.49) --
	( 72.47,118.49) --
	( 72.47,118.54) --
	( 72.49,118.54) --
	( 72.49,118.59) --
	( 72.51,118.59) --
	( 72.51,118.63) --
	( 72.51,118.63) --
	( 72.51,118.68) --
	( 72.51,118.68) --
	( 72.51,118.73) --
	( 72.52,118.73) --
	( 72.52,118.78) --
	( 72.53,118.78) --
	( 72.53,118.83) --
	( 72.54,118.83) --
	( 72.54,118.87) --
	( 72.54,118.87) --
	( 72.54,118.92) --
	( 72.55,118.92) --
	( 72.55,118.97) --
	( 72.55,118.97) --
	( 72.55,119.02) --
	( 72.55,119.02) --
	( 72.55,119.07) --
	( 72.56,119.07) --
	( 72.56,119.12) --
	( 72.58,119.12) --
	( 72.58,119.16) --
	( 72.58,119.16) --
	( 72.58,119.21) --
	( 72.61,119.21) --
	( 72.61,119.26) --
	( 72.61,119.26) --
	( 72.61,119.31) --
	( 72.64,119.31) --
	( 72.64,119.36) --
	( 72.65,119.36) --
	( 72.65,119.40) --
	( 72.65,119.40) --
	( 72.65,119.45) --
	( 72.66,119.45) --
	( 72.66,119.50) --
	( 72.66,119.50) --
	( 72.66,119.55) --
	( 72.67,119.55) --
	( 72.67,119.60) --
	( 72.68,119.60) --
	( 72.68,119.64) --
	( 72.68,119.64) --
	( 72.68,119.69) --
	( 72.71,119.69) --
	( 72.71,119.74) --
	( 72.71,119.74) --
	( 72.71,119.79) --
	( 72.71,119.79) --
	( 72.71,119.84) --
	( 72.74,119.84) --
	( 72.74,119.88) --
	( 72.75,119.88) --
	( 72.75,119.93) --
	( 72.81,119.93) --
	( 72.81,119.98) --
	( 72.82,119.98) --
	( 72.82,120.03) --
	( 72.86,120.03) --
	( 72.86,120.08) --
	( 72.87,120.08) --
	( 72.87,120.13) --
	( 72.88,120.13) --
	( 72.88,120.17) --
	( 72.89,120.17) --
	( 72.89,120.22) --
	( 72.89,120.22) --
	( 72.89,120.27) --
	( 72.90,120.27) --
	( 72.90,120.32) --
	( 72.91,120.32) --
	( 72.91,120.37) --
	( 72.91,120.37) --
	( 72.91,120.41) --
	( 72.91,120.41) --
	( 72.91,120.46) --
	( 72.91,120.46) --
	( 72.91,120.51) --
	( 72.91,120.51) --
	( 72.91,120.56) --
	( 72.92,120.56) --
	( 72.92,120.61) --
	( 72.93,120.61) --
	( 72.93,120.65) --
	( 72.96,120.65) --
	( 72.96,120.70) --
	( 72.96,120.70) --
	( 72.96,120.75) --
	( 72.96,120.75) --
	( 72.96,120.80) --
	( 72.98,120.80) --
	( 72.98,120.85) --
	( 72.99,120.85) --
	( 72.99,120.89) --
	( 72.99,120.89) --
	( 72.99,120.94) --
	( 73.00,120.94) --
	( 73.00,120.99) --
	( 73.02,120.99) --
	( 73.02,121.04) --
	( 73.03,121.04) --
	( 73.03,121.09) --
	( 73.05,121.09) --
	( 73.05,121.14) --
	( 73.06,121.14) --
	( 73.06,121.18) --
	( 73.07,121.18) --
	( 73.07,121.23) --
	( 73.07,121.23) --
	( 73.07,121.28) --
	( 73.07,121.28) --
	( 73.07,121.33) --
	( 73.09,121.33) --
	( 73.09,121.38) --
	( 73.09,121.38) --
	( 73.09,121.42) --
	( 73.10,121.42) --
	( 73.10,121.47) --
	( 73.11,121.47) --
	( 73.11,121.52) --
	( 73.11,121.52) --
	( 73.11,121.57) --
	( 73.13,121.57) --
	( 73.13,121.62) --
	( 73.15,121.62) --
	( 73.15,121.66) --
	( 73.16,121.66) --
	( 73.16,121.71) --
	( 73.20,121.71) --
	( 73.20,121.76) --
	( 73.21,121.76) --
	( 73.21,121.81) --
	( 73.22,121.81) --
	( 73.22,121.86) --
	( 73.22,121.86) --
	( 73.22,121.90) --
	( 73.23,121.90) --
	( 73.23,121.95) --
	( 73.24,121.95) --
	( 73.24,122.00) --
	( 73.25,122.00) --
	( 73.25,122.05) --
	( 73.25,122.05) --
	( 73.25,122.10) --
	( 73.26,122.10) --
	( 73.26,122.15) --
	( 73.26,122.15) --
	( 73.26,122.19) --
	( 73.27,122.19) --
	( 73.27,122.24) --
	( 73.28,122.24) --
	( 73.28,122.29) --
	( 73.30,122.29) --
	( 73.30,122.34) --
	( 73.31,122.34) --
	( 73.31,122.39) --
	( 73.32,122.39) --
	( 73.32,122.43) --
	( 73.34,122.43) --
	( 73.34,122.48) --
	( 73.35,122.48) --
	( 73.35,122.53) --
	( 73.39,122.53) --
	( 73.39,122.58) --
	( 73.41,122.58) --
	( 73.41,122.63) --
	( 73.44,122.63) --
	( 73.44,122.67) --
	( 73.44,122.67) --
	( 73.44,122.72) --
	( 73.45,122.72) --
	( 73.45,122.77) --
	( 73.45,122.77) --
	( 73.45,122.82) --
	( 73.45,122.82) --
	( 73.45,122.87) --
	( 73.46,122.87) --
	( 73.46,122.91) --
	( 73.47,122.91) --
	( 73.47,122.96) --
	( 73.48,122.96) --
	( 73.48,123.01) --
	( 73.48,123.01) --
	( 73.48,123.06) --
	( 73.50,123.06) --
	( 73.50,123.11) --
	( 73.55,123.11) --
	( 73.55,123.16) --
	( 73.55,123.16) --
	( 73.55,123.20) --
	( 73.60,123.20) --
	( 73.60,123.25) --
	( 73.61,123.25) --
	( 73.61,123.30) --
	( 73.61,123.30) --
	( 73.61,123.35) --
	( 73.62,123.35) --
	( 73.62,123.40) --
	( 73.65,123.40) --
	( 73.65,123.44) --
	( 73.68,123.44) --
	( 73.68,123.49) --
	( 73.70,123.49) --
	( 73.70,123.54) --
	( 73.70,123.54) --
	( 73.70,123.59) --
	( 73.74,123.59) --
	( 73.74,123.64) --
	( 73.74,123.64) --
	( 73.74,123.68) --
	( 73.74,123.68) --
	( 73.74,123.73) --
	( 73.76,123.73) --
	( 73.76,123.78) --
	( 73.76,123.78) --
	( 73.76,123.83) --
	( 73.80,123.83) --
	( 73.80,123.88) --
	( 73.81,123.88) --
	( 73.81,123.92) --
	( 73.81,123.92) --
	( 73.81,123.97) --
	( 73.87,123.97) --
	( 73.87,124.02) --
	( 73.88,124.02) --
	( 73.88,124.07) --
	( 73.88,124.07) --
	( 73.88,124.12) --
	( 73.90,124.12) --
	( 73.90,124.17) --
	( 73.92,124.17) --
	( 73.92,124.21) --
	( 73.93,124.21) --
	( 73.93,124.26) --
	( 73.96,124.26) --
	( 73.96,124.31) --
	( 73.96,124.31) --
	( 73.96,124.36) --
	( 73.96,124.36) --
	( 73.96,124.41) --
	( 73.97,124.41) --
	( 73.97,124.45) --
	( 73.97,124.45) --
	( 73.97,124.50) --
	( 73.98,124.50) --
	( 73.98,124.55) --
	( 74.00,124.55) --
	( 74.00,124.60) --
	( 74.00,124.60) --
	( 74.00,124.65) --
	( 74.01,124.65) --
	( 74.01,124.69) --
	( 74.04,124.69) --
	( 74.04,124.74) --
	( 74.06,124.74) --
	( 74.06,124.79) --
	( 74.07,124.79) --
	( 74.07,124.84) --
	( 74.09,124.84) --
	( 74.09,124.89) --
	( 74.10,124.89) --
	( 74.10,124.93) --
	( 74.13,124.93) --
	( 74.13,124.98) --
	( 74.14,124.98) --
	( 74.14,125.03) --
	( 74.15,125.03) --
	( 74.15,125.08) --
	( 74.16,125.08) --
	( 74.16,125.13) --
	( 74.16,125.13) --
	( 74.16,125.18) --
	( 74.16,125.18) --
	( 74.16,125.22) --
	( 74.20,125.22) --
	( 74.20,125.27) --
	( 74.21,125.27) --
	( 74.21,125.32) --
	( 74.23,125.32) --
	( 74.23,125.37) --
	( 74.24,125.37) --
	( 74.24,125.42) --
	( 74.26,125.42) --
	( 74.26,125.46) --
	( 74.30,125.46) --
	( 74.30,125.51) --
	( 74.33,125.51) --
	( 74.33,125.56) --
	( 74.33,125.56) --
	( 74.33,125.61) --
	( 74.34,125.61) --
	( 74.34,125.66) --
	( 74.34,125.66) --
	( 74.34,125.70) --
	( 74.37,125.70) --
	( 74.37,125.75) --
	( 74.39,125.75) --
	( 74.39,125.80) --
	( 74.42,125.80) --
	( 74.42,125.85) --
	( 74.44,125.85) --
	( 74.44,125.90) --
	( 74.44,125.90) --
	( 74.44,125.94) --
	( 74.45,125.94) --
	( 74.45,125.99) --
	( 74.48,125.99) --
	( 74.48,126.04) --
	( 74.48,126.04) --
	( 74.48,126.09) --
	( 74.49,126.09) --
	( 74.49,126.14) --
	( 74.49,126.14) --
	( 74.49,126.18) --
	( 74.52,126.18) --
	( 74.52,126.23) --
	( 74.53,126.23) --
	( 74.53,126.28) --
	( 74.54,126.28) --
	( 74.54,126.33) --
	( 74.56,126.33) --
	( 74.56,126.38) --
	( 74.56,126.38) --
	( 74.56,126.43) --
	( 74.57,126.43) --
	( 74.57,126.47) --
	( 74.61,126.47) --
	( 74.61,126.52) --
	( 74.63,126.52) --
	( 74.63,126.57) --
	( 74.65,126.57) --
	( 74.65,126.62) --
	( 74.66,126.62) --
	( 74.66,126.67) --
	( 74.68,126.67) --
	( 74.68,126.71) --
	( 74.68,126.71) --
	( 74.68,126.76) --
	( 74.72,126.76) --
	( 74.72,126.81) --
	( 74.74,126.81) --
	( 74.74,126.86) --
	( 74.74,126.86) --
	( 74.74,126.91) --
	( 74.74,126.91) --
	( 74.74,126.95) --
	( 74.74,126.95) --
	( 74.74,127.00) --
	( 74.75,127.00) --
	( 74.75,127.05) --
	( 74.76,127.05) --
	( 74.76,127.10) --
	( 74.77,127.10) --
	( 74.77,127.15) --
	( 74.78,127.15) --
	( 74.78,127.19) --
	( 74.80,127.19) --
	( 74.80,127.24) --
	( 74.82,127.24) --
	( 74.82,127.29) --
	( 74.83,127.29) --
	( 74.83,127.34) --
	( 74.83,127.34) --
	( 74.83,127.39) --
	( 74.83,127.39) --
	( 74.83,127.44) --
	( 74.85,127.44) --
	( 74.85,127.48) --
	( 74.86,127.48) --
	( 74.86,127.53) --
	( 74.89,127.53) --
	( 74.89,127.58) --
	( 74.90,127.58) --
	( 74.90,127.63) --
	( 74.91,127.63) --
	( 74.91,127.68) --
	( 74.91,127.68) --
	( 74.91,127.72) --
	( 74.92,127.72) --
	( 74.92,127.77) --
	( 74.92,127.77) --
	( 74.92,127.82) --
	( 74.92,127.82) --
	( 74.92,127.87) --
	( 74.93,127.87) --
	( 74.93,127.92) --
	( 74.93,127.92) --
	( 74.93,127.96) --
	( 74.95,127.96) --
	( 74.95,128.01) --
	( 74.97,128.01) --
	( 74.97,128.06) --
	( 74.98,128.06) --
	( 74.98,128.11) --
	( 75.00,128.11) --
	( 75.00,128.16) --
	( 75.00,128.16) --
	( 75.00,128.20) --
	( 75.04,128.20) --
	( 75.04,128.25) --
	( 75.06,128.25) --
	( 75.06,128.30) --
	( 75.06,128.30) --
	( 75.06,128.35) --
	( 75.08,128.35) --
	( 75.08,128.40) --
	( 75.09,128.40) --
	( 75.09,128.45) --
	( 75.13,128.45) --
	( 75.13,128.49) --
	( 75.13,128.49) --
	( 75.13,128.54) --
	( 75.13,128.54) --
	( 75.13,128.59) --
	( 75.15,128.59) --
	( 75.15,128.64) --
	( 75.17,128.64) --
	( 75.17,128.69) --
	( 75.18,128.69) --
	( 75.18,128.73) --
	( 75.19,128.73) --
	( 75.19,128.78) --
	( 75.20,128.78) --
	( 75.20,128.83) --
	( 75.20,128.83) --
	( 75.20,128.88) --
	( 75.21,128.88) --
	( 75.21,128.93) --
	( 75.21,128.93) --
	( 75.21,128.97) --
	( 75.23,128.97) --
	( 75.23,129.02) --
	( 75.23,129.02) --
	( 75.23,129.07) --
	( 75.25,129.07) --
	( 75.25,129.12) --
	( 75.27,129.12) --
	( 75.27,129.17) --
	( 75.27,129.17) --
	( 75.27,129.21) --
	( 75.29,129.21) --
	( 75.29,129.26) --
	( 75.29,129.26) --
	( 75.29,129.31) --
	( 75.30,129.31) --
	( 75.30,129.36) --
	( 75.31,129.36) --
	( 75.31,129.41) --
	( 75.32,129.41) --
	( 75.32,129.46) --
	( 75.32,129.46) --
	( 75.32,129.50) --
	( 75.36,129.50) --
	( 75.36,129.55) --
	( 75.38,129.55) --
	( 75.38,129.60) --
	( 75.39,129.60) --
	( 75.39,129.65) --
	( 75.40,129.65) --
	( 75.40,129.70) --
	( 75.41,129.70) --
	( 75.41,129.74) --
	( 75.42,129.74) --
	( 75.42,129.79) --
	( 75.45,129.79) --
	( 75.45,129.84) --
	( 75.47,129.84) --
	( 75.47,129.89) --
	( 75.48,129.89) --
	( 75.48,129.94) --
	( 75.51,129.94) --
	( 75.51,129.98) --
	( 75.51,129.98) --
	( 75.51,130.03) --
	( 75.52,130.03) --
	( 75.52,130.08) --
	( 75.52,130.08) --
	( 75.52,130.13) --
	( 75.52,130.13) --
	( 75.52,130.18) --
	( 75.53,130.18) --
	( 75.53,130.22) --
	( 75.55,130.22) --
	( 75.55,130.27) --
	( 75.58,130.27) --
	( 75.58,130.32) --
	( 75.59,130.32) --
	( 75.59,130.37) --
	( 75.61,130.37) --
	( 75.61,130.42) --
	( 75.63,130.42) --
	( 75.63,130.47) --
	( 75.63,130.47) --
	( 75.63,130.51) --
	( 75.64,130.51) --
	( 75.64,130.56) --
	( 75.68,130.56) --
	( 75.68,130.61) --
	( 75.68,130.61) --
	( 75.68,130.66) --
	( 75.68,130.66) --
	( 75.68,130.71) --
	( 75.69,130.71) --
	( 75.69,130.75) --
	( 75.72,130.75) --
	( 75.72,130.80) --
	( 75.73,130.80) --
	( 75.73,130.85) --
	( 75.73,130.85) --
	( 75.73,130.90) --
	( 75.75,130.90) --
	( 75.75,130.95) --
	( 75.80,130.95) --
	( 75.80,130.99) --
	( 75.81,130.99) --
	( 75.81,131.04) --
	( 75.82,131.04) --
	( 75.82,131.09) --
	( 75.84,131.09) --
	( 75.84,131.14) --
	( 75.86,131.14) --
	( 75.86,131.19) --
	( 75.88,131.19) --
	( 75.88,131.23) --
	( 75.88,131.23) --
	( 75.88,131.28) --
	( 75.91,131.28) --
	( 75.91,131.33) --
	( 75.94,131.33) --
	( 75.94,131.38) --
	( 75.95,131.38) --
	( 75.95,131.43) --
	( 75.95,131.43) --
	( 75.95,131.48) --
	( 75.96,131.48) --
	( 75.96,131.52) --
	( 75.97,131.52) --
	( 75.97,131.57) --
	( 75.98,131.57) --
	( 75.98,131.62) --
	( 75.98,131.62) --
	( 75.98,131.67) --
	( 76.02,131.67) --
	( 76.02,131.72) --
	( 76.02,131.72) --
	( 76.02,131.76) --
	( 76.04,131.76) --
	( 76.04,131.81) --
	( 76.04,131.81) --
	( 76.04,131.86) --
	( 76.05,131.86) --
	( 76.05,131.91) --
	( 76.06,131.91) --
	( 76.06,131.96) --
	( 76.08,131.96) --
	( 76.08,132.00) --
	( 76.12,132.00) --
	( 76.12,132.05) --
	( 76.12,132.05) --
	( 76.12,132.10) --
	( 76.12,132.10) --
	( 76.12,132.15) --
	( 76.12,132.15) --
	( 76.12,132.20) --
	( 76.14,132.20) --
	( 76.14,132.24) --
	( 76.14,132.24) --
	( 76.14,132.29) --
	( 76.17,132.29) --
	( 76.17,132.34) --
	( 76.18,132.34) --
	( 76.18,132.39) --
	( 76.19,132.39) --
	( 76.19,132.44) --
	( 76.20,132.44) --
	( 76.20,132.49) --
	( 76.21,132.49) --
	( 76.21,132.53) --
	( 76.24,132.53) --
	( 76.24,132.58) --
	( 76.25,132.58) --
	( 76.25,132.63) --
	( 76.25,132.63) --
	( 76.25,132.68) --
	( 76.28,132.68) --
	( 76.28,132.73) --
	( 76.29,132.73) --
	( 76.29,132.77) --
	( 76.29,132.77) --
	( 76.29,132.82) --
	( 76.29,132.82) --
	( 76.29,132.87) --
	( 76.30,132.87) --
	( 76.30,132.92) --
	( 76.32,132.92) --
	( 76.32,132.97) --
	( 76.38,132.97) --
	( 76.38,133.01) --
	( 76.39,133.01) --
	( 76.39,133.06) --
	( 76.41,133.06) --
	( 76.41,133.11) --
	( 76.42,133.11) --
	( 76.42,133.16) --
	( 76.44,133.16) --
	( 76.44,133.21) --
	( 76.46,133.21) --
	( 76.46,133.25) --
	( 76.48,133.25) --
	( 76.48,133.30) --
	( 76.50,133.30) --
	( 76.50,133.35) --
	( 76.54,133.35) --
	( 76.54,133.40) --
	( 76.55,133.40) --
	( 76.55,133.45) --
	( 76.57,133.45) --
	( 76.57,133.49) --
	( 76.57,133.49) --
	( 76.57,133.54) --
	( 76.58,133.54) --
	( 76.58,133.59) --
	( 76.64,133.59) --
	( 76.64,133.64) --
	( 76.65,133.64) --
	( 76.65,133.69) --
	( 76.65,133.69) --
	( 76.65,133.74) --
	( 76.66,133.74) --
	( 76.66,133.78) --
	( 76.67,133.78) --
	( 76.67,133.83) --
	( 76.68,133.83) --
	( 76.68,133.88) --
	( 76.70,133.88) --
	( 76.70,133.93) --
	( 76.70,133.93) --
	( 76.70,133.98) --
	( 76.70,133.98) --
	( 76.70,134.02) --
	( 76.74,134.02) --
	( 76.74,134.07) --
	( 76.75,134.07) --
	( 76.75,134.12) --
	( 76.75,134.12) --
	( 76.75,134.17) --
	( 76.75,134.17) --
	( 76.75,134.22) --
	( 76.79,134.22) --
	( 76.79,134.26) --
	( 76.80,134.26) --
	( 76.80,134.31) --
	( 76.81,134.31) --
	( 76.81,134.36) --
	( 76.82,134.36) --
	( 76.82,134.41) --
	( 76.85,134.41) --
	( 76.85,134.46) --
	( 76.87,134.46) --
	( 76.87,134.50) --
	( 76.90,134.50) --
	( 76.90,134.55) --
	( 76.90,134.55) --
	( 76.90,134.60) --
	( 76.90,134.60) --
	( 76.90,134.65) --
	( 76.91,134.65) --
	( 76.91,134.70) --
	( 76.91,134.70) --
	( 76.91,134.75) --
	( 76.91,134.75) --
	( 76.91,134.79) --
	( 76.92,134.79) --
	( 76.92,134.84) --
	( 76.92,134.84) --
	( 76.92,134.89) --
	( 76.92,134.89) --
	( 76.92,134.94) --
	( 76.94,134.94) --
	( 76.94,134.99) --
	( 76.94,134.99) --
	( 76.94,135.03) --
	( 76.96,135.03) --
	( 76.96,135.08) --
	( 76.96,135.08) --
	( 76.96,135.13) --
	( 76.96,135.13) --
	( 76.96,135.18) --
	( 76.96,135.18) --
	( 76.96,135.23) --
	( 77.01,135.23) --
	( 77.01,135.27) --
	( 77.01,135.27) --
	( 77.01,135.32) --
	( 77.01,135.32) --
	( 77.01,135.37) --
	( 77.01,135.37) --
	( 77.01,135.42) --
	( 77.02,135.42) --
	( 77.02,135.47) --
	( 77.04,135.47) --
	( 77.04,135.51) --
	( 77.07,135.51) --
	( 77.07,135.56) --
	( 77.09,135.56) --
	( 77.09,135.61) --
	( 77.09,135.61) --
	( 77.09,135.66) --
	( 77.14,135.66) --
	( 77.14,135.71) --
	( 77.15,135.71) --
	( 77.15,135.76) --
	( 77.18,135.76) --
	( 77.18,135.80) --
	( 77.20,135.80) --
	( 77.20,135.85) --
	( 77.21,135.85) --
	( 77.21,135.90) --
	( 77.24,135.90) --
	( 77.24,135.95) --
	( 77.27,135.95) --
	( 77.27,136.00) --
	( 77.28,136.00) --
	( 77.28,136.04) --
	( 77.29,136.04) --
	( 77.29,136.09) --
	( 77.29,136.09) --
	( 77.29,136.14) --
	( 77.30,136.14) --
	( 77.30,136.19) --
	( 77.32,136.19) --
	( 77.32,136.24) --
	( 77.35,136.24) --
	( 77.35,136.28) --
	( 77.38,136.28) --
	( 77.38,136.33) --
	( 77.38,136.33) --
	( 77.38,136.38) --
	( 77.39,136.38) --
	( 77.39,136.43) --
	( 77.40,136.43) --
	( 77.40,136.48) --
	( 77.41,136.48) --
	( 77.41,136.52) --
	( 77.43,136.52) --
	( 77.43,136.57) --
	( 77.43,136.57) --
	( 77.43,136.62) --
	( 77.46,136.62) --
	( 77.46,136.67) --
	( 77.50,136.67) --
	( 77.50,136.72) --
	( 77.52,136.72) --
	( 77.52,136.77) --
	( 77.54,136.77) --
	( 77.54,136.81) --
	( 77.54,136.81) --
	( 77.54,136.86) --
	( 77.55,136.86) --
	( 77.55,136.91) --
	( 77.57,136.91) --
	( 77.57,136.96) --
	( 77.58,136.96) --
	( 77.58,137.01) --
	( 77.59,137.01) --
	( 77.59,137.05) --
	( 77.59,137.05) --
	( 77.59,137.10) --
	( 77.59,137.10) --
	( 77.59,137.15) --
	( 77.60,137.15) --
	( 77.60,137.20) --
	( 77.61,137.20) --
	( 77.61,137.25) --
	( 77.65,137.25) --
	( 77.65,137.29) --
	( 77.67,137.29) --
	( 77.67,137.34) --
	( 77.68,137.34) --
	( 77.68,137.39) --
	( 77.74,137.39) --
	( 77.74,137.44) --
	( 77.76,137.44) --
	( 77.76,137.49) --
	( 77.83,137.49) --
	( 77.83,137.53) --
	( 77.83,137.53) --
	( 77.83,137.58) --
	( 77.85,137.58) --
	( 77.85,137.63) --
	( 77.85,137.63) --
	( 77.85,137.68) --
	( 77.86,137.68) --
	( 77.86,137.73) --
	( 77.86,137.73) --
	( 77.86,137.78) --
	( 77.89,137.78) --
	( 77.89,137.82) --
	( 77.90,137.82) --
	( 77.90,137.87) --
	( 77.93,137.87) --
	( 77.93,137.92) --
	( 77.93,137.92) --
	( 77.93,137.97) --
	( 78.00,137.97) --
	( 78.00,138.02) --
	( 78.02,138.02) --
	( 78.02,138.06) --
	( 78.04,138.06) --
	( 78.04,138.11) --
	( 78.05,138.11) --
	( 78.05,138.16) --
	( 78.06,138.16) --
	( 78.06,138.21) --
	( 78.08,138.21) --
	( 78.08,138.26) --
	( 78.09,138.26) --
	( 78.09,138.30) --
	( 78.09,138.30) --
	( 78.09,138.35) --
	( 78.09,138.35) --
	( 78.09,138.40) --
	( 78.10,138.40) --
	( 78.10,138.45) --
	( 78.12,138.45) --
	( 78.12,138.50) --
	( 78.12,138.50) --
	( 78.12,138.54) --
	( 78.16,138.54) --
	( 78.16,138.59) --
	( 78.17,138.59) --
	( 78.17,138.64) --
	( 78.18,138.64) --
	( 78.18,138.69) --
	( 78.22,138.69) --
	( 78.22,138.74) --
	( 78.26,138.74) --
	( 78.26,138.79) --
	( 78.28,138.79) --
	( 78.28,138.83) --
	( 78.31,138.83) --
	( 78.31,138.88) --
	( 78.35,138.88) --
	( 78.35,138.93) --
	( 78.35,138.93) --
	( 78.35,138.98) --
	( 78.35,138.98) --
	( 78.35,139.03) --
	( 78.35,139.03) --
	( 78.35,139.07) --
	( 78.37,139.07) --
	( 78.37,139.12) --
	( 78.39,139.12) --
	( 78.39,139.17) --
	( 78.39,139.17) --
	( 78.39,139.22) --
	( 78.40,139.22) --
	( 78.40,139.27) --
	( 78.41,139.27) --
	( 78.41,139.31) --
	( 78.46,139.31) --
	( 78.46,139.36) --
	( 78.47,139.36) --
	( 78.47,139.41) --
	( 78.48,139.41) --
	( 78.48,139.46) --
	( 78.48,139.46) --
	( 78.48,139.51) --
	( 78.50,139.51) --
	( 78.50,139.55) --
	( 78.50,139.55) --
	( 78.50,139.60) --
	( 78.51,139.60) --
	( 78.51,139.65) --
	( 78.52,139.65) --
	( 78.52,139.70) --
	( 78.54,139.70) --
	( 78.54,139.75) --
	( 78.55,139.75) --
	( 78.55,139.80) --
	( 78.55,139.80) --
	( 78.55,139.84) --
	( 78.55,139.84) --
	( 78.55,139.89) --
	( 78.56,139.89) --
	( 78.56,139.94) --
	( 78.64,139.94) --
	( 78.64,139.99) --
	( 78.65,139.99) --
	( 78.65,140.04) --
	( 78.65,140.04) --
	( 78.65,140.08) --
	( 78.65,140.08) --
	( 78.65,140.13) --
	( 78.67,140.13) --
	( 78.67,140.18) --
	( 78.68,140.18) --
	( 78.68,140.23) --
	( 78.70,140.23) --
	( 78.70,140.28) --
	( 78.72,140.28) --
	( 78.72,140.32) --
	( 78.74,140.32) --
	( 78.74,140.37) --
	( 78.74,140.37) --
	( 78.74,140.42) --
	( 78.74,140.42) --
	( 78.74,140.47) --
	( 78.76,140.47) --
	( 78.76,140.52) --
	( 78.76,140.52) --
	( 78.76,140.56) --
	( 78.78,140.56) --
	( 78.78,140.61) --
	( 78.81,140.61) --
	( 78.81,140.66) --
	( 78.83,140.66) --
	( 78.83,140.71) --
	( 78.84,140.71) --
	( 78.84,140.76) --
	( 78.86,140.76) --
	( 78.86,140.80) --
	( 78.88,140.80) --
	( 78.88,140.85) --
	( 78.89,140.85) --
	( 78.89,140.90) --
	( 78.90,140.90) --
	( 78.90,140.95) --
	( 78.91,140.95) --
	( 78.91,141.00) --
	( 78.92,141.00) --
	( 78.92,141.05) --
	( 78.92,141.05) --
	( 78.92,141.09) --
	( 78.93,141.09) --
	( 78.93,141.14) --
	( 78.95,141.14) --
	( 78.95,141.19) --
	( 78.95,141.19) --
	( 78.95,141.24) --
	( 78.96,141.24) --
	( 78.96,141.29) --
	( 78.98,141.29) --
	( 78.98,141.33) --
	( 78.99,141.33) --
	( 78.99,141.38) --
	( 79.05,141.38) --
	( 79.05,141.43) --
	( 79.08,141.43) --
	( 79.08,141.48) --
	( 79.13,141.48) --
	( 79.13,141.53) --
	( 79.13,141.53) --
	( 79.13,141.57) --
	( 79.15,141.57) --
	( 79.15,141.62) --
	( 79.16,141.62) --
	( 79.16,141.67) --
	( 79.17,141.67) --
	( 79.17,141.72) --
	( 79.23,141.72) --
	( 79.23,141.77) --
	( 79.25,141.77) --
	( 79.25,141.81) --
	( 79.25,141.81) --
	( 79.25,141.86) --
	( 79.26,141.86) --
	( 79.26,141.91) --
	( 79.27,141.91) --
	( 79.27,141.96) --
	( 79.28,141.96) --
	( 79.28,142.01) --
	( 79.31,142.01) --
	( 79.31,142.06) --
	( 79.32,142.06) --
	( 79.32,142.10) --
	( 79.33,142.10) --
	( 79.33,142.15) --
	( 79.42,142.15) --
	( 79.42,142.20) --
	( 79.46,142.20) --
	( 79.46,142.25) --
	( 79.46,142.25) --
	( 79.46,142.30) --
	( 79.46,142.30) --
	( 79.46,142.34) --
	( 79.47,142.34) --
	( 79.47,142.39) --
	( 79.47,142.39) --
	( 79.47,142.44) --
	( 79.51,142.44) --
	( 79.51,142.49) --
	( 79.53,142.49) --
	( 79.53,142.54) --
	( 79.60,142.54) --
	( 79.60,142.58) --
	( 79.61,142.58) --
	( 79.61,142.63) --
	( 79.66,142.63) --
	( 79.66,142.68) --
	( 79.67,142.68) --
	( 79.67,142.73) --
	( 79.70,142.73) --
	( 79.70,142.78) --
	( 79.71,142.78) --
	( 79.71,142.82) --
	( 79.73,142.82) --
	( 79.73,142.87) --
	( 79.76,142.87) --
	( 79.76,142.92) --
	( 79.78,142.92) --
	( 79.78,142.97) --
	( 79.80,142.97) --
	( 79.80,143.02) --
	( 79.81,143.02) --
	( 79.81,143.07) --
	( 79.82,143.07) --
	( 79.82,143.11) --
	( 79.83,143.11) --
	( 79.83,143.16) --
	( 79.83,143.16) --
	( 79.83,143.21) --
	( 79.87,143.21) --
	( 79.87,143.26) --
	( 79.90,143.26) --
	( 79.90,143.31) --
	( 79.98,143.31) --
	( 79.98,143.35) --
	( 79.98,143.35) --
	( 79.98,143.40) --
	( 80.00,143.40) --
	( 80.00,143.45) --
	( 80.01,143.45) --
	( 80.01,143.50) --
	( 80.03,143.50) --
	( 80.03,143.55) --
	( 80.08,143.55) --
	( 80.08,143.59) --
	( 80.09,143.59) --
	( 80.09,143.64) --
	( 80.09,143.64) --
	( 80.09,143.69) --
	( 80.11,143.69) --
	( 80.11,143.74) --
	( 80.14,143.74) --
	( 80.14,143.79) --
	( 80.15,143.79) --
	( 80.15,143.83) --
	( 80.15,143.83) --
	( 80.15,143.88) --
	( 80.16,143.88) --
	( 80.16,143.93) --
	( 80.20,143.93) --
	( 80.20,143.98) --
	( 80.21,143.98) --
	( 80.21,144.03) --
	( 80.22,144.03) --
	( 80.22,144.08) --
	( 80.27,144.08) --
	( 80.27,144.12) --
	( 80.29,144.12) --
	( 80.29,144.17) --
	( 80.29,144.17) --
	( 80.29,144.22) --
	( 80.31,144.22) --
	( 80.31,144.27) --
	( 80.32,144.27) --
	( 80.32,144.32) --
	( 80.33,144.32) --
	( 80.33,144.36) --
	( 80.33,144.36) --
	( 80.33,144.41) --
	( 80.36,144.41) --
	( 80.36,144.46) --
	( 80.40,144.46) --
	( 80.40,144.51) --
	( 80.41,144.51) --
	( 80.41,144.56) --
	( 80.46,144.56) --
	( 80.46,144.60) --
	( 80.47,144.60) --
	( 80.47,144.65) --
	( 80.49,144.65) --
	( 80.49,144.70) --
	( 80.54,144.70) --
	( 80.54,144.75) --
	( 80.56,144.75) --
	( 80.56,144.80) --
	( 80.63,144.80) --
	( 80.63,144.84) --
	( 80.63,144.84) --
	( 80.63,144.89) --
	( 80.64,144.89) --
	( 80.64,144.94) --
	( 80.65,144.94) --
	( 80.65,144.99) --
	( 80.65,144.99) --
	( 80.65,145.04) --
	( 80.66,145.04) --
	( 80.66,145.09) --
	( 80.70,145.09) --
	( 80.70,145.13) --
	( 80.71,145.13) --
	( 80.71,145.18) --
	( 80.74,145.18) --
	( 80.74,145.23) --
	( 80.76,145.23) --
	( 80.76,145.28) --
	( 80.79,145.28) --
	( 80.79,145.33) --
	( 80.82,145.33) --
	( 80.82,145.37) --
	( 80.82,145.37) --
	( 80.82,145.42) --
	( 80.83,145.42) --
	( 80.83,145.47) --
	( 80.84,145.47) --
	( 80.84,145.52) --
	( 80.85,145.52) --
	( 80.85,145.57) --
	( 80.89,145.57) --
	( 80.89,145.61) --
	( 80.91,145.61) --
	( 80.91,145.66) --
	( 80.95,145.66) --
	( 80.95,145.71) --
	( 80.96,145.71) --
	( 80.96,145.76) --
	( 80.98,145.76) --
	( 80.98,145.81) --
	( 80.99,145.81) --
	( 80.99,145.85) --
	( 81.01,145.85) --
	( 81.01,145.90) --
	( 81.04,145.90) --
	( 81.04,145.95) --
	( 81.04,145.95) --
	( 81.04,146.00) --
	( 81.07,146.00) --
	( 81.07,146.05) --
	( 81.09,146.05) --
	( 81.09,146.10) --
	( 81.10,146.10) --
	( 81.10,146.14) --
	( 81.11,146.14) --
	( 81.11,146.19) --
	( 81.14,146.19) --
	( 81.14,146.24) --
	( 81.16,146.24) --
	( 81.16,146.29) --
	( 81.16,146.29) --
	( 81.16,146.34) --
	( 81.18,146.34) --
	( 81.18,146.38) --
	( 81.19,146.38) --
	( 81.19,146.43) --
	( 81.24,146.43) --
	( 81.24,146.48) --
	( 81.27,146.48) --
	( 81.27,146.53) --
	( 81.28,146.53) --
	( 81.28,146.58) --
	( 81.32,146.58) --
	( 81.32,146.62) --
	( 81.43,146.62) --
	( 81.43,146.67) --
	( 81.46,146.67) --
	( 81.46,146.72) --
	( 81.46,146.72) --
	( 81.46,146.77) --
	( 81.52,146.77) --
	( 81.52,146.82) --
	( 81.53,146.82) --
	( 81.53,146.86) --
	( 81.62,146.86) --
	( 81.62,146.91) --
	( 81.66,146.91) --
	( 81.66,146.96) --
	( 81.70,146.96) --
	( 81.70,147.01) --
	( 81.79,147.01) --
	( 81.79,147.06) --
	( 81.87,147.06) --
	( 81.87,147.11) --
	( 81.89,147.11) --
	( 81.89,147.15) --
	( 81.90,147.15) --
	( 81.90,147.20) --
	( 81.91,147.20) --
	( 81.91,147.25) --
	( 81.92,147.25) --
	( 81.92,147.30) --
	( 81.94,147.30) --
	( 81.94,147.35) --
	( 81.94,147.35) --
	( 81.94,147.39) --
	( 81.97,147.39) --
	( 81.97,147.44) --
	( 81.99,147.44) --
	( 81.99,147.49) --
	( 82.00,147.49) --
	( 82.00,147.54) --
	( 82.01,147.54) --
	( 82.01,147.59) --
	( 82.01,147.59) --
	( 82.01,147.63) --
	( 82.05,147.63) --
	( 82.05,147.68) --
	( 82.06,147.68) --
	( 82.06,147.73) --
	( 82.09,147.73) --
	( 82.09,147.78) --
	( 82.15,147.78) --
	( 82.15,147.83) --
	( 82.16,147.83) --
	( 82.16,147.87) --
	( 82.17,147.87) --
	( 82.17,147.92) --
	( 82.22,147.92) --
	( 82.22,147.97) --
	( 82.22,147.97) --
	( 82.22,148.02) --
	( 82.22,148.02) --
	( 82.22,148.07) --
	( 82.24,148.07) --
	( 82.24,148.11) --
	( 82.25,148.11) --
	( 82.25,148.16) --
	( 82.45,148.16) --
	( 82.45,148.21) --
	( 82.55,148.21) --
	( 82.55,148.26) --
	( 82.55,148.26) --
	( 82.55,148.31) --
	( 82.57,148.31) --
	( 82.57,148.36) --
	( 82.58,148.36) --
	( 82.58,148.40) --
	( 82.58,148.40) --
	( 82.58,148.45) --
	( 82.58,148.45) --
	( 82.58,148.50) --
	( 82.60,148.50) --
	( 82.60,148.55) --
	( 82.63,148.55) --
	( 82.63,148.60) --
	( 82.66,148.60) --
	( 82.66,148.64) --
	( 82.67,148.64) --
	( 82.67,148.69) --
	( 82.69,148.69) --
	( 82.69,148.74) --
	( 82.70,148.74) --
	( 82.70,148.79) --
	( 82.74,148.79) --
	( 82.74,148.84) --
	( 82.77,148.84) --
	( 82.77,148.88) --
	( 82.82,148.88) --
	( 82.82,148.93) --
	( 82.83,148.93) --
	( 82.83,148.98) --
	( 82.86,148.98) --
	( 82.86,149.03) --
	( 82.87,149.03) --
	( 82.87,149.08) --
	( 82.89,149.08) --
	( 82.89,149.12) --
	( 82.92,149.12) --
	( 82.92,149.17) --
	( 82.92,149.17) --
	( 82.92,149.22) --
	( 82.92,149.22) --
	( 82.92,149.27) --
	( 82.97,149.27) --
	( 82.97,149.32) --
	( 83.01,149.32) --
	( 83.01,149.37) --
	( 83.03,149.37) --
	( 83.03,149.41) --
	( 83.10,149.41) --
	( 83.10,149.46) --
	( 83.11,149.46) --
	( 83.11,149.51) --
	( 83.12,149.51) --
	( 83.12,149.56) --
	( 83.18,149.56) --
	( 83.18,149.61) --
	( 83.19,149.61) --
	( 83.19,149.65) --
	( 83.22,149.65) --
	( 83.22,149.70) --
	( 83.22,149.70) --
	( 83.22,149.75) --
	( 83.22,149.75) --
	( 83.22,149.80) --
	( 83.26,149.80) --
	( 83.26,149.85) --
	( 83.29,149.85) --
	( 83.29,149.89) --
	( 83.30,149.89) --
	( 83.30,149.94) --
	( 83.34,149.94) --
	( 83.34,149.99) --
	( 83.34,149.99) --
	( 83.34,150.04) --
	( 83.38,150.04) --
	( 83.38,150.09) --
	( 83.42,150.09) --
	( 83.42,150.13) --
	( 83.45,150.13) --
	( 83.45,150.18) --
	( 83.51,150.18) --
	( 83.51,150.23) --
	( 83.53,150.23) --
	( 83.53,150.28) --
	( 83.56,150.28) --
	( 83.56,150.33) --
	( 83.57,150.33) --
	( 83.57,150.38) --
	( 83.60,150.38) --
	( 83.60,150.42) --
	( 83.60,150.42) --
	( 83.60,150.47) --
	( 83.60,150.47) --
	( 83.60,150.52) --
	( 83.63,150.52) --
	( 83.63,150.57) --
	( 83.63,150.57) --
	( 83.63,150.62) --
	( 83.64,150.62) --
	( 83.64,150.66) --
	( 83.67,150.66) --
	( 83.67,150.71) --
	( 83.69,150.71) --
	( 83.69,150.76) --
	( 83.72,150.76) --
	( 83.72,150.81) --
	( 83.78,150.81) --
	( 83.78,150.86) --
	( 83.79,150.86) --
	( 83.79,150.90) --
	( 83.79,150.90) --
	( 83.79,150.95) --
	( 83.82,150.95) --
	( 83.82,151.00) --
	( 83.82,151.00) --
	( 83.82,151.05) --
	( 83.83,151.05) --
	( 83.83,151.10) --
	( 83.89,151.10) --
	( 83.89,151.14) --
	( 84.10,151.14) --
	( 84.10,151.19) --
	( 84.11,151.19) --
	( 84.11,151.24) --
	( 84.11,151.24) --
	( 84.11,151.29) --
	( 84.11,151.29) --
	( 84.11,151.34) --
	( 84.17,151.34) --
	( 84.17,151.39) --
	( 84.18,151.39) --
	( 84.18,151.43) --
	( 84.19,151.43) --
	( 84.19,151.48) --
	( 84.21,151.48) --
	( 84.21,151.53) --
	( 84.24,151.53) --
	( 84.24,151.58) --
	( 84.24,151.58) --
	( 84.24,151.63) --
	( 84.27,151.63) --
	( 84.27,151.67) --
	( 84.27,151.67) --
	( 84.27,151.72) --
	( 84.30,151.72) --
	( 84.30,151.77) --
	( 84.32,151.77) --
	( 84.32,151.82) --
	( 84.34,151.82) --
	( 84.34,151.87) --
	( 84.37,151.87) --
	( 84.37,151.91) --
	( 84.53,151.91) --
	( 84.53,151.96) --
	( 84.62,151.96) --
	( 84.62,152.01) --
	( 84.63,152.01) --
	( 84.63,152.06) --
	( 84.64,152.06) --
	( 84.64,152.11) --
	( 84.64,152.11) --
	( 84.64,152.15) --
	( 84.64,152.15) --
	( 84.64,152.20) --
	( 84.75,152.20) --
	( 84.75,152.25) --
	( 84.75,152.25) --
	( 84.75,152.30) --
	( 84.78,152.30) --
	( 84.78,152.35) --
	( 84.79,152.35) --
	( 84.79,152.40) --
	( 84.83,152.40) --
	( 84.83,152.44) --
	( 84.84,152.44) --
	( 84.84,152.49) --
	( 84.85,152.49) --
	( 84.85,152.54) --
	( 84.87,152.54) --
	( 84.87,152.59) --
	( 84.91,152.59) --
	( 84.91,152.64) --
	( 84.92,152.64) --
	( 84.92,152.68) --
	( 84.98,152.68) --
	( 84.98,152.73) --
	( 85.06,152.73) --
	( 85.06,152.78) --
	( 85.07,152.78) --
	( 85.07,152.83) --
	( 85.18,152.83) --
	( 85.18,152.88) --
	( 85.18,152.88) --
	( 85.18,152.92) --
	( 85.20,152.92) --
	( 85.20,152.97) --
	( 85.23,152.97) --
	( 85.23,153.02) --
	( 85.23,153.02) --
	( 85.23,153.07) --
	( 85.29,153.07) --
	( 85.29,153.12) --
	( 85.35,153.12) --
	( 85.35,153.16) --
	( 85.37,153.16) --
	( 85.37,153.21) --
	( 85.45,153.21) --
	( 85.45,153.26) --
	( 85.48,153.26) --
	( 85.48,153.31) --
	( 85.50,153.31) --
	( 85.50,153.36) --
	( 85.59,153.36) --
	( 85.59,153.41) --
	( 85.60,153.41) --
	( 85.60,153.45) --
	( 85.63,153.45) --
	( 85.63,153.50) --
	( 85.74,153.50) --
	( 85.74,153.55) --
	( 85.75,153.55) --
	( 85.75,153.60) --
	( 85.76,153.60) --
	( 85.76,153.65) --
	( 85.85,153.65) --
	( 85.85,153.69) --
	( 85.87,153.69) --
	( 85.87,153.74) --
	( 85.89,153.74) --
	( 85.89,153.79) --
	( 85.89,153.79) --
	( 85.89,153.84) --
	( 85.97,153.84) --
	( 85.97,153.89) --
	( 85.97,153.89) --
	( 85.97,153.93) --
	( 85.99,153.93) --
	( 85.99,153.98) --
	( 86.00,153.98) --
	( 86.00,154.03) --
	( 86.01,154.03) --
	( 86.01,154.08) --
	( 86.01,154.08) --
	( 86.01,154.13) --
	( 86.02,154.13) --
	( 86.02,154.17) --
	( 86.09,154.17) --
	( 86.09,154.22) --
	( 86.10,154.22) --
	( 86.10,154.27) --
	( 86.14,154.27) --
	( 86.14,154.32) --
	( 86.17,154.32) --
	( 86.17,154.37) --
	( 86.18,154.37) --
	( 86.18,154.42) --
	( 86.19,154.42) --
	( 86.19,154.46) --
	( 86.23,154.46) --
	( 86.23,154.51) --
	( 86.28,154.51) --
	( 86.28,154.56) --
	( 86.36,154.56) --
	( 86.36,154.61) --
	( 86.36,154.61) --
	( 86.36,154.66) --
	( 86.37,154.66) --
	( 86.37,154.70) --
	( 86.41,154.70) --
	( 86.41,154.75) --
	( 86.42,154.75) --
	( 86.42,154.80) --
	( 86.45,154.80) --
	( 86.45,154.85) --
	( 86.52,154.85) --
	( 86.52,154.90) --
	( 86.53,154.90) --
	( 86.53,154.94) --
	( 86.65,154.94) --
	( 86.65,154.99) --
	( 86.70,154.99) --
	( 86.70,155.04) --
	( 86.79,155.04) --
	( 86.79,155.09) --
	( 86.86,155.09) --
	( 86.86,155.14) --
	( 86.87,155.14) --
	( 86.87,155.18) --
	( 86.88,155.18) --
	( 86.88,155.23) --
	( 87.01,155.23) --
	( 87.01,155.28) --
	( 87.02,155.28) --
	( 87.02,155.33) --
	( 87.02,155.33) --
	( 87.02,155.38) --
	( 87.07,155.38) --
	( 87.07,155.42) --
	( 87.10,155.42) --
	( 87.10,155.47) --
	( 87.25,155.47) --
	( 87.25,155.52) --
	( 87.29,155.52) --
	( 87.29,155.57) --
	( 87.35,155.57) --
	( 87.35,155.62) --
	( 87.41,155.62) --
	( 87.41,155.67) --
	( 87.50,155.67) --
	( 87.50,155.71) --
	( 87.53,155.71) --
	( 87.53,155.76) --
	( 87.60,155.76) --
	( 87.60,155.81) --
	( 87.64,155.81) --
	( 87.64,155.86) --
	( 87.65,155.86) --
	( 87.65,155.91) --
	( 87.70,155.91) --
	( 87.70,155.95) --
	( 87.76,155.95) --
	( 87.76,156.00) --
	( 87.92,156.00) --
	( 87.92,156.05) --
	( 87.92,156.05) --
	( 87.92,156.10) --
	( 87.95,156.10) --
	( 87.95,156.15) --
	( 88.01,156.15) --
	( 88.01,156.19) --
	( 88.11,156.19) --
	( 88.11,156.24) --
	( 88.13,156.24) --
	( 88.13,156.29) --
	( 88.14,156.29) --
	( 88.14,156.34) --
	( 88.14,156.34) --
	( 88.14,156.39) --
	( 88.15,156.39) --
	( 88.15,156.43) --
	( 88.20,156.43) --
	( 88.20,156.48) --
	( 88.22,156.48) --
	( 88.22,156.53) --
	( 88.33,156.53) --
	( 88.33,156.58) --
	( 88.34,156.58) --
	( 88.34,156.63) --
	( 88.45,156.63) --
	( 88.45,156.68) --
	( 88.59,156.68) --
	( 88.59,156.72) --
	( 88.60,156.72) --
	( 88.60,156.77) --
	( 88.63,156.77) --
	( 88.63,156.82) --
	( 88.71,156.82) --
	( 88.71,156.87) --
	( 88.73,156.87) --
	( 88.73,156.92) --
	( 88.74,156.92) --
	( 88.74,156.96) --
	( 88.75,156.96) --
	( 88.75,157.01) --
	( 88.79,157.01) --
	( 88.79,157.06) --
	( 88.82,157.06) --
	( 88.82,157.11) --
	( 88.92,157.11) --
	( 88.92,157.16) --
	( 88.98,157.16) --
	( 88.98,157.20) --
	( 88.98,157.20) --
	( 88.98,157.25) --
	( 89.06,157.25) --
	( 89.06,157.30) --
	( 89.13,157.30) --
	( 89.13,157.35) --
	( 89.24,157.35) --
	( 89.24,157.40) --
	( 89.31,157.40) --
	( 89.31,157.44) --
	( 89.33,157.44) --
	( 89.33,157.49) --
	( 89.43,157.49) --
	( 89.43,157.54) --
	( 89.47,157.54) --
	( 89.47,157.59) --
	( 89.77,157.59) --
	( 89.77,157.64) --
	( 89.85,157.64) --
	( 89.85,157.69) --
	( 89.90,157.69) --
	( 89.90,157.73) --
	( 89.91,157.73) --
	( 89.91,157.78) --
	( 90.09,157.78) --
	( 90.09,157.83) --
	( 90.10,157.83) --
	( 90.10,157.88) --
	( 90.12,157.88) --
	( 90.12,157.93) --
	( 90.20,157.93) --
	( 90.20,157.97) --
	( 90.21,157.97) --
	( 90.21,158.02) --
	( 90.30,158.02) --
	( 90.30,158.07) --
	( 90.34,158.07) --
	( 90.34,158.12) --
	( 90.35,158.12) --
	( 90.35,158.17) --
	( 90.36,158.17) --
	( 90.36,158.21) --
	( 90.36,158.21) --
	( 90.36,158.26) --
	( 90.53,158.26) --
	( 90.53,158.31) --
	( 90.63,158.31) --
	( 90.63,158.36) --
	( 90.68,158.36) --
	( 90.68,158.41) --
	( 90.73,158.41) --
	( 90.73,158.45) --
	( 90.75,158.45) --
	( 90.75,158.50) --
	( 90.79,158.50) --
	( 90.79,158.55) --
	( 90.83,158.55) --
	( 90.83,158.60) --
	( 90.88,158.60) --
	( 90.88,158.65) --
	( 90.94,158.65) --
	( 90.94,158.70) --
	( 91.15,158.70) --
	( 91.15,158.74) --
	( 91.31,158.74) --
	( 91.31,158.79) --
	( 91.37,158.79) --
	( 91.37,158.84) --
	( 91.38,158.84) --
	( 91.38,158.89) --
	( 91.81,158.89) --
	( 91.81,158.94) --
	( 92.04,158.94) --
	( 92.04,158.98) --
	( 92.06,158.98) --
	( 92.06,159.03) --
	( 92.09,159.03) --
	( 92.09,159.08) --
	( 92.21,159.08) --
	( 92.21,159.13) --
	( 92.21,159.13) --
	( 92.21,159.18) --
	( 92.24,159.18) --
	( 92.24,159.22) --
	( 92.30,159.22) --
	( 92.30,159.27) --
	( 92.33,159.27) --
	( 92.33,159.32) --
	( 92.36,159.32) --
	( 92.36,159.37) --
	( 92.48,159.37) --
	( 92.48,159.42) --
	( 92.69,159.42) --
	( 92.69,159.46) --
	( 92.70,159.46) --
	( 92.70,159.51) --
	( 93.07,159.51) --
	( 93.07,159.56) --
	( 93.25,159.56) --
	( 93.25,159.61) --
	( 93.29,159.61) --
	( 93.29,159.66) --
	( 93.31,159.66) --
	( 93.31,159.71) --
	( 93.33,159.71) --
	( 93.33,159.75) --
	( 93.33,159.75) --
	( 93.33,159.80) --
	( 93.36,159.80) --
	( 93.36,159.85) --
	( 93.51,159.85) --
	( 93.51,159.90) --
	( 93.56,159.90) --
	( 93.56,159.95) --
	( 93.56,159.95) --
	( 93.56,159.99) --
	( 93.91,159.99) --
	( 93.91,160.04) --
	( 94.03,160.04) --
	( 94.03,160.09) --
	( 94.15,160.09) --
	( 94.15,160.14) --
	( 94.36,160.14) --
	( 94.36,160.19) --
	( 94.63,160.19) --
	( 94.63,160.23) --
	( 94.63,160.23) --
	( 94.63,160.28) --
	( 94.78,160.28) --
	( 94.78,160.33) --
	( 95.02,160.33) --
	( 95.02,160.38) --
	( 95.02,160.38) --
	( 95.02,160.43) --
	( 95.12,160.43) --
	( 95.12,160.47) --
	( 95.17,160.47) --
	( 95.17,160.52) --
	( 95.40,160.52) --
	( 95.40,160.57) --
	( 95.77,160.57) --
	( 95.77,160.62) --
	( 96.13,160.62) --
	( 96.13,160.67) --
	( 96.65,160.67) --
	( 96.65,160.72) --
	( 96.82,160.72) --
	( 96.82,160.76) --
	( 97.08,160.76) --
	( 97.08,160.81) --
	( 97.66,160.81) --
	( 97.66,160.86) --
	( 97.69,160.86) --
	( 97.69,160.91) --
	( 97.87,160.91) --
	( 97.87,160.96) --
	( 98.47,160.96) --
	( 98.47,161.00) --
	( 99.40,161.00) --
	( 99.40,161.05) --
	( 99.87,161.05) --
	( 99.87,161.10) --
	(101.63,161.10) --
	(101.63,161.15) --
	(101.89,161.15) --
	(101.89,161.20) --
	(101.98,161.20) --
	(101.98,161.24) --
	(102.19,161.24) --
	(102.19,161.29) --
	(103.82,161.29) --
	(103.82,161.34) --
	(105.39,161.34) --
	(105.39,161.39) --
	(111.27,161.39) --
	(111.27,161.44) --
	(225.26,161.44) --
	(225.26,161.44);
\definecolor{drawColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.11, 35.19) -- (217.11,167.45);
\definecolor{drawColor}{RGB}{255,127,14}

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.27, 35.19) -- (111.27,167.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round,line cap=round] ( 45.93, 35.19) rectangle (225.26,167.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 40.93, 37.07) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 40.93, 67.13) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 40.93, 97.19) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 40.93,127.25) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 40.93,157.30) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.77, 41.21) --
	( 45.93, 41.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.77, 71.26) --
	( 45.93, 71.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.77,101.32) --
	( 45.93,101.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.77,131.38) --
	( 45.93,131.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.77,161.44) --
	( 45.93,161.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.82, 38.04) --
	( 52.82, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.37, 38.04) --
	( 85.37, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.92, 38.04) --
	(117.92, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.48, 38.04) --
	(150.48, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.03, 38.04) --
	(183.03, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.59, 38.04) --
	(215.59, 35.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 52.82, 21.93) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 85.37, 21.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (117.92, 21.93) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (150.48, 21.93) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (183.03, 21.93) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (215.59, 21.93) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (135.59,  8.33) {Latency (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26,101.32) {CDF};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (135.58,128.54) rectangle (207.35,153.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.02,140.22) -- (148.58,140.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.80,133.00) -- (142.80,147.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.80,133.00) -- (142.80,147.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{255,127,14}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.02,125.77) -- (148.58,125.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{255,127,14}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.80,118.54) -- (142.80,133.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{255,127,14}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.80,118.54) -- (142.80,133.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (156.03,136.09) {original};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (156.03,121.64) {optimized};
\end{scope}
\end{tikzpicture}


==> figure/plot/violation.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-18 19:51:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (231.26,173.45);
\end{scope}
\begin{scope}
\path[clip] ( 36.59, 35.19) rectangle (225.26,167.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.59, 35.19) rectangle (225.26,167.45);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59, 56.29) --
	(225.26, 56.29);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59, 98.47) --
	(225.26, 98.47);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59,140.66) --
	(225.26,140.66);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59, 35.19) --
	(225.26, 35.19);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59, 77.38) --
	(225.26, 77.38);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59,119.57) --
	(225.26,119.57);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.59,161.75) --
	(225.26,161.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,127,14}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (173.81, 35.19) rectangle (212.40,155.42);
\definecolor{fillColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (135.22, 35.19) rectangle (173.81, 98.47);
\definecolor{fillColor}{RGB}{255,127,14}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 88.05, 35.19) rectangle (126.64, 81.60);
\definecolor{fillColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 49.46, 35.19) rectangle ( 88.05, 47.85);

\path[draw=drawColor,line width= 1.7pt,line join=round,line cap=round] ( 36.59, 35.19) rectangle (225.26,167.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 31.59, 31.06) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 31.59, 73.25) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 31.59,115.43) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 31.59,157.62) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.44, 35.19) --
	( 36.59, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.44, 77.38) --
	( 36.59, 77.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.44,119.57) --
	( 36.59,119.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.44,161.75) --
	( 36.59,161.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.05, 38.04) --
	( 88.05, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.81, 38.04) --
	(173.81, 35.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 88.05, 21.93) {Apollo};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (173.81, 21.93) {Autoware};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26,101.32) {\# of violations};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.60,151.64) rectangle (161.66,162.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 44.31,142.35) rectangle ( 57.34,155.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,127,14}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (105.26,142.35) rectangle (118.29,155.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 64.05,144.74) {COLA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (125.00,144.74) {Vanilla};
\end{scope}
\end{tikzpicture}

